On the spinor formalism for even n

Spinor formalism is the formalism induced by solutions of the Clifford equation (the connecting operators). For the space-time manifold (n = 4), these operators, connecting the tangent and spinor bundle, are operators that are represented by the Dirac matrices in the special basis. Reduced connecting operators are represented by the Pauli matrices. In order to uniquely prolong the Killing equation from the tangent bundle onto the spinor bundle over the space-time manifold, it is necessary to pass to the complexification of the manifold and the corresponding bundles, and then to pass to the real representation. Returning the reverse motion, one can already obtain two copies of the spinor bundle. Their set (the pair-spinor) allows to construct the Lie operator analogues for the spinors (and the pair-spinors). Similar procedure is feasible for any even n. For n=6, the specified formalism is closely connected with the Bogolyubov-Valatin transformations. For n mod 8=0, being based on the Bott periodicity, the reduced connecting operators generate the structural constants of an hypercomplex algebra (without division for n> 8) with the alternative-elastic, flexible (Jordan), and "norm" identities. For n = 8, such the algebra is the octonion algebra. In addition, in the article the various options of the prolonging of the connection to the spinor bundle with even-dimensional base are considered, and the corresponding curvature spinors are constructed.

==> (inline-0) <==
\begin{array}{lcll}
2(z_\Lambda z_\Psi +z_\Psi z_\Lambda)&=&
(x_{2\Lambda}+ix_{2\Lambda -1})(x_{2\Psi}+ix_{2\Psi -1})+(x_{2\Psi}+ix_{2\Psi -1})(x_{2\Lambda}+ix_{2\Lambda -1})=&\\
&=&x_{2\Lambda}x_{2\Psi}-x_{2\Lambda -1}x_{2\Psi -1}+i(x_{2\Lambda -1}x_{2\Psi}+x_{2\Lambda}x_{2\Psi -1})+&\\
&+&x_{2\Psi}x_{2\Lambda}-x_{2\Psi -1}x_{2\Lambda -1}+i(x_{2\Psi -1}x_{2\Lambda}+x_{2\Psi}x_{2\Lambda -1})=&\\
& &
=\begin{cases}
4,&\Lambda =\Psi\sps\\
0,&\Lambda \ne\Psi\sps\\
\end{cases}\\
2(z_\Lambda \bar z_\Psi +\bar z_\Psi z_\Lambda)&=&
(x_{2\Lambda}+ix_{2\Lambda -1})(x_{2\Psi}-ix_{2\Psi -1})+(x_{2\Psi}-ix_{2\Psi -1})(x_{2\Lambda}+ix_{2\Lambda -1})=&\\
&=&x_{2\Lambda}x_{2\Psi}+x_{2\Lambda -1}x_{2\Psi -1}-i(-x_{2\Lambda -1}x_{2\Psi}+x_{2\Lambda}x_{2\Psi -1})+&\\
&+&x_{2\Psi}x_{2\Lambda}+x_{2\Psi -1}x_{2\Lambda -1}-i(x_{2\Psi -1}x_{2\Lambda}-x_{2\Psi}x_{2\Lambda -1})=0\sps&\\
\end{array}
\end{equation}
\begin{equation}
\label{e2.2}
\begin{array}{l}
z_\Lambda z_\Psi +z_\Psi z_\Lambda =g(z_\Lambda ,z_\Psi)\spsd
\end{array}
\begin{array}{c}
CL(G_{(n+1,n+1)}^{(2n+2)})=CL(G_{(n,n)}^{2n})\otimes CL(G_{(1,1)}^2)\sps\\
CL(G_{(2n+2,0)}^{(2n+2)})=CL(G_{(2n,0)}^{2n})\otimes CL(G_{(2,0)}^2)\sps
CL(g^n)=CL(g^{n-2})\otimes CL(g^2)
\end{array}
\begin{array}{ll}
x_\myf\Lambda x_\myf\Psi + x_\myf\Psi x_\myf\Lambda =0\sps  (\myf\Lambda\ne \myf\Psi);&
(x_{2\Lambda}){}^2=1;\ \ (x_{2\Lambda-1}){}^2=-1\sps\\
x_{2n+1} x_{2n+2} + x_{2n+2} x_{2n+1} =0;\ \  &
(x_{2n+2}){}^2=-1;\ \ (x_{2n+1}){}^2=1\spsd
\end{array}
\begin{array}{c}
\begin{array}{c}
X_\myf\Lambda X_\myf\Psi + X_\myf\Psi X_\myf\Lambda =0\sps  (\myf\Lambda\ne \myf\Psi)\sps
(X_{2\Lambda})^2=1\sps (X_{2\Lambda-1})^2=-1\sps
\end{array}\\
\mbox{ in this equation $\Lambda =\overline{1,n+1}\sps\myf\Lambda =\overline{1,2n+2}$.}
\end{array}
\begin{array}{c}
a=a_1X_{2n+2}X_{2n+1}+a_2X_{2n+2}+a_3X_{2n+1}+a_4=\\
=a_1\otimes x_{2n+1}x_{2n+2}+a_2\otimes x_{2n+1}+a_3\otimes x_{2n+2}+a_4\otimes 1
\end{array}
\begin{array}{c}
y_{2n+1}=(x_{2n+1}+x_{2n+2})/2\sps y_{2n+2}=(x_{2n+1}-x_{2n+2})/2\sps\\
(y_{2n+1}){}^2=0\sps (y_{2n+2}){}^2=0\sps
2y_{2n+1}y_{2n+2}=1-x_{2n+1}x_{2n+2}\spsd
\end{array}
\begin{array}{c}
a=a_1x_{2n+1}x_{2n+2}+a_2x_{2n+1}+a_3x_{2n+2}+a_4=\\
=\left(
\begin{array}{rr}
y_{2n+1}y_{2n+2} & y_{2n+2}
\end{array}
\right)
\left(
\begin{array}{rr}
-a_1+a_4 & a_2+a_3\\
a_2-a_3  & a_1+a_4
\end{array}
\right)
\left(
\begin{array}{c}
y_{2n+1}y_{2n+2}\\
y_{2n+1}
\end{array}
\right)\sps
\end{array}
\begin{array}{ccccccccl}
c:=a\cdot b&=&     (a_1\otimes x_{2n+1}x_{2n+2}&+&a_2\otimes x_{2n+1}&+&a_3\otimes x_{2n+2}&+&a_4\otimes 1)\cdot\\
           & &\cdot(b_1\otimes x_{2n+1}x_{2n+2}&+&b_2\otimes x_{2n+1}&+&b_3\otimes x_{2n+2}&+&b_4\otimes 1)=\\
\end{array}
$$
\begin{equation}
\begin{array}{lll}
=\underbrace{(a_2b_3-a_3b_2+a_1b_4+a_4b_1)}_{:=c_1}\otimes x_{2n+1}x_{2n+2}&+&
 \underbrace{(a_2b_4+a_4b_2-a_1b_3+a_3b_1)}_{:=c_2}\otimes x_{2n+1}+\\
+\underbrace{(a_3b_4+a_4b_3-a_1b_2+a_2b_1)}_{:=c_3}\otimes x_{2n+2}&+&
 \underbrace{(a_1b_1+a_4b_4+a_2b_2-a_3b_3)}_{:=c_4}
\end{array}
\begin{array}{rr}
-a_1+a_4 & a_2+a_3\\
a_2-a_3  & a_1+a_4
\end{array}
\right)\cdot
\left(
\begin{array}{rr}
-b_1+b_4 & b_2+b_3\\
b_2-b_3  & b_1+b_4
\end{array}
\right)=
$$
$$
\begin{array}{l}
=\left(
\begin{array}{l}
 a_1b_1-a_1b_4-a_4b_1+a_4b_4+a_2b_2+a_3b_2-a_2b_3-a_3b_3 \\
-a_2b_1+a_3b_1+a_2b_4-a_3b_4+a_1b_2+a_4b_2-a_1b_3-a_4b_3
\end{array}
\right.\\\left.
\begin{array}{rr}
 \phantom{a_1b_1-a_1b_4-a_4b_1+a_4b_4}&-a_1b_2+a_4b_2-a_1b_3+a_4b_3+a_2b_1+a_3b_1+a_2b_4+a_3b_4\\
 \phantom{a_1b_1-a_1b_4-a_4b_1+a_4b_4}& a_2b_2-a_3b_2+a_2b_3-a_3b_3+a_1b_1+a_4b_1+a_1b_4+a_4b_4
\end{array}
\right)=
\end{array}
$$
\begin{equation}
=\left(
\begin{array}{rr}
-c_1+c_4 & c_2+c_3\\
c_2-c_3  & c_1+c_4
\end{array}
\begin{array}{rr}
0 & 1\\
1 & 0
\end{array}
\right)\sps
x_{2n+2}=
\left(
\begin{array}{rr}
 0 & 1\\
-1 & 0
\end{array}

==> (inline-1) <==
\begin{array}{c}
 g_{\Lambda\Psi}:=G_{\myf\Lambda\myf\Psi} m_\Lambda{}^\myf\Lambda m_\Psi{}^\myf\Psi\sps
 \bar g_{\Lambda ' \Psi '}:=G_{\myf\Lambda\myf\Psi} \bar m_{\Lambda '}{}^\myf\Lambda \bar m_{\Psi '}{}^\myf\Psi\sps\\
 g_{\Lambda ' \Psi }:=G_{\myf\Lambda\myf\Psi} \bar m_{\Lambda '}{}^\myf\Lambda m_\Psi{}^\myf\Psi\sps
 \bar g_{\Lambda \Psi '}:=G_{\myf\Lambda\myf\Psi} \bar m_\Lambda{}^\myf\Lambda \bar m_{\Psi '}{}^\myf\Psi
\end{array}
\begin{array}{c}
 0=g_{\Lambda ' \Psi} \bar m^{\Lambda '}{}_\myf\Omega m^\Psi{}_\myf\Theta=
 (G_{\myf\Lambda\myf\Psi} \bar m_{\Lambda '}{}^\myf\Lambda m_\Psi{}^\myf\Psi) \bar m^{\Lambda '}{}_\myf\Omega m^\Psi{}_\myf\Theta=
 G_{\myf\Lambda\myf\Psi}(\bar m_{\Lambda '} {}^\myf\Lambda \bar m^{\Lambda '}{}_\myf\Omega )( m_\Psi{}^\myf\Psi m^\Psi{}_\myf\Theta)=\\
 =G_{\myf\Lambda\myf\Psi}\cdot \frac{1}{2}(\delta_\myf\Omega{}^\myf\Lambda - if_\myf\Omega{}^\myf\Lambda ) \cdot
 \frac{1}{2}(\delta_\myf\Theta{}^\myf\Psi + if_\myf\Theta{}^\myf\Psi)=\\
 =\frac{1}{4}(\underbrace{G_{\myf\Omega\myf\Theta}+(f_\myf\Omega{}^\myf\Lambda f_\myf\Theta{}^\myf\Psi G_{\myf\Lambda\myf\Psi})}_{=0} +
  i(\underbrace{(f_\myf\Omega{}^\myf\Lambda G_{\myf\Lambda\myf\Theta})-(f_\myf\Theta{}^\myf\Psi G_{\myf\Omega\myf\Psi}))}_{=0})=0\spsd
\end{array}
\begin{array}{cc}
  0 & E \\
 -E & 0
\end{array}
\right)
\left(
\begin{array}{cc}
  E & 0 \\
  0 & -E
\end{array}
\right)
\left(
\begin{array}{cc}
  0 & -E \\
  E &  0
\end{array}
\right)
=
-\left(
\begin{array}{cc}
  E &  0 \\
  0 & -E
\end{array}
\begin{array}{c}
 m_\Lambda{}^\myf\Lambda=\frac{1}{\sqrt{2}}(1,i)\sps
 (m^T)_\myf\Lambda{}^\Lambda=\frac{1}{\sqrt{2}}
\left(
\begin{array}{c}
  1  \\
 -i
\end{array}
\right)\sps
 g_{\Lambda\Psi}=1\sps\\
 G_{\myf\Lambda\myf\Psi}=
\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}
\right)\sps
 f_\myf\Lambda{}^\myf\Psi=
\left(
\begin{array}{cc}
  0 & 1 \\
 -1 & 0
\end{array}\right)\spsd
\end{array}
\begin{array}{c}
 \triangle_\myf\Psi{}^\myf\Lambda \gamma_\myf\Lambda=
 \frac{1}{2}(\delta_\myf\Psi{}^\myf\Lambda+if_\myf\Psi{}^\myf\Lambda)\gamma_\myf\Lambda=\\ \\
=\underbrace{\frac{1}{2}(\delta +\frac{(1+i)}{2}\tilde F+\frac{(1-i)}{2}\tilde  F^3)}_{:=\tilde\triangle_+}\gamma_\myf\Psi
 \underbrace{\frac{1}{2}(\delta +\frac{(1+i)}{2}\tilde {\tilde F}+\frac{(1-i)}{2}\tilde {\tilde F}^3)}_{:=\tilde {\tilde\triangle}_+}+\\
+\underbrace{\frac{1}{2}(\delta -\frac{(1+i)}{2}\tilde F-\frac{(1-i)}{2}\tilde F^3)}_{:=\tilde\triangle_-}\gamma_\myf\Psi
 \underbrace{\frac{1}{2}(\delta -\frac{(1+i)}{2}\tilde {\tilde F}-\frac{(1-i)}{2}\tilde {\tilde F}^3)}_{:=\tilde{\tilde\triangle}_-}=\\
=\tilde\triangle_+\gamma_\myf\Psi\tilde {\tilde\triangle}_+ +\tilde\triangle_-\gamma_\myf\Psi\tilde{\tilde\triangle}_-\spsd
\end{array}
\begin{array}{c}
 \left\{
 \begin{array}{l}
  \tilde m_\pm{}_{\hat A}{}^\myf B \tilde m_\pm{}^{\hat C}{}_\myf B=\delta_{\hat A}{}^{\hat C}\sps
  \\ \\
  \tilde m_\pm{}_{\hat A}{}^\myf B \tilde m_\mp{}^{\hat C}{}_\myf B=0\sps
  \\ \\
  \tilde m_\pm{}_{\hat A}{}^\myf B \tilde m_\pm{}^{\hat A}{}_\myf C=\\
  _=\underbrace{_{\frac{1}{2}(\delta_\myf C{}^\myf B \pm \frac{(1+i)}{2}\tilde F_\myf C{}^\myf B \pm
  \frac{(1-i)}{2}(\tilde F^3)_\myf C{}^\myf B)}}_{:=\tilde\triangle_\pm{}_\myf C{}^\myf B}\sps
  \\
 \end{array}
 \right.
 \left\{
 \begin{array}{l}
  \tilde{\tilde m}_\pm{}_{\hat A}{}^\myf B \tilde{\tilde m}_\pm{}^{\hat C}{}_\myf B=\delta_{\hat A}{}^{\hat C}\sps
  \\ \\
  \tilde{\tilde m}_\pm{}_{\hat A}{}^\myf B \tilde{\tilde m}_\mp{}^{\hat C}{}_\myf B=0\sps
  \\ \\
  \tilde{\tilde m}_\pm{}_{\hat A}{}^\myf B \tilde{\tilde m}_\pm{}^{\hat A}{}_\myf C=\\
  _=\underbrace{_{\frac{1}{2}(\delta_\myf C{}^\myf B \pm \frac{(1+i)}{2}\tilde {\tilde F}_\myf C{}^\myf B \pm
  \frac{(1-i)}{2}(\tilde {\tilde F}^3)_\myf C{}^\myf B)}}_{:=\tilde{\tilde\triangle}_\pm{}_\myf C{}^\myf B}\spsd
  \\
 \end{array}

==> (inline-2) <==
\begin{array}{rrr}
 \ch\theta &-\sh\theta & 0\\
 \sh\theta &-\ch\theta & 0\\
         0 &         0 & 1
\end{array}
\right)
\left(
\begin{array}{rrr}
 1 &          0 &          0 \\
 0 & \cos\alpha & \sin\alpha \\
 0 & \sin\alpha &-\cos\alpha
\end{array}
\right) =
\left(
\begin{array}{rrr}
 \ch\theta &-\cos\alpha\sh\theta &-\sin\alpha\sh\theta \\
 \sh\theta &-\cos\alpha\ch\theta &-\sin\alpha\ch\theta \\
         0 &          \sin\alpha &         -\cos\alpha
\end{array}
\begin{array}{rrr}
 a\ch\theta -b\cos\alpha\sh\theta -c\sin\alpha\sh\theta &=&a\sps\\
 a\sh\theta -b\cos\alpha\ch\theta -c\sin\alpha\ch\theta &=&b\sps\\
             b\sin\alpha          -c\cos\alpha          &=&c\sps
\end{array}
\right.
\begin{array}{l}
\frac{c}{b}=\tg\frac{\alpha}{2}\sps \frac{a}{b}=\cth\frac{\theta}{2}\sps \\ \\
r=(b\cth\frac{\theta}{2},b,b\tg\frac{\alpha}{2})\spsd
\end{array}
\begin{array}{rrr}
 \ch\frac{\theta}{2} &-\sh\frac{\theta}{2} & 0\\
-\sh\frac{\theta}{2} & \ch\frac{\theta}{2} & 0\\
                     0 &                 0 & 1
\end{array}
\right)
\left(
\begin{array}{c}
 b\cth\frac{\theta}{2} \\
 b \\
 b\tg\frac{\alpha}{2}
\end{array}
\right)=
\left(
\begin{array}{c}
 b/\sh\frac{\theta}{2} \\
 0 \\
 b\tg\frac{\alpha}{2}
\end{array}
\begin{array}{rrr}
 \ch\phi & 0 & \sh\phi\\
       0 & 1 &       0\\
 \sh\phi & 0 & \ch\phi
\end{array}
\right)
\left(
\begin{array}{c}
 b/\sh\frac{\theta}{2} \\
 0 \\
 b\tg\frac{\alpha}{2}
\end{array}
\right)\sps
\begin{array}{ll}
\mbox{a). or } \ch\phi=\ \frac{b}{\sh\frac{\theta}{2}}\sps\sh\phi=-b\tg\frac{\alpha}{2}\sps\\
\mbox{b). or } \sh\phi=-\frac{b}{\sh\frac{\theta}{2}}\sps\ch\phi=\ b\tg\frac{\alpha}{2}\spsd
\end{array}
\begin{array}{rrr}
 \ch\theta &-\sh\theta & 0\\
 \sh\theta &-\ch\theta & 0\\
         0 &         0 & 1
\end{array}
\right)
\left(
\begin{array}{rrr}
 \ch\psi & 0 &-\sh\psi \\
       0 & 1 &       0 \\
 \sh\psi & 0 &-\ch\psi
\end{array}
\right) =
\left(
\begin{array}{rrr}
 \ch\theta\ch\psi &-\sh\theta &-\sh\psi\ch\theta \\
 \sh\theta\ch\psi &-\ch\theta &-\sh\psi\sh\theta \\
          \sh\psi &         0 &         -\ch\psi
\end{array}
\begin{array}{rrr}
 a\ch\theta\ch\psi -b\sh\theta -c\sh\psi\ch\theta &=&a\\
 a\sh\theta\ch\psi -b\ch\theta -c\sh\psi\sh\theta &=&b\\
          a\sh\psi             -c\ch\psi          &=&c
\end{array}
\right.\sps
\begin{array}{l}
\frac{c}{a}=\tanh\frac{\psi}{2}\sps\frac{b}{a}=\tanh\frac{\theta}{2}\sps\\ \\
r=(a,a\tanh\frac{\theta}{2},a\tanh\frac{\psi}{2})\spsd
\end{array}
\begin{array}{rrr}
 \ch\frac{\theta}{2} &-\sh\frac{\theta}{2} & 0\\
-\sh\frac{\theta}{2} & \ch\frac{\theta}{2} & 0\\
                   0 &                   0 & 1
\end{array}
\right)
\left(
\begin{array}{c}
 a\\
 a\tanh\frac{\theta}{2} \\
 a\tanh\frac{\psi}{2}
\end{array}
\right)=
\left(
\begin{array}{c}
 a/\ch\frac{\theta}{2} \\
 0 \\
 a\tanh\frac{\psi}{2}
\end{array}
\begin{array}{rrr}
 \ch\phi & 0 & \sh\phi\\
       0 & 1 &       0\\
 \sh\phi & 0 & \ch\phi
\end{array}
\right)
\left(
\begin{array}{c}
 a/\ch\frac{\theta}{2} \\
 0 \\
 a\tanh\frac{\psi}{2}
\end{array}
\right)\sps
\begin{array}{ll}
\mbox{a). or } \ch\phi=\ \frac{a}{\ch\frac{\theta}{2}}\sps\sh\phi=-a\tanh\frac{\psi}{2}\sps\\
\mbox{b). or } \sh\phi=-\frac{a}{\ch\frac{\theta}{2}}\sps\ch\phi=\ a\tanh\frac{\psi}{2}\spsd
\end{array}
\begin{array}{c}
\left(
\begin{array}{rrr}
 \ch\phi & 0 & \sh\phi\\
       0 & 1 &       0\\
 \sh\phi & 0 & \ch\phi
\end{array}
\right)
\left(
\begin{array}{rrr}
 1 &          0 &          0\\
 0 & \cos\alpha & \sin\alpha\\
 0 &-\sin\alpha & \cos\alpha
\end{array}
\right)
\left(
\begin{array}{rrr}
 \ch\psi & \sh\psi & 0\\
 \sh\psi & \ch\psi & 0\\
       0 &       0 & 1
\end{array}
\right)=\\ \\
=\left(
\begin{array}{rrr}
 \ch\tilde\phi & 0 & \sh\tilde\phi\\
             0 & 1 &             0\\
 \sh\tilde\phi & 0 & \ch\tilde\phi
\end{array}
\right)
\left(
\begin{array}{rrr}
 \ch\tilde\psi & \sh\tilde\psi & 0\\
 \sh\tilde\psi & \ch\tilde\psi & 0\\
             0 &             0 & 1
\end{array}
\right)
\left(
\begin{array}{rrr}
 1 &                0 &                0\\
 0 & \cos\tilde\alpha & \sin\tilde\alpha\\
 0 &-\sin\tilde\alpha & \cos\tilde\alpha
\end{array}
\right)\sps\\ \\
\begin{array}{c}
\left(
\begin{array}{rrr}
 _{\ch(\phi-\tilde\phi)\ch\psi-\sh(\phi-\tilde\phi)\sh\psi\sin\alpha} & _{\ch(\phi-\tilde\phi)\sh\psi-\sh(\phi-\tilde\phi)\ch\psi\sin\alpha}&
 _{\sh(\phi-\tilde\phi)\cos\alpha} \\
 _{\cos\alpha\sh\psi} &
 _{\cos\alpha\ch\psi} &
 _{\sin\alpha}\\
 _{\sh(\phi-\tilde\phi)\ch\psi-\ch(\phi-\tilde\phi)\sh\psi\sin\alpha} &
 _{\sh(\phi-\tilde\phi)\sh\psi-\ch(\phi-\tilde\phi)\ch\psi\sin\alpha} &
 _{\ch(\phi-\tilde\phi)\cos\alpha}
\end{array}
\right)=\\
\end{array}\\ \\
=\left(
\begin{array}{rrr}
 \ch\tilde\psi & \sh\tilde\psi\cos\tilde\alpha & \sh\tilde\psi\sin\tilde\alpha \\
 \sh\tilde\psi & \ch\tilde\psi\cos\tilde\alpha & \ch\tilde\psi\sin\tilde\alpha \\
             0 &             -\sin\tilde\alpha &              \cos\tilde\alpha
\end{array}
\right)
\end{array}
\begin{array}{c}
\sin\alpha =\ch\tilde\psi\sin\tilde\alpha\sps\sh\psi =\frac{\sh\tilde\psi}{\sqrt{1-\ch^2\tilde\psi\sin^2\tilde\alpha}}\sps
\sh(\phi-\tilde\phi)=\frac{\sh\tilde\psi\sin\tilde\alpha}{\sqrt{1-\ch^2\tilde\psi\sin^2\tilde\alpha}}\spsd\\ \\
\sin\tilde\alpha =\frac{\sin\alpha}{\sqrt{1+\sh^2\psi\cos^2\alpha}}\sps\sh\tilde\psi =\sh\psi\cos\alpha\sps
\sh(\phi-\tilde\phi)=\frac{\sh\psi\sin\alpha}{\sqrt{1+\sh^2\psi\cos^2\alpha}}\spsd
\end{array}

==> (inline-3) <==
\begin{array}{c}
(I_1)_\myf\Phi{}^\myf\Lambda(\pm (r_1)_\myf\Lambda (r_1)^{\myf\Psi}-\delta_\myf\Lambda{}^\myf\Psi)
(I_2)_\myf\Psi{}^\myf\Theta(\pm (r_2)_\myf\Theta (r_2)^{\myf\Omega}-\delta_\myf\Theta{}^\myf\Omega)\sps\\
(r_1)^\myf\Psi (I_2)_\myf\Psi{}^\myf\Theta (r_2)_\myf\Theta =0\sps (r_2)^\myf\Psi (I_1)_\myf\Psi{}^\myf\Theta (r_1)_\myf\Theta =0\spsd
\end{array}
\begin{array}{c}
I_1
\left(
\begin{array}{rrrr}
 \ch\theta & -\sh\theta & 0       &        0\\
 \sh\theta & -\ch\theta & 0       &        0\\
         0 &          0 & 1       &        0\\
         0 &          0 & 0       &        1
\end{array}
\right)
I_2
\left(
\begin{array}{rrrr}
         1 &          0 & 0       &        0\\
         0 &          1 & 0       &        0\\
         0 &          0 & \ch\phi & -\sh\phi\\
         0 &          0 & \sh\phi & -\ch\phi
\end{array}
\right)=\\ \\
I_1\left(\underbrace{\left(
\begin{array}{c}
 \sqrt{2}\sh\frac{\theta}{2}\\
 \sqrt{2}\ch\frac{\theta}{2}\\
                           0\\
                           0
\end{array}
\right)}_{(r_1)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
\sqrt{2}\sh\frac{\theta}{2} &-\sqrt{2}\ch\frac{\theta}{2} &         0 &            0
\end{array}
\right)}_{(r_1)^\myf\Omega}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\\ \\
I_2\left(\underbrace{\left(
\begin{array}{c}
                          0\\
                          0\\
 \sqrt{2}\sh\frac{\phi}{2} \\
 \sqrt{2}\ch\frac{\phi}{2}
\end{array}
\right)}_{(r_2)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
         0 &            0 & \sqrt{2}\sh\frac{\phi}{2} &-\sqrt{2}\ch\frac{\phi}{2}
\end{array}
\right)}_{(r_2)^\myf\Omega}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\sps\\ \\
(r_1)^\myf\Psi (r_1)_\myf\Psi=-2\sps (r_2)^\myf\Psi (r_2)_\myf\Psi=-2\spsd
\end{array}
\begin{array}{rrrr}
 \cos\theta & \sin\theta  & 0        &        0\\
 \sin\theta & -\cos\theta & 0        &        0\\
          0 &           0 & 1        &        0\\
          0 &           0 & 0        &        1
\end{array}
\right)
I_2
\left(
\begin{array}{rrrr}
          1 &           0 & 0        &        0\\
          0 &           1 & 0        &        0\\
          0 &           0 &-\cos\phi & -\sin\phi\\
          0 &           0 &-\sin\phi &  \cos\phi
\end{array}
\right)=
\end{equation}
$$
I_1\left(\underbrace{\left(
\begin{array}{c}
 \sqrt{2}\cos\frac{\theta}{2}\\
 \sqrt{2}\sin\frac{\theta}{2}\\
                            0\\
                            0
\end{array}
\right)}_{(r_1)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
\sqrt{2}\cos\frac{\theta}{2} & \sqrt{2}\sin\frac{\theta}{2} &         0 &            0
\end{array}
\right)}_{(r_1)^\myf\Omega}-
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)
$$
$$
I_2\left(\underbrace{\left(
\begin{array}{c}
                           0\\
                           0\\
-\sqrt{2}\cos\frac{\phi}{2} \\
-\sqrt{2}\sin\frac{\phi}{2}
\end{array}
\right)}_{(r_2)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
         0 &            0 & \sqrt{2}\cos\frac{\phi}{2} & \sqrt{2}\sin\frac{\phi}{2}
\end{array}
\right)}_{(r_2)^\myf\Omega}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\begin{array}{c}
\left(
\begin{array}{cccc}
              1 &              0 &        0 &                0\\
              0 &1+\frac{a^2}{2} &        a &   -\frac{a^2}{2}\\
              0 &              a &        1 &               -a\\
              0 &  \frac{a^2}{2} &        a &   1-\frac{a^2}{2}
\end{array}
\right)
\left(
\begin{array}{cccc}
             -1 &              -b &        0 &                b\\
              b &-1+\frac{b^2}{2} &        0 &   -\frac{b^2}{2}\\
              0 &               0 &       -1 &                0\\
              b &   \frac{b^2}{2} &        0 &  -1-\frac{b^2}{2}
\end{array}
\right)=\\ \\
=\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &       -1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{(I_1)_\myf\Phi{}^\myf\Lambda}
\left(\underbrace{\left(
\begin{array}{c}
                  0\\
 \frac{a}{\sqrt{2}}\\
          -\sqrt{2}\\
 \frac{a}{\sqrt{2}}
\end{array}
\right)}_{(r_1)_\myf\Lambda}
\underbrace{\left(
\begin{array}{rrrr}
          0 &  \frac{a}{\sqrt{2}} & \sqrt{2} &-\frac{a}{\sqrt{2}}
\end{array}
\right)}_{(r_1)^\myf\Psi}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Lambda{}^\myf\Psi} \right)\\ \\
\underbrace{\left(
\begin{array}{rrrr}
         -1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{(I_2)_\myf\Psi{}^\myf\Theta}
\left(\underbrace{\left(
\begin{array}{c}
           \sqrt{2}\\
 \frac{b}{\sqrt{2}}\\
                  0\\
 \frac{b}{\sqrt{2}}
\end{array}
\right)}_{(r_2)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
   \sqrt{2} & \frac{b}{\sqrt{2}} &         0 &-\frac{b}{\sqrt{2}}
\end{array}
\right)}_{(r_2)^\myf\Omega}-
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\sps\\ \\
(r_1)^\myf\Psi (r_1)_\myf\Psi=-2\sps (r_2)^\myf\Psi (r_2)_\myf\Psi=2\spsd
\end{array}
\begin{array}{c}
S_{\myf\Lambda_1}{}^{\myf\Lambda_{J+1}}=\pm\prod\limits_{I=1}^J
(\pm (r_I)_{\myf\Lambda_I}(r_I)^{\myf\Lambda_{I+1}}-\delta_{\myf\Lambda_I}{}^{\myf\Lambda_{I+1}})\spsd
\end{array}
\begin{array}{c}
f_{\myf\Lambda_{2I}}{}^{\myf\Lambda_I}((r_I)_{\myf\Lambda_I}(r_I)^{\myf\Lambda_{I+1}}-\delta_{\myf\Lambda_I}{}^{\myf\Lambda_{I+1}})
f_{\myf\Lambda_{I+1}}{}^{\myf\Lambda_{2I+1}}=
(r_{2I})_{\myf\Lambda_{2I}}(r_{2I})^{\myf\Lambda_{2I+1}}+\delta_{\myf\Lambda_{2I}}{}^{\myf\Lambda_{2I+1}}\sps\\
(r_I)_{\myf\Lambda}(r_I)^{\myf\Lambda}=2\sps
(r_{2I})_{\myf\Lambda}(r_{2I})^{\myf\Lambda}=-2\sps \forall I=\overline{1,J/2}
\end{array}
\begin{array}{c}
S_\Lambda{}^\Psi:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi\sps
S_\Lambda{}^{\Psi '}:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi=0\sps\\
\bar S_{\Lambda '}{}^\Psi:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi=0\sps
\bar S_{\Lambda '}{}^{\Psi '}:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi\sps\\
-f_{\myf\Omega}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi f_{\myf\Psi}{}^\myf\Theta=S_\myf\Omega{}^\myf\Theta\spsd
\end{array}
\begin{array}{c}
m_\Theta{}^\myf\Theta (r_\myf\Theta r^\myf\Sigma-\delta_\myf\Theta{}^\myf\Sigma)
f_\myf\Sigma{}^\myf\Psi (r_\myf\Psi r^\myf\Omega-\delta_\myf\Psi{}^\myf\Omega)f_\myf\Omega{}^\myf\Xi m^\Xi{}_\myf\Xi=\\
=m_\Theta{}^\myf\Theta
(-r_\myf\Theta r^\myf\Sigma f_\myf\Sigma{}^\myf\Psi f_\myf\Psi{}^\myf\Xi
 -f_\myf\Theta{}^\myf\Psi   r_\myf\Psi r^\myf\Omega f_\myf\Omega{}^\myf\Xi+
  f_\myf\Theta{}^\myf\Psi   f_\myf\Psi{}^\myf\Xi)
m^\Xi{}_\myf\Xi=\\
=(2r_\Theta r^\Xi-\delta_\Theta{}^\Xi)\sps
\end{array}
\begin{array}{c}
S_{\Lambda_1}{}^{\Lambda_{J+1}}=\pm\prod\limits_{I=1}^J
((r_I)_{\Lambda_I}(r_I)^{\Lambda_{I+1}}-\delta_{\Lambda_I}{}^{\Lambda_{I+1}})\sps
(r_I)_{\Lambda_I}(r_I)^{\Lambda_I}=2\spsd
\end{array}
\begin{array}{ccc}
1+\frac{a^2}{2} &        a &   -\frac{a^2}{2}\\
              a &        1 &               -a\\
  \frac{a^2}{2} &        a &   1-\frac{a^2}{2}
\end{array}
\begin{array}{rrrr}
               1 &        0 &                0\\
               0 &       -i &                0\\
               0 &        0 &               -i
\end{array}
\right)
\sps
H_i{}^\Lambda=
\left(
\begin{array}{rrrr}
               1 &        0 &                0\\
               0 &        i &                0\\
               0 &        0 &                i
\end{array}
\begin{array}{ccc}
1+\frac{a^2}{2} &       ia &  -i\frac{a^2}{2}\\
            -ia &        1 &               -a\\
-i\frac{a^2}{2} &        a &   1-\frac{a^2}{2}
\end{array}
\begin{array}{rrr}
 1 & 0 & 0 \\
 0 & i & 0 \\
 0 & 0 & i \\
-i & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)\sps
m_\Lambda{}^\myf\Lambda=
\frac{1}{\sqrt{2}}\left(
\begin{array}{rrrrrr}
 1 & 0 & 0 & i & 0 & 0 \\
 0 &-i & 0 & 0 & 1 & 0 \\
 0 & 0 &-i & 0 & 0 & 1
\end{array}
\begin{array}{cccccc}
1+\frac{a^2}{2} &        a &    -\frac{a^2}{2}  &               0 &        0 &                0 \\
              a &        1 &                -a  &               0 &        0 &                0 \\
  \frac{a^2}{2} &        a &   1-\frac{a^2}{2}  &               0 &        0 &                0 \\
              0 &        0 &                 0  & 1+\frac{a^2}{2} &        a &   -\frac{a^2}{2} \\
              0 &        0 &                 0  &              a  &        1 &               -a \\
              0 &        0 &                 0  &  \frac{a^2}{2}  &        a &   1-\frac{a^2}{2}
\end{array}
\begin{array}{c}
S_\Lambda{}^\Psi:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi=0\sps
S_\Lambda{}^{\Psi '}:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi\sps\\
\bar S_{\Lambda '}{}^\Psi:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi\sps
S_{\Lambda '}{}^{\Psi '}:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi=0\sps\\
f_{\myf\Omega}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi f_{\myf\Psi}{}^\myf\Theta=S_\myf\Omega{}^\myf\Theta\sps
S_\myf\Lambda{}^\myf\Psi S_\myf\Psi{}^\myf\Phi=\delta_\myf\Lambda{}^\myf\Phi\sps
S_\Lambda{}^{\Psi '}\bar S_{\Psi '}{}^\Phi=\delta_\Lambda{}^\Phi\sps
S_\Lambda{}^{\Psi '}S_\Phi {}^{\Omega '}\bar g_{\Psi '\Omega '}=g_{\Lambda\Phi}\spsd
\end{array}
\begin{array}{c}
f_{\myf\Lambda_{2I}}{}^{\myf\Psi_I}((r_I)_{\myf\Psi_I}(r_I)^{\myf\Lambda_{I+1}}-\delta_{\myf\Psi_I}{}^{\myf\Lambda_{I+1}})
f_{\myf\Lambda_{I+1}}{}^{\myf\Lambda_{2I+1}}=
-((r_{2I})_{\myf\Lambda_{2I}}(r_{2I})^{\myf\Lambda_{2I+1}}+\delta_{\myf\Lambda_{2I}}{}^{\myf\Lambda_{2I+1}})\sps\\
(r_I)_{\myf\Lambda}(r_I)^{\myf\Lambda}=2\sps
(r_{2I})_{\myf\Lambda}(r_{2I})^{\myf\Lambda}=-2\sps \forall I=\overline{1,J/2}\spsd
\end{array}
\begin{array}{rrrrr}
 \cos\theta & \sin\theta  & 0          &          0 & ......\\
 \sin\theta & -\cos\theta & 0          &          0 & ......\\
          0 &           0 &-\cos\theta &-\sin\theta & ......\\
          0 &           0 &-\sin\theta & \cos\theta & ......\\
............&.............&............&............&.......
\end{array}

==> (inline-4) <==
\begin{array}{cc}
\zeta_0   & 0 \\
 0         & \xi_0
\end{array}
\begin{array}{cc}
\zeta_\myf\Lambda   & \sigma_\myf\Lambda \\
\eta_\myf\Lambda & \xi_\myf\Lambda
\end{array}
\begin{array}{cc}
0              & \sigma_\myf\Lambda \\
\eta_\myf\Lambda  & 0
\end{array}
\begin{array}{c}
 \eta_\myf\Lambda\sigma_\myf\Psi+\eta_\myf\Psi\sigma_\myf\Lambda=G_{\myf\Lambda\myf\Psi}\sps\\
 \sigma_\myf\Lambda\eta_\myf\Psi+\sigma_\myf\Psi\eta_\myf\Lambda=G_{\myf\Lambda\myf\Psi}\spsd
\end{array}
\begin{array}{rr}
-E & 0 \\
 0 & E
\end{array}
\begin{array}{rr}
\hat F & 0 \\
0 & \hat {\hat F}^T
\end{array}
\right)\sps
\hat F^2=-E\sps \hat {\hat F}^2=E\sps
I=
\left(
\begin{array}{rr}
iE & 0 \\
 0 & E
\end{array}

==> (inline-5) <==
\begin{array}{ll}
\tilde m_{\pm}{}_{A_1}{}^{\tilde{\tilde B}_1} &                                             0\\
                                            0 & \tilde{\tilde m}_{\pm}{}^{A_2}{}_{\tilde{\tilde B}_2}
\end{array}
\right)\sps
\tilde{\tilde m}_{\pm}{}_{\hat A}{}^{\tilde B}:=
\left(
\begin{array}{ll}
\tilde m_{\pm}{}_{A_1}{}^{\tilde{\tilde B}_1} &                                                     0\\
                                            0 & \tilde{\tilde m}_{\pm}{}^{A_2}{}_{\tilde{\tilde B}_2}
\end{array}
\begin{array}{ll}
 \left\{
 \begin{array}{l}
   (\tilde m_\pm){}_A{}^{\tilde{\tilde B}}  (\tilde m_\pm){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
   (\tilde m_\pm){}_A{}^{\tilde{\tilde B}} (\tilde m_\mp){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde m_\pm){}_A{}^{\tilde{\tilde B}} (\tilde m_\pm){}^A{}_{\tilde{\tilde C}}=\\
  \phantom{(\tilde m_\pm){}_A{}^{\tilde{\tilde B}}}=\underbrace{\frac{1}{2}(\delta_{\tilde{\tilde C}}{}^{\tilde{\tilde B}} \pm i \hat F_{\tilde{\tilde C}}{}^{\tilde{\tilde B}})}_{:=(\tilde\triangle_\pm){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}}\sps
  \\
 \end{array}
 \right.  &
 \left\{
 \begin{array}{l}
  (\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_\pm){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
  (\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_\mp){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_\pm)_\pm{}^A{}_{\tilde{\tilde C}}=\\
  \phantom{(\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}}}=\underbrace{\frac{1}{2}(\delta_{\tilde{\tilde C}}{}^{\tilde{\tilde B}} \pm \hat{\hat F}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}})}_{:=(\tilde{\tilde\triangle}_\pm){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}}\spsd
  \\
 \end{array}
 \right.  \\
 \end{array}
\begin{array}{ll}
 \left\{
 \begin{array}{l}
   (\tilde m_{I_\pm}){}_A{}^{\tilde{\tilde B}}  (\tilde m_{I_\pm}){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
   (\tilde m_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde m_{I_\mp}){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde m_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde m_{I_\pm}){}^A{}_{\tilde{\tilde C}}=(\tilde\triangle_{I_\pm}){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}\sps
  \\
 \end{array}
 \right.  &
 \left\{
 \begin{array}{l}
  (\tilde{\tilde m}_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_{I_\pm}){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
  (\tilde{\tilde m}_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_{I_\mp}){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde{\tilde m}_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_{I_\pm})_\pm{}^A{}_{\tilde{\tilde C}}=(\tilde{\tilde\triangle}_{I_\pm}){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}\spsd
  \\
 \end{array}

==> (inline-6) <==
\begin{array}{cc}  1 & 0 \\  0 & 1 \end{array}\right)$, then
\begin{equation}
\begin{array}{c}
 \gamma_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)\sps
 \gamma_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & i \\
 -i & 0
 \end{array}\right)\spsd\\
 \eta_1=\frac{1}{\sqrt{2}}\sps  \eta_2=-\frac{i}{\sqrt{2}}\sps
 \sigma_1=\frac{1}{\sqrt{2}}\sps \sigma_2=\frac{i}{\sqrt{2}}\spsd\\
 tr(\eta_\myf\Lambda\sigma_\myf\Psi)=\frac{1}{2}\left(
 \begin{array}{cc}
  1 &  i \\
 -i &  1
 \end{array}\right)\sps \mbox{ - the tensor is degenerated.}
\end{array}
\begin{array}{c}
 (r_1)_\myf\Lambda=(r_1)^\myf\Lambda:=\sqrt{2}(\cos\phi\ , \ \sin\phi)\\
 (S_1)_\myf\Lambda{}^\myf\Psi=
 \left(\begin{array}{cc}
  2\cos^2\phi-1     & 2\cos\phi\sin\phi \\
  2\cos\phi\sin\phi & -1+2\sin^2\phi
 \end{array}\right)=
 \left(\begin{array}{cc}
  \cos 2\phi &  \sin 2\phi \\
  \sin 2\phi & -\cos 2\phi
 \end{array}\right)=(r_1)^\myf\Psi (r_1)_\myf\Lambda - \delta_\myf\Lambda{}^\myf\Psi\sps\\
 R_1= (r_1)^\myf\Lambda\gamma_\myf\Lambda =\cos\phi
 \left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)+\sin\phi
 \left(
 \begin{array}{cc}
  0 & i \\
 -i & 0
 \end{array}\right)\spsd
\end{array}
\begin{array}{cc}
  \cos 2\phi &  \sin 2\phi \\
  \sin 2\phi & -\cos 2\phi
 \end{array}\right)
 \left(
 \begin{array}{c}
  T \\
  X
 \end{array}\right)\longleftrightarrow
 \left(
 \begin{array}{cc}
  0          & e^{i\phi} \\
  e^{-i\phi} & 0
 \end{array}
 \right) \left(
 \begin{array}{cc}
  0    & T+iX \\
  T-iX & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
  0          & e^{i\phi} \\
  e^{-i\phi} & 0
 \end{array}
 \right)\spsd
\end{equation}
Define
\begin{equation}
\begin{array}{c}
 (r_2)_\myf\Lambda=(r_2)^\myf\Lambda:=\sqrt{2}(\cos\phi\sps -\sin\phi) \spsd\\
 (S_2)_\myf\Lambda{}^\myf\Psi=
 \left(\begin{array}{cc}
  \cos 2\phi & -\sin 2\phi \\
 -\sin 2\phi & -\cos 2\phi
 \end{array}\right)=(r_2)^\myf\Psi (r_2)_\myf\Lambda - \delta_\myf\Lambda{}^\myf\Psi \sps\\
 R_2= (r_2)^\myf\Lambda\gamma_\myf\Lambda =\cos\phi
 \left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)-\sin\phi
 \left(
 \begin{array}{cc}
  0 & i \\
 -i & 0
 \end{array}\right)\spsd
\end{array}
\begin{array}{cc}
  \cos 2\phi & -\sin 2\phi \\
 -\sin 2\phi & -\cos 2\phi
\end{array}\right)
\left(
\begin{array}{c}
  T \\
  X
\end{array}\right)\longleftrightarrow
\left(
\begin{array}{cc}
  0         & e^{-i\phi} \\
  e^{i\phi} & 0
\end{array}
\right) \left(
\begin{array}{cc}
  0    & T+iX \\
  T-iX & 0
\end{array}
\right) \left(
\begin{array}{cc}
  0         & e^{-i\phi} \\
  e^{i\phi} & 0
\end{array}
\begin{array}{cc}
  \cos 4\phi & -\sin 4\phi \\
  \sin 4\phi &  \cos 4\phi
 \end{array}\right)
 \left(
 \begin{array}{c}
  T \\
  X
 \end{array}\right)\longleftrightarrow
 \left(
 \begin{array}{cc}
  e^{2i\phi} & 0 \\
  0          & e^{-2i\phi}
 \end{array}
 \right) \left(
 \begin{array}{cc}
  0    & T+iX \\
  T-iX & 0
 \end{array}
 \right) \left(
 \begin{array}{cc}
  e^{-2i\phi} & 0 \\
  0           & e^{2i\phi}
 \end{array}
\begin{array}{cc}  e^{2i\phi} &
0 \\ 0 & e^{-2i\phi} \end{array}
\begin{array}{cc}  e^{4i\phi}
& 0 \\ 0 & e^{-4i\phi} \end{array}
\begin{array}{cc}  1 & 0 \\  0 & -1 \end{array}\right)$, then
\begin{equation}
\begin{array}{c}
 \gamma_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)\sps
 \gamma_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & 1 \\
 -1 & 0
 \end{array}\right)\sps\\
 \eta_1=\frac{1}{\sqrt{2}}\sps  \eta_2=-\frac{1}{\sqrt{2}}\sps
 \sigma_1=\frac{1}{\sqrt{2}}\sps \sigma_2=\frac{1}{\sqrt{2}}\spsd\\
 tr(\eta_\myf\Lambda\sigma_\myf\Psi)=\frac{1}{2} \left(
 \begin{array}{cc}
  1 & -1 \\
  1 & -1
 \end{array}\right)\sps \mbox{ - the tensor is degenerated.}
\end{array}
\begin{array}{cc}
  \ch\ 4\phi & \sh\ 4\phi \\
  \sh\ 4\phi & \ch\ 4\phi
 \end{array}\right)
 \left(
 \begin{array}{c}
  T \\
  X
 \end{array}\right)\longleftrightarrow
 \left(
 \begin{array}{cc}
  e^{2\phi} & 0 \\
  0          & e^{-2\phi}
 \end{array}
 \right) \left(
 \begin{array}{cc}
  0    & T+X \\
  T-X & 0
 \end{array}
 \right) \left(
 \begin{array}{cc}
  e^{-2\phi} & 0 \\
  0           & e^{2\phi}
 \end{array}
\begin{array}{cccc}
  1 & 0 &  0 &  0 \\
  0 & 1 &  0 &  0 \\
  0 & 0 & -1 &  0 \\
  0 & 0 &  0 & -1
\end{array}
\begin{array}{c}
 \eta_1=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \eta_2=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & 1 \\
 -1 & 0
 \end{array}\right)\sps\\
 \eta_3=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  1 &  0 \\
  0 & -1
 \end{array}\right)\sps
 \eta_4=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & -1  \\
 -1 &  0
 \end{array}\right)\sps\\
 \sigma_1=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \sigma_2=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & -1 \\
  1 &  0
 \end{array}\right)\sps\\
 \sigma_3=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
 -1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \sigma_4=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & 1  \\
  1 & 0
 \end{array}\right)\spsd
\end{array}
\begin{array}{cc} 0 & \sigma_i \\ \eta_i  & 0 \end{array}
\begin{array}{c}
 m_\Lambda{}^\myf\Lambda=\frac{1}{2}\left(
 \begin{array}{cccc}
  1 & -1 & -i & i \\
  i &  i &  1 & 1
 \end{array}\right)\sps
 m^\Lambda{}_\myf\Lambda=\frac{1}{2}\left(
 \begin{array}{cccc}
  1 & -1 &  i & -i \\
 -i & -i &  1 &  1
 \end{array}\right)\sps\\
 g_{\Lambda\Psi}=\left(
 \begin{array}{cccc}
  1 &  0  \\
  0 & -1
 \end{array}\right) \sps
 G_{\myf\Lambda\myf\Psi}=\left(
 \begin{array}{cccc}
  1 & 0 &  0 &  0 \\
  0 & 1 &  0 &  0 \\
  0 & 0 & -1 &  0 \\
  0 & 0 &  0 & -1
 \end{array}\right) \sps
 f_\myf\Lambda{}^\myf\Psi=\left(
 \begin{array}{cccc}
  0 &  0 & 1 & 0 \\
  0 &  0 & 0 & 1 \\
 -1 &  0 & 0 & 0 \\
  0 & -1 & 0 & 0
 \end{array}

==> (inline-7) <==
\begin{array}{c}
 (S_1)_\myf\Lambda{}^\myf\Psi=\left(
 \begin{array}{cccc}
  \cos 2\varphi &  \sin 2\varphi &             0 &              0 \\
  \sin 2\varphi & -\cos 2\varphi &             0 &              0 \\
              0 &              0 & \cos 2\varphi &  \sin 2\varphi \\
              0 &              0 & \sin 2\varphi & -\cos 2\varphi
 \end{array}\right)\sps\\
 (S_2)_\myf\Lambda{}^\myf\Psi=\left(
 \begin{array}{cccc}
  \ch\ 2\psi &           0 &          0 & -\sh\ 2\psi \\
           0 & -\ch\ 2\psi & -\sh\ 2\psi &          0 \\
           0 &  \sh\ 2\psi &  \ch\ 2\psi &          0 \\
  \sh\ 2\psi &           0 &          0 & -\ch\ 2\psi
 \end{array}\right)\spsd
\end{array}
\begin{array}{cccc}
  -\sin 2\varphi & -i\cos 2\varphi\\
  i\cos 2\varphi &   \sin 2\varphi
 \end{array}\right)\sps
 (S_2)_\Lambda{}^\Psi=\left(
 \begin{array}{cccc}
  i\sh\ 2\psi & -i\ch\ 2\psi \\
  i\ch\ 2\psi & -i\sh\ 2\psi \\
 \end{array}
\begin{array}{lcl}
  (r_1){}^\myf\Lambda =\sqrt{2}(\cos\phi ,\sin\phi ,0,0) & , & (r_2){}^\myf\Lambda=\sqrt{2}(0,0, \cos\phi , \sin\phi )\sps \\
  (r_1){}_\myf\Lambda =\sqrt{2}(\cos\phi ,\sin\phi ,0,0) & , & (r_2){}_\myf\Lambda=\sqrt{2}(0,0,-\cos\phi ,-\sin\phi )\spsd
 \end{array}
\begin{array}{c}
 \begin{array}{lcl}
 R_1=(r_1){}^\myf\Lambda \eta_\myf\Lambda=\left(
 \begin{array}{cc}
  \cos\phi & \sin\phi \\
 -\sin\phi & \cos\phi
 \end{array}\right) & , &
 R_2=(r_2){}^\myf\Lambda \sigma_\myf\Lambda=\left(
 \begin{array}{cc}
 -\cos\phi & \sin\phi \\
  \sin\phi & \cos\phi
 \end{array}\right)\sps
 \end{array}\\
 \begin{array}{lll}
  R_1R_2=\left(
 \begin{array}{cc}
 -\cos 2\phi & \sin 2\phi \\
  \sin 2\phi & \cos 2\phi
 \end{array}\right) &,\ \ \ \ \ \ \ \ \ \ \ &
  R_2R_1=\left(
 \begin{array}{cc}
 -1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \end{array}\\
 \begin{array}{lcl}
  (r_3){}^\myf\Lambda =\sqrt{2}(\ch\ \psi ,0,0,-\sh\ \psi) & , & (r_4){}^\myf\Lambda=\sqrt{2}(0,-\sh\ \psi ,-\ch\ \psi ,0)\sps\\
  (r_3){}_\myf\Lambda =\sqrt{2}(\ch\ \psi ,0,0, \sh\ \psi) & , & (r_4){}_\myf\Lambda=\sqrt{2}(0,-\sh\ \psi , \ch\ \psi ,0)\spsd
 \end{array}
\end{array}
\begin{array}{c}
 \begin{array}{lcl}
  R_3=(r_3){}^\myf\Lambda \eta_\myf\Lambda=\left(
 \begin{array}{cc}
  \ch\ \psi & \sh\ \psi \\
  \sh\ \psi & \ch\ \psi
 \end{array}\right) &, &
 R_4=(r_4){}^\myf\Lambda \sigma_\myf\Lambda=\left(
 \begin{array}{cc}
  \ch\ \psi & \sh\ \psi \\
 -\sh\ \psi &-\ch\ \psi
 \end{array}\right)\sps
 \end{array}\\
 \begin{array}{lll}
  R_3R_4=\left(
 \begin{array}{cc}
  1 & 0 \\
  0 &-1
 \end{array}\right) &,\ \ \ \ \ \ \ \ \ \ \ &
  R_4R_3=\left(
 \begin{array}{cc}
  \ch\ 2\psi & \sh\ 2\psi \\
 -\sh\ 2\psi &-\ch\ 2\psi
 \end{array}\right)\sps
 \end{array}\\
 \tilde S{}^T=R_1R_2R_3R_4=\left(
 \begin{array}{cc}
 -\cos 2\phi &-\sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
 \end{array}\right)\sps\\
 \tilde{\tilde S}=R_4R_3R_2R_1=\left(
 \begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
 \end{array}\right)\spsd
\end{array}
\end{equation}
Since $ x^\myf\Lambda=(T,Y,Z,X)\sps x^\Lambda=\frac{1}{2}(T-Y+i(Z-X),-i(T+Y)+Z+X) $ then
\begin{equation}
\begin{array}{c}
 x^\Lambda S_\Lambda{}^\Psi \longleftrightarrow
 \tilde S{}^T X_\eta \tilde{\tilde S}=\\
 =\left(
 \begin{array}{cc}
 -\cos 2\phi &-\sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
 \end{array}\right)\left(
 \begin{array}{cc}
  T+Z & -X+Y \\
 -X-Y &  T-Z
 \end{array}\right)\left(
 \begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
 \end{array}\right)\spsd
\end{array}
\end{equation}
Thus, $SO(2,\mathbb C)\cong U(1)\times R(additive)$, where $\left(
\begin{array}{cc}
-\cos 2\phi &-\sin 2\phi \\
 \sin 2\phi &-\cos 2\phi
\end{array}
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}
\begin{array}{c}
 x^\Lambda S_\Lambda{}^\Psi \longleftrightarrow
 \tilde{\tilde S}'{}^T X_\sigma \tilde S' =\\
 =\left(
 \begin{array}{cc}
  -\ch\ 2\psi & -\sh\ 2\psi \\
  -\sh\ 2\psi & -\ch\ 2\psi
 \end{array}\right)
 \left(
 \begin{array}{cc}
  T-Z & X-Y \\
  X+Y & T+Z
 \end{array}\right)
 \left(
 \begin{array}{cc}
 -\cos 2\phi &  \sin 2\phi \\
 -\sin 2\phi & \cos 2\phi
 \end{array}\right)\spsd
\end{array}
\begin{array}{c}
\begin{array}{cc}
 S_\myf\Lambda{}^\myf\Psi=\left(
\begin{array}{cccc}
 1 &  0 &  0 &  0 \\
 0 &  1 &  0 &  0 \\
 0 &  0 & -1 &  0 \\
 0 &  0 &  0 & -1
\end{array}\right)\sps &
 S_\myf\Lambda{}^\myf\Psi=\left(
\begin{array}{cccc}
 1 & 0 & 0 & 0 \\
 0 &-1 & 0 & 0 \\
 0 & 0 &-1 & 0 \\
 0 & 0 & 0 & 1
\end{array}\right)
\end{array}\sps\\
 G_{\myf\Lambda\myf\Psi}=\left(
 \begin{array}{cccc}
  1 & 0 &  0 &  0 \\
  0 & 1 &  0 &  0 \\
  0 & 0 & -1 &  0 \\
  0 & 0 &  0 & -1
 \end{array}\right) \sps
\end{array}
\begin{array}{cc}
 S_\Lambda{}^{\Psi '}=\left(
\begin{array}{cc}
 1 &  0 \\
 0 & -1
\end{array}\right)\sps &
 S_\Lambda{}^{\Psi '}=\left(
\begin{array}{cc}
 0 & i \\
 i & 0
\end{array}\right)\sps
\end{array}
\begin{array}{cc}
 \tilde S=\left(
\begin{array}{cc}
 0 & 1 \\
-1 & 0
\end{array}\right) \sps&
 \tilde S=\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0
\end{array}\right)\spsd
\end{array}
\begin{array}{c}
 \left(
\begin{array}{cc}
 0 & -1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\cos 2\phi &-\sin 2\phi \\
 \sin 2\phi &-\cos 2\phi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
-1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
-\cos 2\phi & -\sin 2\phi \\
 \sin 2\phi & -\cos 2\phi
\end{array}\right)\sps\\
 \left(
\begin{array}{cc}
 0 & -1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
-1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
 -\ch\ 2\psi & -\sh\ 2\psi \\
 -\sh\ 2\psi & -\ch\ 2\psi
\end{array}\right) \sps\\
 H_i{}^\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 &-i \\
 -1 &-i
\end{array}\right) \sps
 H^i{}_\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 & i \\
 -1 & i
\end{array}\right) \sps
 g_{ij}=\left(
\begin{array}{cc}
  1 & 0 \\
  0 & 1
\end{array}\right) \sps
 g_{\Lambda\Psi}=\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}\right) \spsd
\end{array}
\end{equation}
Therefor, $\psi=0$
\begin{equation}
 (S_1)_i{}^j=
 \left(
 \begin{array}{cc}
  \cos 2\phi & \sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
 \end{array}\right)\sps
 (S_2)_i{}^j=
 \left(
 \begin{array}{cc}
  1 & 0 \\
  0 &-1
 \end{array}
\begin{array}{c}
 \left(
 \begin{array}{c}
  T,\
  Y
 \end{array}\right)
 \left(
 \begin{array}{cc}
  \cos 2\phi & \sin 2\phi \\
 -\sin 2\phi & \cos 2\phi
 \end{array}\right)
 \longleftrightarrow\\
 \longleftrightarrow\left(\cos 2\phi
 \left(
 \begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)+\sin 2\phi\left(
 \begin{array}{cc}
  0 & 1 \\
 -1 & 0
 \end{array}\right) \right)
 \left(
 \begin{array}{cc}
  T & Y \\
 -Y & T
 \end{array}\right)\spsd
\end{array}
\begin{array}{c}
 \left(
\begin{array}{cc}
 0 & 1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\cos 2\phi & -\sin 2\phi \\
 \sin 2\phi & -\cos 2\phi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
-\cos 2\phi &  \sin 2\phi \\
-\sin 2\phi & -\cos 2\phi
\end{array}\right)\sps\\
 \left(
\begin{array}{cc}
 0 &  1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}\right)\sps\\
 H_i{}^\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 & i \\
  i & 1
\end{array}\right) \sps
 H^i{}_\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 & -i \\
 -i &  1
\end{array}\right) \sps\\
 g_{ij}=\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}\right) \sps
 g_{\Lambda\Psi}=\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}\right) \spsd
\end{array}
\end{equation}
Therefor,  $2\phi=0,\pi$
\begin{equation}
 (S_1)_i{}^j=\pm
 \left(
 \begin{array}{cc}
  -1 & 0 \\
   0 & 1
 \end{array}\right)\sps
 (S_2)_i{}^j=
 \left(
 \begin{array}{cc}
 -\ch\ 2\psi & \sh\ 2\psi \\
 -\sh\ 2\psi & \ch\ 2\psi
 \end{array}
\begin{array}{c}
 \left(
 \begin{array}{c}
  T,\
  X
 \end{array}\right)\left(
 \begin{array}{cc}
  \ch\ 2\psi & \sh\ 2\psi \\
  \sh\ 2\phi & \ch\ 2\phi
 \end{array}\right)
 \longleftrightarrow\\
 \longleftrightarrow\left(
 \begin{array}{cc}
  T &-X \\
 -X & T
 \end{array}\right) \left(\ch\ 2\psi
 \left(
 \begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)+\sh\ 2\psi\left(
 \begin{array}{cc}
  0 &-1 \\
 -1 & 0
 \end{array}\right) \right)\spsd
\end{array}
\begin{array}{c}
  CL(g^n):AI+B^\Lambda e_\Lambda+C^{\Lambda\Psi}e_\Lambda e_\Psi +
  D^{\Lambda\Psi\Phi} e_\Lambda e_\Psi e_\Phi + ...=\\
 =\left\{
 \begin{array}{l}
  CL^0(g^n)(\mbox{even}): AI+C^{\Lambda\Psi}e_\Lambda e_\Psi +... ,\\
  CL^1(g^n)(\mbox{odd}): B^\Lambda e_\Lambda +D^{\Lambda\Psi\Phi} e_\Lambda e_\Psi e_\Phi +... ,
 \end{array}\right.
\end{array}
\begin{array}{l}
  1\sps e_1e_2\sps e_1e_3 \sps  e_2e_3 \sps
  e_1e_4\sps e_2e_4 \sps e_3e_4\sps e_1e_2e_3e_4\spsd
 \end{array}
\begin{array}{ll}
 I=1\sps & i:=e_1e_2\sps \\ j=:e_1e_3\sps & k:=e_2e_3\sps \\
 e:=e_3e_4\sps & f:=ie=e_1e_2e_3e_4\sps \\ g:=je=e_1e_3e_3e_4=e_1e_4 \sps & h:=ke=e_2e_3e_3e_4=e_2e_4\sps
 \end{array}

==> (inline-8) <==
\begin{array}{cc}
 \frac{1}{\sqrt{2}}I:=\eta_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             1 & 0 \\
                             0 & 1
 \end{array}
 \right)\sps
 \frac{1}{\sqrt{2}}i:=\eta_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & i \\
                             i & 0
 \end{array}
 \right)\sps\\
 \frac{1}{\sqrt{2}}j:=\eta_3=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & -1 \\
                             1 & 0
 \end{array}
 \right)\sps
 \frac{1}{\sqrt{2}}k:=\eta_4=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             i &  0 \\
                             0 & -i
 \end{array}
 \right)\sps\\
 \sigma_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             1 & 0 \\
                             0 & 1
 \end{array}
 \right)\sps
 \sigma_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & -i \\
                            -i & 0
 \end{array}
 \right)\sps\\
 \sigma_3=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & 1 \\
                            -1 & 0
 \end{array}
 \right)\sps
 \sigma_4=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                            - i & 0 \\
                             0 & i
 \end{array}
 \right)\spsd
\end{array}
\begin{array}{c}
 r_1=(\cos\phi_1 ,\sin\phi_1,0,0)\sps
 r_2=(\cos\phi_2 ,0,\sin\phi_2,0)\sps
 r_3=(0,\cos\phi_3 ,\sin\phi_3,0)\sps\\
 r_4=(\cos\phi_4 ,0,0,\sin\phi_4)\sps
 r_5=(0,\cos\phi_5 ,0,\sin\phi_5)\sps
 r_6=(0,0,\cos\phi_6 ,\sin\phi_6)\sps
\end{array}
\begin{array}{c}
 R_1:=r_1{}^i\eta_i=\left(
 \begin{array}{cc}
                   \cos\phi_1  & i\sin\phi_1 \\
                   i\sin\phi_1 &  \cos\phi_1
 \end{array}
 \right)\sps
 R_2:=r_2{}^i\sigma_i=\left(
 \begin{array}{cc}
                    \cos\phi_2  & \sin\phi_2 \\
                   -\sin\phi_2 & \cos\phi_2
 \end{array}
 \right)\sps\\
 R_3:=r_3{}^i\eta_i=\left(
 \begin{array}{cc}
                             0 & i\cos\phi_3 -\sin\phi_3 \\
       i\cos\phi_3 +\sin\phi_3 & 0
 \end{array}
 \right)\sps\\
 R_4:=r_4{}^i\sigma_i=\left(
 \begin{array}{cc}
       \cos\phi_4 -i\sin\phi_4 & 0 \\
                             0 & \cos\phi_4 +i\sin\phi_4
 \end{array}
 \right)\sps\\
 R_5:=r_5{}^i\eta_i=\left(
 \begin{array}{cc}
                   i\sin\phi_5 &   i\cos\phi_5 \\
                   i\cos\phi_5 &  -i\sin\phi_5
 \end{array}
 \right)\sps
 R_6:=r_6{}^i\sigma_i=\left(
 \begin{array}{cc}
                  -i\sin\phi_6 & \cos\phi_6 \\
                   -\cos\phi_6 & i\sin\phi_6
 \end{array}
 \right)
\end{array}
\begin{array}{c}
 R_1R_2R_3R_4R_5R_6=
 \left(
 \begin{array}{cc}
                             0 & i \\
                             i & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & 1 \\
                            -1 & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & ie^{i\phi_3} \\
                 ie^{-i\phi_3} & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                   i\sin\phi_5 &   i\cos\phi_5 \\
                   i\cos\phi_5 &  -i\sin\phi_5
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                  -i\sin\phi_6 & \cos\phi_6 \\
                   -\cos\phi_6 & i\sin\phi_6
 \end{array}
 \right)=\left(
 \begin{array}{cc}
                             0 & ie^{i\phi_3} \\
                 ie^{-i\phi_3} & 0
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
   \overbrace{\sin\phi_5\sin\phi_6 -i\cos\phi_5\cos\phi_6}^{=:\bar{a}} & \overbrace{i\sin\phi_5\cos\phi_6 -\cos\phi_5\sin\phi_6}^{=:-\bar{b}} \\
   \underbrace{i\sin\phi_5\cos\phi_6 +\cos\phi_5\sin\phi_6}_{=:b}     & \underbrace{\sin\phi_5\sin\phi_6+i\cos\phi_5\cos\phi_6}_{=:a}
 \end{array}
 \right) =\\
 =\left(
 \begin{array}{cc}
                ie^{i\phi_3} b & ie^{i\phi_3} a \\
          ie^{-i\phi_3}\bar{a} & -ie^{-i\phi_3}\bar{b}
 \end{array}
 \right) =:A_1\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
 R_6R_5R_4R_3R_2R_1=
 \left(
 \begin{array}{cc}
                  -i\sin\phi_6 & \cos\phi_6 \\
                   -\cos\phi_6 & i\sin\phi_6
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                   i\sin\phi_5 &   i\cos\phi_5 \\
                   i\cos\phi_5 &  -i\sin\phi_5
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & ie^{i\phi_3} \\
                 ie^{-i\phi_3} & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & 1 \\
                            -1 & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & i \\
                             i & 0
 \end{array}
 \right) =\\
 =\left(
 \begin{array}{cc}
     \overbrace{\sin\phi_5\sin\phi_6 +i\cos\phi_5\cos\phi_6}^{=:a} & \overbrace{-i\sin\phi_5\cos\phi_6 +\cos\phi_5\sin\phi_6}^{=:\bar{b}} \\
  \underbrace{-i\sin\phi_5\cos\phi_6 -\cos\phi_5\sin\phi_6}_{=:-b} & \underbrace{\sin\phi_5\sin\phi_6-i\cos\phi_5\cos\phi_6}_{=:\bar{a}}
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                             0 & -ie^{i\phi_3} \\
                -ie^{-i\phi_3} & 0
 \end{array}
 \right)=
 \left(
 \begin{array}{cc}
        -ie^{-i\phi_3} \bar{b} & -ie^{i\phi_3} a \\
        -ie^{-i\phi_3}\bar{a} & ie^{-i\phi_3} b
 \end{array}
 \right) =: \bar{A_1}^T=A_1{}^{*} \spsd
\end{array}
\begin{array}{c}
 R_1R_2R_3R_4R_5R_6=\\
 \left(
 \begin{array}{cc}
                    \cos\phi_1 &   i\sin\phi_1 \\
                   i\sin\phi_1 &    \cos\phi_1
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                    \cos\phi_2 &    \sin\phi_2 \\
                   -\sin\phi_2 &    \cos\phi_2
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                             0 & -1 \\
                             1 & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                  e^{-i\phi_4} &  \\
                             0 & e^{i\phi_4}
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             i & 0 \\
                             0 & -i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)=\\
 =\left(
 \begin{array}{cc}
   \overbrace{\cos\phi_1\cos\phi_2 -i\sin\phi_1\sin\phi_2}^{:=\bar{a}}   & \overbrace{\cos\phi_1\sin\phi_2 +i\sin\phi_1\cos\phi_2}^{=:b} \\
   \underbrace{i\sin\phi_1\cos\phi_2 -\cos\phi_1\sin\phi_2}_{:=-\bar{b}} & \underbrace{i\sin\phi_1\sin\phi_1+\cos\phi_1\cos\phi_2}_{=:a}
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                             0 & -e^{i\phi_4} \\
                  e^{-i\phi_4} & 0
 \end{array}
 \right) =
 \left(
 \begin{array}{cc}
                e^{-i\phi_4} b & -e^{i\phi_4} \bar{a} \\
                 e^{-i\phi_4}a & e^{i\phi_4}\bar{b}
 \end{array}
 \right) =:A_2{}^T\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
 R_6R_5R_4R_3R_2R_1=\\
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             i & 0 \\
                             0 & -i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                 e^{-i\phi_4}  & 0 \\
                            0  & e^{i\phi_4}
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & -1 \\
                             1 & 0
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                    \cos\phi_2 &    \sin\phi_2 \\
                   -\sin\phi_2 &    \cos\phi_2
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                    \cos\phi_1 &   i\sin\phi_1 \\
                   i\sin\phi_1 &    \cos\phi_1
 \end{array}
 \right)=
 \left(
 \begin{array}{cc}
                             0 & -e^{-i\phi_4} \\
                   e^{i\phi_4} & 0
 \end{array}
 \right)\\ \left(
 \begin{array}{cc}
   \overbrace{\cos\phi_1\cos\phi_2 +i\sin\phi_1\sin\phi_2}^{:=a}         & \overbrace{\cos\phi_1\sin\phi_2 +i\sin\phi_1\cos\phi_2}^{:=b} \\
   \underbrace{i\sin\phi_1\cos\phi_2 -\cos\phi_1\sin\phi_2}_{:=-\bar{b}} & \underbrace{-i\sin\phi_1\sin\phi_1+\cos\phi_1\cos\phi_2}_{=:\bar{a}}
 \end{array}
 \right)
 =\\=
 \left(
 \begin{array}{cc}
          e^{-i\phi_4} \bar{b} & -e^{-i\phi_4} \bar{a} \\
                  e^{i\phi_4}a & e^{i\phi_4}b
 \end{array}

==> (inline-9) <==
\begin{array}{rrrr}
 1 & 0 & 0 & 0\\
 0 & 1 & 0 & 0\\
 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1
\end{array}
\begin{array}{c}
R^{AB}=
R_1\underbrace{\left(
\begin{array}{rr}
 1 &  0\\
 0 & -1
\end{array}
\right)}_{(\varepsilon_1)^{AB}}+
R_2\underbrace{\left(
\begin{array}{rr}
 i & 0\\
 0 & i
\end{array}
\right)}_{(\varepsilon_2)^{AB}}+
R_3\underbrace{\left(
\begin{array}{rr}
 0 & i\\
-i & 0
\end{array}
\right)}_{(\varepsilon_3)^{AB}}+
R_{\tilde 1}\underbrace{\left(
\begin{array}{rr}
 0 & 1\\
 1 & 0
\end{array}
\right)}_{(\varepsilon_{\tilde 1})^{AB}}\sps\\
R_{AB}=
R_1\underbrace{\left(
\begin{array}{rr}
 1 & 0\\
 0 &-1
\end{array}
\right)}_{(\varepsilon_1)_{AB}}+
R_2\underbrace{\left(
\begin{array}{rr}
-i & 0\\
 0 &-i
\end{array}
\right)}_{(\varepsilon_2)_{AB}}+
R_3\underbrace{\left(
\begin{array}{rr}
 0 &-i\\
 i & 0
\end{array}
\right)}_{(\varepsilon_3)_{AB}}+
R_{\tilde 1}\underbrace{\left(
\begin{array}{rr}
 0 & 1\\
 1 & 0
\end{array}
\right)}_{(\varepsilon_{\tilde 1})_{AB}}
\end{array}
\begin{array}{cc}
 0 &-i\\
 i & 0
\end{array}
\right)
$.
\end{example}

\begin{example}
\label{ex6.2}
n=6, N=4.\\
Let's construct now  ($A,B,... =\overline{1,N}$, $a,b,... =\overline{1,N/2}$, $I =\overline{1,2,3,\tilde 1}$)
\begin{equation}
\begin{array}{c}
(\varepsilon_I)^{AB}=
\left(
\begin{array}{rr}
 (\varepsilon_I)^{ab} &  0\\
                    0 & -(\varepsilon_I)^T_{ab}
\end{array}
\right)\sps\\
(\varepsilon_4)^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1\\
 1 & 0 & 0 & 0\\
 0 & 1 & 0 & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 2})_{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & i & 0\\
 0 & 0 & 0 & i\\
-i & 0 & 0 & 0\\
 0 &-i & 0 & 0
\end{array}
\right)\sps
\end{array}
\begin{array}{rrrr}
 0 & 0 & 0 & i\\
 0 & 0 &-i & 0\\
 0 & i & 0 & 0\\
-i & 0 & 0 & 0
\end{array}
\begin{array}{c}
(\varepsilon_{\tilde 1})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 0 & i\\
 0 & 0 & i & 0\\
 0 &-i & 0 & 0\\
-i & 0 & 0 & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 2})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 0 &-1\\
 0 & 0 & 1 & 0\\
 0 &-1 & 0 & 0\\
 1 & 0 & 0 & 0
\end{array}
\right)\sps\\
(\varepsilon_{\tilde 3})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1\\
-1 & 0 & 0 & 0\\
 0 &-1 & 0 & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 4})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 &-i & 0\\
 0 & 0 & 0 & i\\
 i & 0 & 0 & 0\\
 0 &-i & 0 & 0
\end{array}
\right)\sps\\
(\varepsilon_{\tilde 5})^{AB}=
\left(
\begin{array}{rrrr}
 0 & i & 0 & 0\\
-i & 0 & 0 & 0\\
 0 & 0 & 0 & i\\
 0 & 0 &-i & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 6})^{AB}=
\left(
\begin{array}{rrrr}
 0 &-1 & 0 & 0\\
 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 1\\
 0 & 0 &-1 & 0
\end{array}

==> (inline-10) <==
\begin{array}{c}
\eta_{\left[\right.\Gamma}{}^{CN}\eta_{\Omega\left.\right] MN}\varepsilon_{CD}{}^{ML}=
\frac{1}{2}\sum\limits_I \eta_{\left[\right.\Gamma}{}^{CN}\eta_{\Omega\left.\right] MN}(\varepsilon_I)_{CD}{}(\varepsilon_I)^{ML}=\\
=\frac{1}{2}\sum\limits_I(-\eta_{\left[\right.\Gamma}{}_{|CD}(\varepsilon_{I|})^{CN}+(\eta_I)_{\left[\right.\Gamma}\delta_{|D|}{}^N)
\eta_{\Omega\left.\right] MN}(\varepsilon_I)^{ML}=\\
=\frac{1}{2}\sum\limits_I (-\eta_{\left[\right.\Gamma}{}_{|CD|})(-\eta_{\Omega\left.\right]}{}^{CL}+
(\eta_{|I|})_{\Omega\left.\right]}(\varepsilon_I)^{CL})+(\eta_I)_{\left[\right.\Gamma}\eta_{\Omega\left.\right] MD}(\varepsilon_I)^{ML}=
\frac{n-4}{2}\eta_{\left[\right.\Gamma}{}_{|CD|}\eta_{\Omega\left.\right]}{}^{CL}\spsd
\end{array}
\end{equation}
Then
\begin{equation}
\begin{array}{c}
\tilde T_A{}^B(\varepsilon_I)_{BC}+\tilde{\tilde T}_C{}^B(\varepsilon_I)_{AB}=0\sps\\ \\
\left\{
\begin{array}{c}
\frac{n}{2}\tilde T_A{}^D+\tilde{\tilde T}_C{}^B\varepsilon_{AB}{}^{DC}=0\sps\\
\frac{n}{2}\tilde{\tilde T}_A{}^D+\tilde T_C{}^B\varepsilon_{AB}{}^{DC}=0\sps
\end{array}
\right.\Rightarrow \tilde{\tilde T}_A{}^A=\tilde T_A{}^A=0\sps\\ \\
\left\{
\begin{array}{c}
\frac{n}{2}\tilde T_A{}^D\eta_\myf\Lambda{}^{AK}\eta_\myf\Psi{}_{DK}-\frac{n-4}{2}\tilde{\tilde T}_A{}^D\eta_\myf\Lambda{}^{KA}\eta_\myf\Psi{}_{KD}=0\sps\\
\frac{n}{2}\tilde{\tilde T}_A{}^D\eta_\myf\Lambda{}^{AK}\eta_\myf\Psi{}_{DK}-\frac{n-4}{2}\tilde T_A{}^D\eta_\myf\Lambda{}^{KA}\eta_\myf\Psi{}_{KD}=0\sps
\end{array}
\right.\\ \\
\left\{
\begin{array}{c}
\frac{n}{2}\tilde T_A{}^D\varepsilon_{PL}{}^{AK}\varepsilon^{QL}{}_{DK}-\frac{n-4}{2}\tilde{\tilde T}_A{}^D\varepsilon_{PL}{}^{KA}\varepsilon^{QL}{}_{KD}=0\sps\\
\frac{n}{2}\tilde{\tilde T}_A{}^D\varepsilon_{LP}{}^{AK}\varepsilon^{LQ}{}_{DK}-\frac{n-4}{2}\tilde T_A{}^D\varepsilon_{LP}{}^{KA}\varepsilon^{LQ}{}_{KD}=0\sps
\end{array}
\right.\Rightarrow
\left\{
\begin{array}{c}
\tilde T_A{}^D\varepsilon_{PL}{}^{AK}\varepsilon^{QL}{}_{DK}=0\sps\\
\tilde{\tilde T}_A{}^D\varepsilon_{PL}{}^{AK}\varepsilon^{QL}{}_{DK}=0\spsd
\end{array}
\right.
\end{array}
\begin{array}{c}
(\varepsilon_J)_{AB}=-(\varepsilon_I)_{CB}(\varepsilon_J)^{CD}(\varepsilon_I)_{AD}\sps
\eta_\Lambda{}^{AB}(\varepsilon_I)_{AD}(\varepsilon_I)_{CB}=-\eta_\Lambda{}_{CD}+(\eta_I)_\Lambda(\varepsilon_I)_{CD}\sps\\
(\eta_I){}^\Lambda=\frac{2}{N}\eta^\Lambda{}^{AB}(\varepsilon_I)_{AB}\sps
(\varepsilon_I)_{AB}=(\eta_I)^\Lambda \eta_\Lambda{}_{AB}\sps
(\varepsilon_I)_{AB}(\varepsilon_I)^{AC}=\delta_B{}^C
\end{array}
\begin{array}{ll}
\varepsilon_{ABCD}:=\eta_\Lambda{}_{AB}\eta^\Lambda{}_{CD}\sps &
\bar \varepsilon_{A'B'C'D'}:=\bar \eta_{\Lambda '}{}_{A'B'}\bar \eta^{\Lambda '}{}_{C'D'}\sps\\ \\
g_{\Lambda\Psi}=
\left(\frac{2}{N}\right)^2\eta^\Lambda{}^{AB}\eta^\Psi{}^{CD}\varepsilon_{ABCD}\sps &
\bar g_{\Lambda '\Psi '}=
\left(\frac{2}{N}\right)^2\bar \eta^{\Lambda '}{}^{A'B'}\bar \eta^{\Psi '}{}^{C'D'}\bar \varepsilon_{A'B'C'D'}
\end{array}

==> (inline-11) <==
\begin{array}{c}
(\varepsilon_J)_{AB}=-g_{II}(\varepsilon_I)_{CB}(\varepsilon_J)^{CD}(\varepsilon_I)_{AD}\sps
g_{II}\eta_i{}^{AB}(\varepsilon_I)_{AD}(\varepsilon_I)_{CB}=-\eta_i{}_{CD}+(\eta_I)_i(\varepsilon_I)_{CD}\sps\\
(\eta_I){}^i=\frac{2}{N}\eta^i{}^{AB}(\varepsilon_I)_{AB}\sps
g_{II}(\varepsilon_I)_{AB}=(\eta_I)^i \eta_i{}_{AB}\sps
g_{II}(\varepsilon_I)_{AB}(\varepsilon_I)^{AC}=\delta_B{}^C\spsd
\end{array}
\begin{array}{lclc}
I).& n\ mod\ 4 =0\sps & II).& n\ mod\ 4 =2
\end{array}
\begin{array}{lc}
I).&\varepsilon_{A_1A_{(n/2+q+1)}}:=(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}\prod\limits_{Q=1}^{{(n/2+q-1)/2}}
(\varepsilon_{2Q-1})_{A_{2Q-1}A_{2Q}}(\varepsilon_{2Q})^{A_{2Q+1}A_{2Q}} \sps \\
   &\varepsilon_{AB}\varepsilon^{CB}=\delta_A{}^C\sps
\left[
\begin{array}{ll}
   \varepsilon_{AB}=-\varepsilon_{BA}\sps & n/2+q>2\sps \\
   \varepsilon_{AB}=\varepsilon_{BA}\sps  & n/2+q=1\sps
\end{array}
\right]\sps
\eta_\Lambda{}_{AB}=\eta_\Lambda{}^{CD}\varepsilon_{CA}\varepsilon_{DB}\sps\\ \\
   &\tilde\varepsilon_{A_1A_{(n/2+\tilde q)}}:=
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q +1)}}\prod\limits_{\tilde{Q}=1}^{{(n/2+\tilde q -1)/2}}
(\varepsilon_{2\tilde Q-1})_{A_{2\tilde Q-1}A_{2\tilde Q}}(\varepsilon_{2\tilde Q})^{A_{2\tilde Q} A_{2\tilde Q+1}} \sps \\
   &\tilde\varepsilon_{AB}\tilde\varepsilon^{CB}=\delta_A{}^C\sps
\left[
\begin{array}{ll}
   \tilde\varepsilon_{AB}=\tilde\varepsilon_{BA}\sps & n/2+q>2\sps \\
   \tilde\varepsilon_{AB}=-\tilde\varepsilon_{BA}\sps  & n/2+q=1\sps
\end{array}
\right]\sps
\eta_\Lambda{}_{AB}=\eta_\Lambda{}^{CD}\tilde\varepsilon_{CA}\tilde\varepsilon_{DB}\sps\\ \\
\end{array}
\end{equation}
\begin{equation}
\tag{\ref{e6.3}$'$}
\label{e6.3a}
\begin{array}{lc}
II).&E_{A_1}{}^{A_{(n/2+q+1)}}:=\prod\limits_{Q=1}^{{(n/2+q)/2}}
(\varepsilon_{2Q-1})_{A_{2Q-1}A_{2Q}}(\varepsilon_{2Q})^{A_{2Q+1}A_{2Q}} \sps\\
    &E_A{}^B E_B{}^C = -\delta_A{}^C\sps
\eta_\Lambda{}^{AB}=-\eta_\Lambda{}^{CD}E_D{}^AE_C{}^B\sps\\ \\
&\tilde E_{A_1}{}^{A_{(n/2+\tilde q +1)}}:=\prod\limits_{\tilde Q=1}^{{(n/2+\tilde q)/2}}
(\varepsilon_{2\tilde Q-1})_{A_{2\tilde Q-1}A_{2\tilde Q}}(\varepsilon_{2\tilde Q})^{A_{2\tilde Q+1}A_{2\tilde Q}} \sps\\
    &\tilde E_A{}^B \tilde E_B{}^C = -\delta_A{}^C\sps
\eta_\Lambda{}^{AB}=\eta_\Lambda{}^{CD}\tilde E_D{}^A\tilde E_C{}^B\sps\\
\end{array}

==> (inline-12) <==
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 \delta^a{}_{\myff a} & 0                    & 0                     & i\delta^a{}_{\myff q}\\
 0                    & \delta_c{}^{\myff c} & \delta_c{}^{\myff p}  & 0
\end{array}
\right)}_{:=(\tilde{\tilde m}_{1_+})^A{}_{\myff A}}\cdot\\
\cdot\underbrace{\left(
\begin{array}{cccc}
 \eta_\alpha{}^{\myff a\myff b}     & \alpha\delta^{\myff a}{}_{\myff d} & \gamma\delta^{\myff a}{}_{\myff k} & 0                                  \\
 \beta\delta_{\myff c}{}^{\myff b}  &-(\eta^T)_\alpha{}_{\myff c\myff d} & 0                                  & \gamma\delta_{\myff c}{}^{\myff l} \\
 \delta\delta_{\myff p}{}^{\myff b} & 0                                  &-(\eta^T)_\alpha{}_{\myff p\myff k} &-\alpha\delta_{\myff p}{}^{\myff l} \\
 0                                  & \delta\delta^{\myff q}{}_{\myff d} &-\beta\delta^{\myff q}{}_{\myff k}  & \eta_\alpha{}^{\myff q\myff l}
\end{array}
\right)}_{\eta_{\myf\Lambda}{}^{\myff A\myff B}}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 \delta_{\myff b}{}^b  & 0                    \\
 0                     & \delta^{\myff d}{}_d \\
 0                     & \delta^{\myff k}{}_d \\
-i\delta_{\myff l}{}^b & 0
\end{array}
\right)}_{:=(\tilde m^T_{1_+}){}_{\myff B}{}^B}=\\
=\underbrace{\left(
\begin{array}{cc}
\eta_\alpha{}^{ab}                                                                &  \underbrace{\frac{1}{2}((\alpha-i\beta)+(\gamma+i\delta))}_{:=\phi_1}\delta^a{}_d\\
\underbrace{\frac{i}{2}((\alpha-i\beta)-(\gamma+i\delta))}_{:=\psi_1}\delta_c{}^b & -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)}_{:=\eta_{1_+}{}_\myf\Lambda{}^{AB}}\spsd
\end{array}
\begin{array}{cccc}
 \delta^a{}_{\myff a} & 0                    & 0                     &-i\delta^a{}_{\myff q}\\
 0                    & \delta_c{}^{\myff c} &-\delta_c{}^{\myff p}  & 0
\end{array}
\begin{array}{cccccccc}
 \delta^a{}_{\myff a}       & 0                          & 0                           & i\delta^a{}_{\myff q}       & 0                          & 0                        & 0                           & 0                           \\
 0                          & \delta_c{}^{\myff c}       & \delta_c{}^{\myff p}        & 0                           & 0                          & 0                        & 0                           &                             \\
 0                          & 0                          & 0                           & 0                           & \delta_{a_1}{}^{\myff a_1} & 0                          & 0                           & i\delta_{a_1}{}^{\myff p_1} \\
 0                          & 0                          & 0                           & 0                           & 0                          & \delta^{c_1}{}_{\myff c_1} & \delta^{c_1}{}_{\myff q_1}  & 0
\end{array}
\right)}_{:=(\tilde{\tilde m}_2)^A{}_{\myff A}}\cdot
$$
$$
\underbrace{\left(
\begin{array}{cccccccc}
 \eta_\alpha{}^{\myff a\myff b}         & \alpha\delta^{\myff a}{}_{\myff d}     & \gamma\delta^{\myff a}{}_{\myff k}     & 0                                      & \phi_1\delta{}^{\myff a}{}_{\myff b_1}  & 0                                      & 0                                      & 0                                       \\
 \beta\delta_{\myff c}{}^{\myff b}      &-(\eta^T)_\alpha{}_{\myff c\myff d}     & 0                                      & \gamma\delta_{\myff c}{}^{\myff l}     & 0                                       & \phi_1\delta{}_{\myff c}{}^{\myff d_1} & 0                                      & 0                                       \\
 \delta\delta_{\myff p}{}^{\myff b}     & 0                                      &-(\eta^T)_\alpha{}_{\myff p\myff k}     &-\alpha\delta_{\myff p}{}^{\myff l}     & 0                                       & 0                                      & \phi_1\delta{}_{\myff p}{}^{\myff k_1} & 0                                       \\
 0                                      & \delta\delta^{\myff q}{}_{\myff d}     &-\beta\delta^{\myff q}{}_{\myff k}      & \eta_\alpha{}^{\myff q\myff l}         & 0                                       & 0                                      & 0                                      & \phi_1\delta{}^{\myff q}{}_{\myff l_1}  \\
 \psi_1\delta{}_{\myff a_1}{}^{\myff b} & 0                                      & 0                                      & 0                                      &-(\eta^T)_\alpha{}_{\myff a_1\myff b_1}  &-\alpha\delta_{\myff a_1}{}^{\myff d_1} &-\gamma\delta_{\myff a_1}{}^{\myff k_1} & 0                                       \\
 0                                      & \psi_1\delta{}^{\myff c_1}{}_{\myff d} & 0                                      & 0                                      &-\beta\delta^{\myff c_1}{}_{\myff b_1}   & \eta_\alpha{}^{\myff c_1\myff d_1}     & 0                                      & -\gamma\delta^{\myff a_1}{}_{\myff l_1} \\
 0                                      & 0                                      & \psi_1\delta{}^{\myff q_1}{}_{\myff k} & 0                                      &-\delta\delta^{\myff q_1}{}_{\myff b_1}  & 0                                      & \eta_\alpha{}^{\myff q_1\myff k_1}     & \alpha\delta^{\myff q_1}{}_{\myff l_1}  \\
 0                                      & 0                                      & 0                                      & \psi_1\delta{}_{\myff p_1}{}^{\myff l} & 0                                       &-\delta\delta_{\myff p_1}{}^{\myff d_1} & \beta\delta_{\myff p_1}{}^{\myff k_1}  &-(\eta^T)_\alpha{}_{\myff p_1\myff l_1}
\end{array}
\right)}_{\eta_\myf\Lambda{}^{\myff A\myff B}}
$$
\begin{equation}
\cdot\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 \delta_{\myff b}{}^b       & 0                        & 0                            & 0                          \\
 0                          & \delta^{\myff d}{}_d     & 0                            & 0                          \\
 0                          & \delta^{\myff k}{}_d     & 0                            & 0                          \\
-i\delta_{\myff l}{}^b      & 0                        & 0                            & 0                          \\
 0                          & 0                        & \delta^{\myff b_1}{}_{d_2}   & 0                          \\
 0                          & 0                        & 0                            & \delta^{\myff d_1}{}_{b_2} \\
 0                          & 0                        & 0                            & \delta^{\myff k_1}{}_{b_2} \\
 0                          & 0                        & -i\delta^{\myff l_1}{}_{d_2} & 0
\end{array}

==> (inline-13) <==
\begin{tabular}{|c|c|c|c|c|c|c|}
      \hline
      N & Space & Form of S &
      S & Isomorphism & Form of $\sqrt{2}r^i\eta_i$ & Form of $\sqrt{2}r^i\sigma_i$\\
      \hline
      1a  &
      $
      \begin{array}{c}
      R^2   \\
      \ll ++ \gg
      \end{array}
      $  &
      $S_{AA'}$ &
      $\left(
      \begin{array}{c}
      1
      \end{array}
      \right)
      $&
      $\small{U(1) \cong SO^+(2)}
      $&
      $T+iZ
      $&
      $T-iZ
      $\\
      \hline
      1b  &
      $
      \begin{array}{c}
      R^2   \\
      \ll -- \gg
      \end{array}
      $  &
      $S_{AA'}$ &
      $\left(
      \begin{array}{c}
      i
      \end{array}
      \right)
      $&
      $\small{U(1) \cong SO^+(2)}
      $&
      $-iT-Z
      $&
      $-iT+Z
      $\\
      \hline
      2a  &
      $
      \begin{array}{c}
      R^2_{(1,1)}   \\
      \ll +- \gg
      \end{array}
      $  &
      $S_A{}^{A'}$ &
      $\left(
      \begin{array}{cccc}
      1
      \end{array}
      \right)
      $&
      $\small{R_+ \cong SO^+(1,1)}
      $&
      $T+Z
      $&
      $T-Z
      $\\
      \hline
      2b  &
      $
      \begin{array}{c}
      R^2_{(1,1)}   \\
      \ll -+ \gg
      \end{array}
      $  &
      $S_A{}^{A'}$ &
      $\left(
      \begin{array}{cccc}
      1
      \end{array}
      \right)
      $&
      $\small{R_+ \cong SO^+(1,1)}
      $&
      $-T-Z
      $&
      $T-Z
      $\\
      \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
       \hline
       N & Space & S &  Form of $\sqrt{2}r^i\eta_i$/$\sqrt{2}r^i\sigma_i$\\
       \hline
       1a  &
       $
       \begin{array}{c}
       R^4   \\
       \ll ---- \gg\\
       {}_{SU(2)\times SU(2)/\pm 1 \cong SO^+(4)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & 1 \\
       -1 & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{-iT-Z}  & {}_{iX+Y} \\
       {}_{iX-Y}   & {}_{iT-Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{-iT+Z} &   {}_{iX+Y} \\
       {}_{iX-Y}  &   {}_{iT+Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       1b  &
       $
       \begin{array}{c}
       R^4   \\
       \ll ++++ \gg\\
       {}_{SU(2)\times SU(2)/\pm 1 \cong SO^+(4)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
       -i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+iZ}   & {}_{iY+X} \\
       {}_{-iY+X}   & {}_{-T+iZ}
       \end{array}
       \right)\\
       \left(
       \begin{array}{cc}
       {}_{T-iZ} &   {}_{iY+X} \\
       {}_{-iY+X} &   {}_{-T-iZ}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       2a  &
       $
       \begin{array}{c}
       R^4_{(3,1)}   \\
       \ll +-++ \gg\\
      {}_{SL(2,\mathbb C)/\pm 1 \cong SO^+(3,1)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_{AA'}=\tilde{\tilde S}_{AA'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
       -i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+Z}  & {}_{iY+X} \\
       {}_{-iY+X} & {}_{-T+Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{T-Z}  &   {}_{iY+X} \\
       {}_{-iY+X}  &   {}_{-T-Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       2b  &
       $
       \begin{array}{c}
       R^4_{(1,3)}   \\
       \ll +--- \gg\\
       {}_{SL(2,\mathbb C)/\pm 1 \cong SO^+(1,3)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_{AA'}=\tilde{\tilde S}_{AA'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
        i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+Z}  & {}_{iY+X} \\
       {}_{iY-X}  & {}_{-T+Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{T-Z}  &   {}_{iY+X} \\
       {}_{iY-X}  &   {}_{-T-Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       3a  &
       $
       \begin{array}{c}
       R^4_{(2,2)}   \\
       \ll ++-- \gg\\
       {}_{SL(2,\mathbb R)\times SL(2,\mathbb R)/\pm 1 \cong SO^+(2,2)}
       \end{array}
       $ &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
        i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+iZ}  & {}_{iY+X} \\
       {}_{iY-X}  & {}_{-T+iZ}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{T-iZ}  & {}_{iY+X} \\
       {}_{iY-X}  & {}_{-T-iZ}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       3b  &
       $
       \begin{array}{c}
       R^4_{(2,2)}   \\
       \ll --++ \gg\\
       {}_{SL(2,\mathbb R)\times SL(2,\mathbb R)/\pm 1 \cong SO^+(2,2)}
       \end{array}
       $ &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & 1 \\
        1 & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
        {}_{-iT-Z}  & {}_{iX+Y} \\
        {}_{-iX+Y}  & {}_{iT-Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{-iT+Z}  & {}_{iX+Y} \\
       {}_{-iX+Y}  & {}_{iT+Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
      \hline
      \multirow{3}{5mm}{N} &\multirow{3}{5mm}{Space} & \multirow{3}{14mm}{Form of S} &
      Isomorphism \\\cline{4-4} &&& Form of $\sqrt{2}r^i\eta_i$\\\cline{4-4} &&& Form of $\sqrt {2}r^i\sigma_i$\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]1}&
      \multirow{3}{14mm}{\\[8ex]$R^6$}&
      $S_{AA'}$ & $SU(4)/\pm 1 \cong SO^+(6)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0   &   _0 & _1\\
      _0    & _0   &_{-1} & _0\\
      _0    &_1    &   _0 & _0\\
      _{-1} & _0   &   _0 & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+iZ}  &  _{X+iY} & _{V+iW}    &_{0}       \\
      _{X-iY}  &  _{-T+iZ}& _{0}       &_{V+iW}    \\
      _{V-iW}  &  _{0   } & _{-T+iZ}   &_{-X-iY} \\
      _{0}     &  _{V-iW} & _{-X+iY}   &_{T+iZ}    \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-iZ}     & _{X+iY}    & _{V+iW}   & _{0}       \\
      _{X-iY}     & _{-T-iZ}   & _{0}      & _{V+iW}   \\
      _{V-iW}     & _{0}       & _{-T-iZ}  & _{-X-iY}   \\
      _{0}        & _{V-iW}    & _{-X+iY}  & _{T-iZ}    \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]2}&
      \multirow{3}{14mm}{\\[8ex]$R^6_{(1,5)}$}&
      $S_A{}^{A'}$ & $SL(2,\mathbb H)/\pm 1 \cong SO^+(1,5)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0    & _0    & _1\\
      _0    & _0    & _1    & _0\\
      _0    & _{-1} & _0    & _0\\
      _{-1} & _0    & _0    & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+Z}  &   _{X+iY} & _{V+iW}    & _{0}       \\
      _{-X+iY}&   _{-T+Z} & _{0}       & _{V+iW}    \\
      _{-V+iW}&   _{0}    & _{-T+Z}    & _{-X-iY}   \\
      _{0}    &   _{-V+iW}& _{X-iY}    & _{T+Z}     \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-Z}     &_{X+iY}    &   _{V+iW}  & _{0}     \\
      _{-X+iY}   &_{-T-Z}    &   _{0}     & _{V+iW}  \\
      _{-V+iW}   &_{0}       &   _{-T-Z}  & _{-X-iY} \\
      _{0}       &_{-V+iW}   &   _{X-iY}  & _{T-Z}   \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]3}&
      \multirow{3}{14mm}{\\[8ex]$R^6_{(2,4)}$}&
      $S_{AA'}$ & $SU(2,2)/\pm 1 \cong SO^+(2,4)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0    & _0    & _1\\
      _0    & _0    & _1    & _0\\
      _0    & _{-1} & _0    & _0\\
      _{-1} & _0    & _0    & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+iZ} & _{X+iY} & _{V+iW}   &_{0}      \\
      _{-X+iY}& _{-T+iZ}& _{0}      &_{V+iW}   \\
      _{-V+iW}& _{0}    & _{-T+iZ}  &_{-X-iY}  \\
      _{0}    & _{-V+iW}& _{X-iY}   &_{T+iZ}   \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-iZ}    &_{X+iY}    & _{V+iW}   & _{0}     \\
      _{-X+iY}   &_{-T-iZ}   & _{0}      & _{V+iW}  \\
      _{-V+iW}   &_{0}       & _{-T-iZ}  & _{-X-iY} \\
      _{0}       &_{-V+iW}   & _{X-iY}   & _{T-iZ}  \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]4}&
      \multirow{3}{14mm}{\\[8ex]$R^6_{(3,3)}$}&
      $S_A{}^{A'}$ & $SL(4,\mathbb R)/\pm 1 \cong SO^+(3,3)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0    & _0    & _1\\
      _0    & _0    & _{-1} & _0\\
      _0    & _{-1} & _0    & _0\\
      _1    & _0    & _0    & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+Z}  & _{X+iY} & _{V+iW}   & _{0}      \\
      _{X-iY} & _{-T+Z} & _{0}      & _{V+iW}   \\
      _{-V+iW}& _{0}    & _{-T+Z}   & _{-X-iY}  \\
      _{0}    & _{-V+iW}& _{-X+iY}  & _{T+Z}    \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-Z}     & _{X+iY}    & _{V+iW}   &  _{0}     \\
      _{X-iY}    & _{-T-Z}    & _{0}      &  _{V+iW}  \\
      _{-V+iW}   & _{0}       & _{-T-Z}   &  _{-X-iY} \\
      _{0}       & _{-V+iW}   & _{-X+iY}  &  _{T-Z}   \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
\end{tabular}
\begin{array}{lc}
a). &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta_c{}^b   &                     -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
           (\eta^T)_\alpha{}_{ab}              &   \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta_a{}^d \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta^c{}_b  &                            -\eta_\alpha{}^{cd}
\end{array}
\right)
\end{array}
\end{array}
\begin{array}{lc}
b). &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta^a{}_d  \\
\frac{1}{2}(i\eta_{n-1}-\eta_n)\delta_c{}^b    &                     -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
           (\eta^T)_\alpha{}_{ab}              &   \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta_a{}^d \\
 \frac{1}{2}(i\eta_{n-1}-\eta_n)\delta^c{}_b   &                            -\eta_\alpha{}^{cd}
\end{array}
\right)\spsd
\end{array}
\end{array}
\begin{array}{lllll}
I). & a). &
S_A{}^{A'}:=
\left(
\begin{array}{cc}
  0       & iS_{aa'}\\
-iS^{bb'} &  0
\end{array}
\right)\sps &
b). &
S_A{}^{A'}:=
\left(
\begin{array}{cc}
  0       & iS_{aa'}\\
 iS^{bb'} &  0
\end{array}
\right)\sps\\
II). & a). &
S_{AA'}:=
\left(
\begin{array}{cc}
  0          & iS_a{}^{a'}\\
-iS^b{}_{b'} &  0
\end{array}
\right)\sps &
b). &
S_{AA'}:=
\left(
\begin{array}{cc}
  0          & iS_a{}^{a'}\\
 iS^b{}_{b'} &  0
\end{array}

==> (inline-14) <==
\begin{array}{c}
(r^{-1})^\Psi=\frac{1}{r^\Phi r_\Phi}r^\Omega(\eta_\Omega\eta^\Psi-\delta_\Omega{}^\Psi)\sps\\
r^\Lambda \frac{1}{r^\Phi r_\Phi}r^\Omega(\eta_\Omega\eta^\Psi-\delta_\Omega{}^\Psi)\eta_{\Lambda\Psi}{}^\Theta=
\frac{\sqrt{2}}{r^\Phi r_\Phi}R^{AB}r^\Omega(\eta_\Omega\eta^\Psi-\delta_\Omega{}^\Psi)\eta_\Psi{}_{XA}X^XP^\Theta{}_B=\\
=\frac{\sqrt{2}}{r^\Phi r_\Phi}R^{AB}R_{AX}X^XP^\Theta{}_B=\frac{1}{\sqrt{2}}X^BP^\Theta{}_B=\frac{1}{\sqrt{2}}\eta^\Theta\sps
\\
\frac{1}{r^\Phi r_\Phi}r^\Omega(\eta_\Omega\eta^\Lambda-\delta_\Omega{}^\Lambda)r^\Psi \eta_{\Lambda\Psi}{}^\Theta=
\frac{\sqrt{2}}{r^\Phi r_\Phi}R^{BA}R_{XA}X^XP^\Theta{}_B=\frac{1}{\sqrt{2}}\eta^\Theta\spsd
\end{array}
\begin{array}{c}
\frac{1}{2}((r_1,r_2)+(r_2,r_1))=-<r_1,r_2>e+<r_1,e>r_2+<r_2,e>r_1\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
\eta_{(\Lambda\Psi)}{}^\Theta=
\sqrt{2}\eta_{\left(\right.\Lambda}{}^{AB}P_{\Psi\left.\right)A}P^\Theta{}_B=
\sqrt{2}(-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)AX}+2\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)(AX)})X^XP^\Theta{}_B=\\
=-g_{\Lambda\Psi}\big(\frac{1}{\sqrt{2}}\eta^\Theta\big)+2\big(\frac{1}{\sqrt{2}}\eta_{\left(\right.\Psi}\big)\delta_{\Lambda\left.\right)}{}^\Theta\spsd
\end{array}
\begin{array}{c}
((r_1,r_1),r_2)-(r_1,(r_1,r_2))-(r_1,(r_2,r_1))=((r_2,(r_1,r_1))-((r_2,r_1),r_1)-((r_1,r_2),r_1)\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
\label{e13.5/1}
((r_1,r_1),r_2)-(r_1,(r_1,r_2))-(r_1,(r_2,r_1))=
-<r_1,r_1>r_2+2<r_1,e>(r_1,r_2)-\\
-2(r_1,-<r_1,r_2>e+<r_1,e>r_2+<r_2,e>r_1)=\\=
-<r_1,r_1>r_2+2<r_1,r_2>r_1-2<r_2,e>(-<r_1,r_1>e+2<r_1,e>r_1)=\\
=2<r_2,e><r_1,r_1>e+(2<r_1,r_2>-4<r_2,e><r_1,e>)r_1-<r_1,r_1>r_2\sps\\ \\
(r_2,(r_1,r_1))-((r_2,r_1),r_1))-((r_1,r_2),r_1)=
-<r_1,r_1>r_2+2<r_1,e>(r_2,r_1)-\\
-2(-<r_1,r_2>e+<r_1,e>r_2+<r_2,e>r_1,r_1)=\\=
-<r_1,r_1>r_2+2<r_1,r_2>r_1-2<r_2,e>(-<r_1,r_1>e+2<r_1,e>r_1)=\\
=2<r_2,e><r_1,r_1>e+(2<r_1,r_2>-4<r_2,e><r_1,e>)r_1-<r_1,r_1>r_2\sps\\ \\
\end{array}
\begin{array}{c}
\frac{1}{2}\eta_{\left(\right.\Lambda|\Psi}{}^\Theta\eta_{\Theta|\Omega\left.\right)}{}^\Gamma=
\eta_{\left(\right.\Lambda}{}^{AB}P_{\Omega\left.\right) C}\eta_\Theta{}^{CD}P_{\Psi A}P^\Theta{}_BP^\Gamma{}_D=\\
=\eta_{\left(\right.\Lambda}{}^{CD} P_{\Omega\left.\right) C}\eta_\Psi P^\Gamma{}_D-
\varepsilon^{ABCD}P_{\left(\right.\Omega |C|}P_{\Lambda\left.\right)B} P_{\Psi A} P^\Gamma{}_D=\\
=\eta_{\left(\right.\Lambda}\delta_{\Omega\left.\right)}{}^\Gamma\eta_\Psi-\frac{1}{2}g_{\Omega\Lambda}\eta_\Psi\eta_\Gamma
-\varepsilon^{ABCD}P_{\left(\right.\Omega |C|}P_{\Lambda\left.\right)B} P_{\Psi A} P^\Gamma{}_D\sps\\ \\
\frac{1}{2}\eta_{\left(\right.\Lambda|\Theta}{}^\Gamma\eta_{\Psi|\Omega\left.\right)}{}^\Theta=
\eta_{\left(\right.\Lambda}{}^{AB}P_{\Omega\left.\right) C}\eta_\Psi{}^{CD}P_{\Theta A}P^\Theta{}_DP^\Gamma{}_B=\\
=\eta_{\left(\right.\Lambda}P_{\Omega\left.\right) C}\eta_\Psi{}^{CD}P^\Gamma{}_D-
P_{\left(\right.\Lambda |D|}P_{\Omega\left.\right) C}\eta_\Psi{}^{CD}\eta^\Gamma
+\eta_\Theta{}^{BA}\eta_\Psi{}^{CD}P_{\left(\right.\Lambda |A|}P_{\Omega\left.\right) C}P^\Theta{}_DP^\Gamma{}_B=\\
=\eta_{\left(\right.\Lambda}P_{\Omega\left.\right) C}\eta_\Psi{}^{CD}P^\Gamma{}_D-
P_{\left(\right.\Lambda |D|}P_{\Omega\left.\right) C}\eta_\Psi{}^{CD}\eta^\Gamma+
\eta_\Psi{}^{BA}P_{\left(\right.\Lambda |A|}\eta_{\Omega\left.\right)}P^\Gamma{}_B-\\
-\varepsilon^{BACD}P_{\left(\right.\Lambda |A|}P_{\Omega\left.\right) C}P^\Psi{}_DP^\Gamma{}_B=\\
=\eta_{\left(\right.\Lambda}\delta_{\Omega\left.\right)}{}^\Gamma\eta_\Psi-\frac{1}{2}g_{\Omega\Lambda}\eta_\Psi\eta_\Gamma
-\varepsilon^{ABCD}P_{\left(\right.\Omega |C|}P_{\Lambda\left.\right)B} P_{\Psi A} P^\Gamma{}_D\spsd\\ \\
\end{array}

==> (inline-15) <==
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta_c{}^b   &                      -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
           (\eta^T)_\alpha{}_{ab}              &   \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta_a{}^d \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta^c{}_b  &                           -\eta_\alpha{}^{cd}
\end{array}
\right)\sps
\end{array}
\end{array}
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                             &  \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta^a{}_d  \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta_c{}^b   &                      -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
 (\eta^T)_\alpha{}_{ab}                         &   \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta_a{}^d \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta^c{}_b   &                           -\eta_\alpha{}^{cd}
\end{array}
\right)\spsd
\end{array}
\end{array}
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(\eta_{n-1}+i\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta_c{}^b   &                       (\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
 (\eta^T)_\alpha{}_{ab}                         &  -\frac{1}{2}(\eta_{n-1}+i\eta_n)\delta_a{}^d \\
-\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta^c{}_b   &                            \eta_\alpha{}^{cd}
\end{array}
\right)\sps
\end{array}
\end{array}
\begin{array}{cccc}
 0                     & 0                     & 0                     & i(\varepsilon_1)_{ab}\\
 0                     & 0                     &-i(\varepsilon_1)^{cd} & 0                    \\
 0                     & i(\varepsilon_1)^{kl} & 0                     & 0                    \\
-i(\varepsilon_1)_{mn} & 0                     & 0                     & 0                    \\
\end{array}
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(\eta_{n-1}+i\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta_c{}^b   &                       (\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
 (\eta^T)_\alpha{}_{ab}                         &  -\frac{1}{2}(\eta_{n-1}+i\eta_n)\delta_a{}^d \\
-\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta^c{}_b   &                            \eta_\alpha{}^{cd}
\end{array}
\right)\spsd
\end{array}
\end{array}
\begin{array}{ll}
                 0 &-i\varepsilon_{bm}\\
 i\varepsilon^{dk} & 0
\end{array}

==> (inline-16) <==
\begin{array}{c}
\eta_{\alpha}{}^{ab}=-\eta_{\alpha}{}^{ba}:=\\
\left(
\begin{array}{cccccccc}
 0                         & 0                      & 0                      & \xi\varepsilon^{AQ}      & 0                       & \gamma\varepsilon^{AK}   &-\alpha\varepsilon^{AD}   & \eta_\Lambda{}^A{}_B   \\
 0                         & 0                      &-\xi\varepsilon_{CR}    & 0                        &-\gamma\varepsilon_{CM}  & 0                        & (\eta^T)_\Lambda{}_C{}^D & \beta\varepsilon_{CB}  \\
 0                         & \xi\varepsilon_{NY}    & 0                      & 0                        &-\alpha\varepsilon_{NM}  & (\eta^T)_\Lambda{}_N{}^K & 0                        & \delta\varepsilon_{NB} \\
-\xi\varepsilon^{LZ}       & 0                      & 0                      & 0                        & \eta_\Lambda{}^L{}_M    & \beta\varepsilon^{LK}    &-\delta\varepsilon^{LD}   & 0                      \\
 0                         & \gamma\varepsilon_{PY} & \alpha\varepsilon_{PR} &-(\eta^T)_\Lambda{}_P{}^Q & 0                       & 0                        & 0                        &-\zeta\varepsilon_{PB}  \\
-\gamma\varepsilon^{SZ}    & 0                      &-\eta_\Lambda{}^S{}_R   &-\beta\varepsilon^{SQ}    & 0                       & 0                        & \zeta\varepsilon^{SD}    & 0                      \\
 \alpha\varepsilon^{XZ}    &-\eta_\Lambda{}^X{}_Y   & 0                      & \delta\varepsilon^{XQ}   & 0                       &-\zeta\varepsilon^{XK}    & 0                        & 0                      \\
-(\eta^T)_\Lambda{}_T{}^Z  &-\beta\varepsilon_{TY}  &-\delta\varepsilon_{TR} & 0                        & \zeta\varepsilon_{TM}   & 0                        & 0                        & 0                      \\
\end{array}
\right)\sps\\ \\
\alpha:=\frac{1}{2}(i\eta_{n+1}+\eta_{n+2})\sps
\beta:=\frac{1}{2}(-i\eta_{n+1}+\eta_{n+2})\sps\\
\gamma:=\frac{1}{2}(\eta_{n+3}+i\eta_{n+4})\sps
\delta:=\frac{1}{2}(-\eta_{n+3}+i\eta_{n+4})\sps\\
\xi:=\frac{1}{2}(\eta_{n+5}+i\eta_{n+6})\sps
\zeta:=\frac{1}{2}(-\eta_{n+5}+i\eta_{n+6})\spsd\\
\end{array}
\begin{array}{c}
\eta_\Lambda{}^{AB}:=
\left(
\begin{array}{cc}
\eta_\alpha{}^{ab} &  \phi\delta^a{}_d  \\
\psi\delta_c{}^b   & -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\ \\
\phi:=\frac{1}{2}(i\eta_{n+7}+\eta_{n+8})\sps
\psi:=\frac{1}{2}(-i\eta_{n+7}+\eta_{n+8})
\end{array}
\begin{array}{cc}
 0              &  \delta^a{}_d  \\
 \delta_c{}^b   &  0
\end{array}
\right)\sps
$
$
\varepsilon_{XZ}:=
\left(
\begin{array}{cc}
 0              &  \delta_a{}^d  \\
 \delta^c{}_b   &  0
\end{array}

==> (inline-17) <==
\begin{array}{c}
\frac{d^2x^\myf\Omega}{ds^2}=\frac{d}{ds}(\frac{\partial x^\myf\Omega}{\partial w^\Theta}\ \frac{dw^\Theta}{ds}+
\frac{\partial x^\myf\Omega}{\partial w^{\Theta '}}\ \frac{dw^{\Theta '}}{ds})=\\
\frac{\partial ^2x^\myf\Omega}{\partial w^\Theta ds}\ \frac{dw^\Theta}{ds}+
\frac{\partial x^\myf\Omega}{\partial w^\Theta}\ \frac{d^2w^\Theta}{ds^2}+
\frac{\partial ^2x^\myf\Omega}{\partial w^{\Theta '} ds}\ \frac{dw^{\Theta '}}{ds}+
\frac{\partial x^\myf\Omega}{\partial w^{\Theta '}}\ \frac{d^2w^{\Theta '}}{ds^2}\sps\\
\frac{d^2w^\Theta}{ds^2}\ \frac{\partial x^\myf\Omega}{\partial w^\Theta}+
\frac{d^2w^{\Theta '}}{ds^2}\ \frac{\partial x^\myf\Omega}{\partial w^{\Theta'}}+
\frac{\partial ^2x^\myf\Omega}{\partial w^\Theta ds}\ \frac{dw^\Theta}{ds}+
\frac{\partial ^2x^\myf\Omega}{\partial w^{\Theta '} ds}\ \frac{dw^{\Theta '}}{ds}+\\
+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega\frac{dx^\myf\Phi}{ds}\ \frac{\partial x^\myf\Psi}{\partial w^\Theta}\ \frac{dw^\Theta}{ds}+
\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega\frac{dx^\myf\Phi}{ds}\ \frac{\partial x^\myf\Psi}{\partial w^{\Theta '}}\ \frac{dw^{\Theta '}}{ds}=0\spsd
\end{array}
\begin{array}{c}
\frac{d^2w^\Lambda}{ds^2}+(\frac{\partial w^\Lambda}{\partial x^\myf\Omega}\ \frac{\partial^2x^\myf\Omega}{\partial w^\Theta ds}\ \frac{dw^\Theta}{ds}+
\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega \frac{\partial x^\myf\Psi}{\partial w^\Theta}\frac{dx^\myf\Phi}{ds}\ \frac{dw^\Theta}{ds}\ \frac{\partial w^\Lambda}{\partial x^\myf\Omega})+\\
+(\frac{\partial w^\Lambda}{\partial x^\myf\Omega}\ \frac{\partial^2x^\myf\Omega}{\partial w^{\Theta '} ds}\ \frac{dw^{\Theta '}}{ds}+
\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega \frac{\partial x^\myf\Psi}{\partial w^{\Theta '}}\frac{dx^\myf\Phi}{ds}\ \frac{dw^{\Theta '}}{ds}
\frac{\partial w^\Lambda}{\partial x^\myf\Omega})=0\spsd
\end{array}
\begin{array}{l}
m^\Lambda{}_\myf\Omega\ (\partial_{\myf\Phi}m_\Theta{}^\myf\Omega+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m_\Theta{}^\myf\Psi)=\Gamma_{\myf\Phi\Theta}{}^\Lambda\sps\\
m^\Lambda{}_\myf\Omega\ (\partial_{\myf\Phi}\bar m_{\Lambda '}{}^\myf\Omega+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega \bar m_{\Theta '}{}^\myf\Psi)=\Gamma_{\myf\Phi\Theta '}{}^\Lambda
\end{array}
\begin{array}{l}
\left\{
\begin{array}{l}
m_\Xi{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Theta{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Theta{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi}{}^\Theta\ \ \mbox{, multiply by }\ m^\Xi{}_\myf\Lambda\sps\\
\bar m_{\Xi '}{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Theta{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Theta{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi '}{}^\Theta\ \ \mbox{, multiply by }\ \bar m^{\Xi '}{}_\myf\Lambda\sps
\end{array}
\right.\\ \\
\left\{
\begin{array}{l}
\triangle_\myf\Lambda{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Lambda{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Lambda{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi}{}^\Lambda m^\Xi{}_\myf\Lambda\sps\\
\bar\triangle_\myf\Lambda{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Lambda{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Lambda{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi '}{}^\Lambda \bar m^{\Xi '}{}_\myf\Lambda\spsd\\
\end{array}
\right.
\end{array}
\begin{array}{c}
\bar m_{\Psi '}{}^\myf\Lambda\partial_\myf\Phi m^\Lambda{}_\myf\Lambda-
\Gamma_{\myf\Phi\myf\Lambda}{}^\myf\Omega m^\Lambda{}_\myf\Omega \bar m_{\Psi '}{}^\myf\Lambda+\Gamma_{\myf\Phi\Psi '}{}^\Lambda=0\sps\\
\Gamma_{\myf\Phi\Psi '}{}^\Lambda=\Gamma_{\myf\Phi\myf\Lambda}{}^\myf\Omega m^\Lambda{}_\myf\Omega \bar m_{\Psi '}{}^\myf\Lambda-
    \frac{i}{2}\bar m_{\Psi '}{}^\myf\Lambda m^\Lambda{}_\myf\Theta\partial_\myf\Phi f_\myf\Lambda{}^\myf\Theta\spsd
\end{array}
\begin{array}{l}
\nabla_{\myf\Phi}m^\Lambda{}_\myf\Lambda=0\sps\\[2ex]
\nabla_{\myf\Phi}\bar m^{\Lambda '}{}_\myf\Lambda=0\spsd
\end{array}
\right.
\end{equation}
Indeed, since $m^\Psi{}_\myf\Omega=i\ f_\myf\Omega{}^\myf\Lambda m^\Psi{}_\myf\Lambda$ then
\begin{equation}
\begin{array}{c}
\nabla_\myf\Phi f_\myf\Omega{}^\myf\Lambda=0\sps\\
\partial_\myf\Phi f_\myf\Omega{}^\myf\Lambda=(\Gamma_{\myf\Phi\myf\Omega}{}^\myf\Theta f_\myf\Theta{}^\myf\Lambda-
\Gamma_{\myf\Phi\myf\Theta}{}^\myf\Lambda f_\myf\Omega{}^\myf\Theta)\spsd
\end{array}

==> (inline-18) <==
\begin{array}{cc}
I). & \nabla_\myf\Psi \eta_\myf\Lambda{}_{\myff C \myff D}=0\sps \\
& \nabla_\myf\Psi \varepsilon_{\myff A\myff C}\varepsilon_{\myff B\myff D}=0\sps\\
& \varepsilon_{\myff A\myff C}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}+\varepsilon_{\myff B\myff D}\nabla_\myf\Psi\varepsilon_{\myff A\myff C}=0\sps\\
& \eta_\myf\Lambda{}^{\myff A\myff B}(\delta_\myff A{}^\myff K\varepsilon^{\myff L\myff D}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}+\delta_{\myff B}{}^{\myff L}\varepsilon^{\myff K\myff C}\nabla_\myf\Psi\varepsilon_{\myff A\myff C})=0\sps\\
& \eta_\myf\Lambda{}^{\myff K\myff B}\varepsilon^{\myff L\myff D}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}+\eta_\myf\Lambda{}^{\myff B\myff L}\varepsilon^{\myff K\myff C}\nabla_\myf\Psi\varepsilon_{\myff B\myff C}=0\sps\\ \\
II). & \nabla_\myf\Psi \eta_\myf\Lambda{}_{\myff C\myff D}=0\sps\\
& \myf\nabla_\myf\Psi E_{\myff D}{}^{\myff A} E_{\myff C}{}^{\myff B}=0\sps\\
& E_{\myff D}{}^{\myff A} \myf\nabla_\myf\Psi E_{\myff C}{}^{\myff B}+E_{\myff C}{}^{\myff B}\myf\nabla_\myf\Psi E_{\myff D}{}^{\myff A}=0\sps\\
& \eta_\myf\Lambda{}_{\myff A\myff B}(\delta_{\myff K}{}^{\myff A} E_{\myff L}{}^{\myff C}\nabla_\myf\Psi E_{\myff C}{}^{\myff B}+\delta_{\myff L}{}^{\myff B} E_{\myff K}{}^{\myff D}\nabla_\myf\Psi E_{\myff D}{}^{\myff A})=0\sps\\
& \eta_\myf\Lambda{}_{\myff K\myff B} E_{\myff L}{}^{\myff C}\nabla_\myf\Psi E_{\myff C}{}^{\myff B}+\eta_\myf\Lambda{}_{\myff A\myff L}E_{\myff K}{}^{\myff D}\nabla_\myf\Psi E_{\myff D}{}^{\myff A}=0\spsd
\end{array}
\begin{array}{cccc}
I). & \varepsilon^{\myff L\myff D}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}=0\sps & II). & E_{\myff L}{}^{\myff C}\nabla_\myf\Psi E_{\myff C}{}^{\myff B}=0\spsd\\
\end{array}
\begin{array}{cccc}
I). &\nabla_\myf\Psi\varepsilon_{\myff B\myff D}=0\sps       &II).& \nabla_\myf\Psi E_{\myff C}{}^{\myff B}=0\sps\\
    &\nabla_\myf\Psi\tilde\varepsilon_{\myff B\myff D}=0\sps &    & \nabla_\myf\Psi\tilde E_{\myff C}{}^{\myff B}=0\spsd
\end{array}
\begin{array}{cccc}
I). &\nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\varepsilon_{\myff A\myff B}=0\sps            &II).& \nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\eta_\myf\Phi{}_{\myff A\myff C}E_{\myff B}{}^{\myff C}=0\sps        \\
    &\nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\tilde\varepsilon_{\myff A\myff B}=0\sps      &    & \nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\eta_\myf\Phi{}_{\myff A\myff C}\tilde E_{\myff B}{}^{\myff C}=0\spsd
\end{array}

==> (inline-19) <==
\begin{array}{c}
\nabla_\Lambda (\tilde M_K)_A{}^{\myff B}=0\sps \nabla_\Lambda (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps
\bar\nabla_{\Lambda '} (\tilde M_K)_A{}^{\myff B}=0\sps \bar\nabla_{\Lambda '} (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps\\
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\bar\nabla_{\Lambda '}(\eta_K)_\Omega{}^{AB}=0\sps
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\nabla_\Lambda(\eta_K)_\Omega{}^{AB}=0\spsd\\
\end{array}
\begin{array}{c}
\partial_\Lambda (\tilde M_K)_A{}^{\myff B}+\tilde\Gamma_\Lambda{}_{\myff C}{}^{\myff B}(\tilde M_K)_A{}^{\myff C}-(\tilde\Gamma_K)_\Lambda{}_A{}^C(\tilde M_K)_C{}^{\myff B}=0\sps\\
\partial_\Lambda (\tilde{\tilde M}_K)_A{}^{\myff B}+\tilde{\tilde\Gamma}_\Lambda{}_{\myff C}{}^{\myff B}(\tilde{\tilde M}_K)_A{}^{\myff C}-(\tilde{\tilde\Gamma}_K)_\Lambda{}_A{}^C(\tilde{\tilde M}_K)_C{}^{\myff B}=0
\end{array}
\begin{array}{c}
\sum\limits_{K=1}^{2N}((\eta_K)^\Psi{}_{AB}\partial_\Lambda (\eta_K)_\Omega{}^{AB}-\frac{N}{2}\cdot\Gamma_{\Lambda\Omega}{}^\Psi+\\
+(\tilde\Gamma_K)_{\Lambda D}{}^A(\eta_K)^\Psi{}_{AB}(\eta_K)_\Omega{}^{DB}+(\tilde{\tilde\Gamma}_K)_{\Lambda D}{}^B(\eta_K)^\Psi{}_{AB}(\eta_K)_\Omega{}^{AD})=0\spsd\\
\end{array}
\begin{array}{c}
(\tilde{\tilde\Gamma}_K)_{\Lambda L}{}^M:=\frac{2}{N}(\tilde{\tilde\Gamma}_K)_{\Lambda D}{}^A(
(\eta_K)_\Psi{}_{LB}(\eta_K)_\Omega{}^{MB} (\eta_K)^\Psi{}_{AC}(\eta_K)^\Omega{}^{DC}
-\frac{(n-2)}{4}\delta_L{}^M\delta_D{}^A)\sps\\ \\
(\tilde\Gamma_K)_\Lambda{}_A{}^C:=-\frac{2}{n-4}(\tilde{\tilde\Gamma}_K)_\Lambda{}_K{}^L((\varepsilon_K)_{LA}{}^{KC}-\frac{n-2}{N}\delta_L{}^K\delta_A{}^C)\spsd\\
\end{array}
\begin{array}{c}
\nabla_\Lambda g_{\Psi\Omega}=(\frac{2}{N})^2\nabla_\Lambda((\eta_K){}_\Psi{}_{AB} (\eta_K){}_\Omega{}_{CD}(\varepsilon_K)^{ABCD})=\\
=\frac{2}{N}((\eta_K){}_\Psi{}^{AB}\nabla_\Lambda(\eta_K){}_\Omega{}_{AB}+(\eta_K){}_\Omega{}^{AB}\nabla_\Lambda(\eta_K){}_\Psi{}_{AB})+\\
+(\frac{2}{N})^2(\eta_K){}_\Psi{}_{AB} (\eta_K){}_\Omega{}_{CD}\nabla_\Lambda(\varepsilon_K)^{ABCD}=0\sps
\end{array}

==> (inline-20) <==
\begin{array}{c}
\tilde{\tilde\Gamma}_{\myf\Lambda \myff L}{}^{\myff M}:=\frac{1}{N^2}\tilde{\tilde\Gamma}_{\myf\Lambda \myff K}{}^{\myff A}(
\eta_\myf\Psi{}_{\myff L\myff B}\eta_\myf\Omega{}^{\myff M\myff B} \eta^\myf\Psi{}_{\myff A\myff C}\eta^\myf\Omega{}^{\myff K\myff C}
-\frac{(2n-2)}{4}\delta_{\myff L}{}^{\myff M}\delta_{\myff K}{}^{\myff A})\sps\\ \\
\tilde\Gamma_{\myf\Lambda \myff K}{}^{\myff A}:=-\frac{2}{2n-4}\tilde{\tilde\Gamma}_{\myf\Lambda \myff C}{}^{\myff D}(\varepsilon_{\myff D\myff K}{}^{\myff C\myff A}-
\frac{2n-2}{2N^2}\delta_{\myff K}{}^{\myff A}\delta_{\myff D}{}^{\myff C})\spsd
\end{array}
\begin{array}{c}
\nabla_\Lambda (\tilde M_K)_A{}^{\myff B}=0\sps \nabla_\Lambda (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps
\bar\nabla_{\Lambda '} (\tilde M_K)_A{}^{\myff B}=0\sps \bar\nabla_{\Lambda '} (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps\\
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\bar\nabla_{\Lambda '}(\eta_K)_\Omega{}^{AB}=0\sps
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\nabla_\Lambda(\eta_K)_\Omega{}^{AB}=0\spsd\\
\end{array}
\begin{array}{c}
(\tilde{\tilde\Gamma}_K)_{\Lambda L}{}^M:=\frac{2}{N}(\tilde{\tilde\Gamma}_K)_{\Lambda D}{}^A(
(\eta_K)_\Psi{}_{LB}(\eta_K)_\Omega{}^{MB} (\eta_K)^\Psi{}_{AC}(\eta_K)^\Omega{}^{DC}
-\frac{(n-2)}{4}\delta_L{}^M\delta_D{}^A)\sps\\ \\
(\tilde\Gamma_K)_\Lambda{}_A{}^C:=-\frac{2}{n-4}(\tilde{\tilde\Gamma}_K)_\Lambda{}_K{}^L((\varepsilon_K)_{LA}{}^{KC}-\frac{n-2}{N}\delta_L{}^K\delta_A{}^C)\spsd\\
\end{array}

==> (inline-21) <==
\begin{array}{c}
\nabla_\Lambda (\tilde M_K)_A{}^{\myff B}=0\sps \bar\nabla_{\Lambda '} (\tilde M_K)_A{}^{\myff B}=0\sps\\
\nabla_\Lambda (P_K)^\Psi{}_A=0\sps  \bar\nabla_{\Lambda '}(P_K)^\Psi{}_A=0\sps
\nabla_\Lambda (\bar P_K)^{\Psi '}{}_A=0\sps  \bar\nabla_{\Lambda '}(\bar P_K)^{\Psi '}{}_A=0\spsd
\end{array}
\begin{array}{c}
(Y_K)^A:=y^\Psi (P^*_K)_\Psi{}^A\sps y^\Psi=\sum\limits_{J=1}^{2N}(Y_J)^B(P_J)^\Psi{}_B\sps\\
(\bar Y_K)^A:=\bar y^{\Psi '} (\bar P^*_K)_{\Psi '}{}^A\sps \bar y^{\Psi '}=\sum\limits_{J=1}^{2N}(\bar Y_J)^B(\bar P_J)^{\Psi '}{}_B\sps\\
\begin{array}{l}
L_x(Y_K)^A:=x^\Omega\nabla_\Omega (Y_K)^A-\sum\limits_{J=1}^{2N}(Y_J)^B(P_J)^\Psi{}_B(P^*_K)_\Omega{}^A\nabla_\Psi x^\Omega\sps\\
\bar L_{\bar x}(\bar Y_K)^A:=\bar x^{\Omega '}\bar\nabla_{\Omega '}(\bar Y_K)^A-\sum\limits_{J=1}^{2N}(\bar Y_J)^B(\bar P_J)^{\Psi '}{}_B(\bar P^*_K)_{\Omega '}{}^A\bar\nabla_{\Psi '}\bar x^{\Omega '}\spsd\\
\end{array}
\end{array}
\begin{array}{c}
\partial_\Lambda (P_K)^\Psi{}_B=0\sps \bar\partial_{\Lambda '} (P_K)^\Psi{}_B=0\sps
\partial_\Lambda (P^*_K)_\Psi{}^B=0\sps \bar\partial_{\Lambda '} (P^*_K)_\Psi{}^B=0\sps\\
\partial_\Lambda (\bar P_K)^{\Psi '}{}_B=0\sps \bar\partial_{\Lambda '} (\bar P_K)^{\Psi '}{}_B=0\sps
\partial_\Lambda (\bar P^*_K)_{\Psi '}{}^B=0\sps \bar\partial_{\Lambda '} (\bar P^*_K)_{\Psi '}{}^B=0
\end{array}
\begin{array}{c}
(\Gamma_K)_\Lambda{}_C{}^A=\Gamma_{\Lambda\Psi}{}^\Phi \underbrace{(P_K)^\Psi{}_C (P^*_K)_\Phi{}^A}_{:=(P_K)_\Phi{}^\Psi{}{}_C{}^A}\sps
(\bar\Gamma_K)_{\Lambda '}{}_C{}^A=\Gamma_{\Lambda'\Psi}{}^\Phi \underbrace{(P_K)^\Psi{}_C (P^*_K)_\Phi{}^A}_{:=(P_K)_\Phi{}^\Psi{}_C{}^A}=0\\
\end{array}
\begin{array}{c}
\begin{array}{l}
L_{[x,y]}(Y_K)^A=L_xL_y(Y_K)^A-L_yL_x(Y_K)^A\sps\\
\bar L_{[\bar x,\bar y]}(\bar Y_K)^A=\bar L_{\bar x}\bar L_{\bar y}(\bar Y_K)^A-\bar L_{\bar y}\bar L_{\bar x}(\bar Y_K)^A\spsd\\
\end{array}
\end{array}
\begin{array}{c}
\begin{array}{l}
L_x(Y_K)^A:=x^\Omega\partial_\Omega (Y_K)^A-\sum\limits_{J=1}^{2N}(Y_J)^B(P_J)^\Psi{}_B(P^*_K)_\Omega{}^A\partial_\Psi x^\Omega\sps\\
\bar L_{\bar x}(\bar Y_K)^A:=\bar x^{\Omega '}\bar\partial_{\Omega '}(\bar Y_K)^A-\sum\limits_{J=1}^{2N}(\bar Y_J)^B(\bar P_J)^{\Psi '}{}_B(\bar P^*_K)_{\Omega '}{}^A\bar\partial_{\Psi '}\bar x^{\Omega '}\\
\end{array}
\end{array}
\begin{array}{c}
\partial_\Lambda (P_K)^\Psi{}_B=0\sps \bar\partial_{\Lambda '} (P_K)^\Psi{}_B=0\sps
\partial_\Lambda (P^*_K)_\Psi{}^B=0\sps \bar\partial_{\Lambda '} (P^*_K)_\Psi{}^B=0\sps\\
\partial_\Lambda (\bar P_K)^{\Psi '}{}_B=0\sps \bar\partial_{\Lambda '} (\bar P_K)^{\Psi '}{}_B=0\sps
\partial_\Lambda (\bar P^*_K)_{\Psi '}{}^B=0\sps \bar\partial_{\Lambda '} (\bar P^*_K)_{\Psi '}{}^B=0\sps\\
\partial_\myf\Lambda P^\myf\Psi{}_\myff B=0\sps
\partial_\myf\Lambda P_\myf\Psi{}^\myff B=0\sps\\
\partial_\myf\Lambda m^\myf\Psi{}_\Psi=0\sps
\partial_\myf\Lambda m_\myf\Psi{}^\Psi=0\sps
\partial_\myf\Lambda \bar m^\myf\Psi{}_{\Psi '}=0\sps
\partial_\myf\Lambda \bar m_\myf\Psi{}^{\Psi '}=0\sps\\
\sum\limits_{K=1}^{2N}(P_K)^\Psi{}_B(P^*_K)_\Phi{}^B=\delta_\Psi{}^\Phi\sps
\sum\limits_{K=1}^{2N}(\bar P_K)^{\Psi '}{}_B(\bar P^*_K)_{\Phi '}{}^B=\delta_{\Psi '}{}^{\Phi '}\spsd
\end{array}
\begin{array}{c}
\begin{array}{l}
L_{[x,y]}(Y_K)^A=L_xL_y(Y_K)^A-L_yL_x(Y_K)^A\sps\\
\bar L_{[\bar x,\bar y]}(\bar Y_K)^A=\bar L_{\bar x}L_{\bar y}(\bar Y_K)^A-\bar L_{\bar y}L_{\bar x}(\bar Y_K)^A\\
\end{array}
\end{array}
\begin{array}{c}
L_x(y)^\Psi=\sum\limits_{K=1}^{2N}L_x(Y_K)^A(P_K)^\Psi{}_A\sps \bar L_{\bar x}(\bar y)^{\Psi '}=\sum\limits_{K=1}^{2N}\bar L_{\bar x}(\bar Y_K)^A(\bar P_K)^{\Psi '}{}_A\sps\\
L_x(Y_K)^A=L_x(y)^\Psi (P^*_K)_\Psi{}^A\sps\bar L_{\bar x}(\bar Y_K)^A=\bar L_{\bar x}(\bar y)^{\Psi '}(\bar P^*_K)_{\Psi '}{}^A\spsd
\end{array}

==> (inline-22) <==
\begin{array}{c}
R_{[\Lambda \Psi \Phi] \Theta}\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}\eta^\Theta{}^{DL}=\\
=R_{\Lambda \Psi \Phi \Theta}\frac{1}{3}(\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}+
\eta^\Phi{}_{AB}\eta^\Lambda{}^{AC}\eta^\Psi{}_{DC}+\eta^\Psi{}_{AB}\eta^\Phi{}^{AC}\eta^\Lambda{}_{DC})\eta^\Theta{}^{DL}=\\
=R_{\Lambda \Psi \Phi \Theta }\frac{1}{3}(\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}+g^{\Phi\Lambda}\eta^\Psi{}_{DB}-\\
-\eta^\Lambda{}_{AB}\eta^\Phi{}^{AC}\eta^\Psi{}_{DC}+\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}-g^{\Phi\Psi}\eta^\Lambda{}_{DB})\eta^\Theta{}^{DL}=\\
=R_{\Lambda \Psi \Phi \Theta }(\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}+
g^{\Phi\Lambda}\eta^\Psi{}_{DB})\eta^\Theta{}^{DL}=4R_B{}^C{}_C{}^L+\frac{1}{2}R\delta_B{}^L=0\spsd
\end{array}
\end{equation}
Inversely,
\begin{equation}
\begin{array}{c}
(4R_{A_1}{}^C{}_C{}^{A_5}+\frac{1}{2}R\delta_{A_1}{}^{A_5})
\eta_{\left[\right. \Lambda_5}{}_{|A_5A_6|}\eta_{\Lambda_6\left.\right]}{}^{A_7A_6}
\eta_{\left[\right. \Lambda_7}{}_{|A_7A_8|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_8}=\\
=R_{\Lambda_1\Lambda_2\Lambda_3\Lambda_4}
\eta^{\Lambda_1}{}_{A_1A_2}\eta^{\Lambda_2}{}^{A_3A_2}
\eta^{\Lambda_3}{}_{A_3A_4}\eta^{\Lambda_4}{}^{A_5A_4}
\eta_{\left[\right. \Lambda_5}{}_{|A_5A_6|}\eta_{\Lambda_6\left.\right]}{}^{A_7A_6}
\eta_{\left[\right. \Lambda_7}{}_{|A_7A_8|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_8}+\\
+\frac{1}{2}R
\eta_{\left[\right. \Lambda_5}{}_{|A_1A_6|}\eta_{\Lambda_6\left.\right]}{}^{A_7A_6}
\eta_{\left[\right. \Lambda_7}{}_{|A_7A_8|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_8}=
\frac{N}{4}(R_{\Lambda_8\Lambda_7\Lambda_6\Lambda_5}-R_{\Lambda_6\Lambda_5\Lambda_7\Lambda_8}-\\
-Rg_{\Lambda_5 \left[\right. \Lambda_8} g_{\Lambda_7\left.\right]\Lambda_6})+
N(-R_{\left[\right. \Lambda_8|\left[\right. \Lambda_5} g_{\Lambda_6\left.\right]\Lambda_7\left.\right]}+
R_{[\Lambda_6|[\Lambda_8\Lambda_7]|\Lambda_5]}+\\
+R_{\left[\right. \Lambda_6|\left[\right. \Lambda_7} g_{\Lambda_8\left.\right]|\Lambda_5\left.\right]})+
\frac{1}{2}\cdot\frac{N}{2}Rg_{\Lambda_5 \left[\right. \Lambda_8} g_{\Lambda_7\left.\right]\Lambda_6}=
\frac{N}{2}(R_{\Lambda_8\Lambda_7\Lambda_6\Lambda_5}+2R_{\Lambda_6[\Lambda_8\Lambda_7]\Lambda_5})=0\spsd
\end{array}
\begin{array}{c}
R_{\Lambda\Psi C}{}^M=-\frac{2}{n-4}R_{\Lambda\Psi L}{}^D\varepsilon_{CD}{}^{ML}\sps\\
\eta_{\left[\right.\Gamma}{}^{CL}\eta_{\Omega\left.\right]}{}_{CD}=
-\frac{2}{n-4}\eta_{\left[\right.\Gamma}{}^{CN}\eta_{\Omega\left.\right] MN}\varepsilon_{CD}{}^{ML}\spsd
\end{array}
\begin{array}{c}
\frac{4}{N}\eta_\Lambda{}^{AB}\eta_{\Psi CD}R_A{}^C{}_B{}^D-\frac{1}{4}Rg_{\Lambda\Psi}=\\
=\frac{1}{N}\eta_\Lambda{}^{AB}\eta_{\Psi CD}\eta_{\Gamma AL}\eta_{\Phi}{}^{CL}\eta_{\Omega NB}\eta_{\Theta}{}^{ND}R^{\Gamma\Phi\Omega\Theta}-\frac{1}{4}Rg_{\Lambda\Psi}=\\
=\frac{1}{N}(g_{\Phi\Psi}\eta_\Lambda{}^{AB}\eta_{\Gamma AL}\eta_{\left[\right.\Theta}{}^{NL}\eta_{\Omega\left.\right] NB}-
\eta_\Lambda{}^{AB}\eta_{\Gamma AL}\eta_{\Psi}{}^{CL}\eta_{\Phi CD}\eta_{\Theta}{}^{ND}\eta_{\Omega NB})R^{\Gamma\Phi\Omega\Theta}-\\-\frac{1}{4}Rg_{\Lambda\Psi}=
\frac{1}{2}g_{\Phi\Psi}g_{\Lambda\Omega}g_{\Gamma\Theta}R^{\Gamma\Phi\Omega\Theta}-
\frac{1}{N}(g_{\Gamma\Psi}\eta_\Lambda{}^{AB}\eta_{\Phi AD}\eta_{\left[\right.\Theta}{}^{ND}\eta_{\Omega\left.\right] NB}-\\
-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right) AL}\eta_\Gamma{}^{CL}\eta_{\Phi CD}\eta_{\left[\right.\Theta}{}^{ND}\eta_{\Omega\left.\right] NB})R^{\Gamma\Phi\Omega\Theta}
-\frac{1}{4}Rg_{\Lambda\Psi}=\\
=-\frac{1}{2}R_{\Lambda\Psi}-\frac{1}{2}g_{\Phi\Theta}g_{\Lambda\Omega}g_{\Gamma\Psi}R^{\Gamma\Phi\Omega\Theta}+
\frac{1}{4}g_{\Lambda\Psi}g_{\Gamma\Omega}g_{\Theta\Phi}R^{\Gamma\Phi\Omega\Theta}-\frac{1}{4}Rg_{\Lambda\Psi}=-R_{\Lambda\Psi}\spsd
\end{array}
\end{equation}
Whence,
\begin{equation}
P_{KL}{}^{MN}:=R_{\Lambda\Psi}\eta^\Lambda{}_{KL}\eta^\Psi{}^{MN}=
\frac{4}{N}\varepsilon_{KL}{}^{AB}\varepsilon^{MN}{}_{CD}R_A{}^C{}_B{}^D-\frac{1}{4}R\varepsilon_{KL}{}^{MN}\spsd
\end{equation}
Moreover,
\begin{equation}
\begin{array}{c}
g^{\left[\right.\Delta |\left[\right.\Psi }R^{\Phi \left.\right] |\Lambda\left.\right]}
\eta_{\left[\right.\Delta}{}^{AB}\eta_{\Lambda\left.\right]}{}_{CB}\eta_{\left[\right.\Psi}{}^{KL}\eta_{\Phi\left.\right]}{}_{ML}=\\
=g^{\Delta\Psi}R^{\Phi\Lambda}(\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}-\frac{1}{2}g_{\Delta\Lambda}\delta_C{}^A)\eta_{\left[\right.\Psi}{}^{KL}\eta_{\Phi\left.\right]}{}_{ML}=\\
=g^{\Delta\Psi}R^{\Phi\Lambda}\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}(\eta_\Psi{}^{KL}\eta_\Phi{}_{ML}-\frac{1}{2}g_{\Psi\Phi}\delta_M{}^K)=\\
=\varepsilon^{ABKL}R^{\Phi\Lambda}\eta_\Phi{}_{ML}\eta_\Lambda{}_{CB}-\frac{1}{2}R^{\Delta\Lambda}\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}\delta_M{}^K=\\
=\varepsilon^{ABKL}R^{\Phi\Lambda}\eta_\Phi{}_{ML}\eta_\Lambda{}_{CB}-\frac{1}{4}R\delta_C{}^A\delta_M{}^K=\\
=-\varepsilon^{ABKL}(\frac{4}{N}\eta^{\Phi}{}^{GN}\eta^\Lambda{}_{DP}R_G{}^D{}_N{}^P-\frac{1}{4}Rg^{\Phi\Lambda})\eta_\Lambda{}_{CB}\eta_\Phi{}_{ML}
-\frac{1}{4}R\delta_C{}^A\delta_M{}^K=\\
=-\frac{4}{N}R_G{}^D{}_N{}^P\varepsilon^{ABKL}\varepsilon^{GN}{}_{ML}\varepsilon_{DPCB}+\frac{1}{4}R(\varepsilon^{ABKL}\varepsilon_{CBML}-
\delta_C{}^A\delta_M{}^K)\spsd
\end{array}
\begin{array}{c}
g^{\left[\right.\Delta |\left[\right.\Psi }g^{\Phi \left.\right] |\Lambda\left.\right]}
\eta_{\left[\right.\Delta}{}^{AB}\eta_{\Lambda\left.\right]}{}_{CB}\eta_{\left[\right.\Psi}{}^{KL}\eta_{\Phi\left.\right]}{}_{ML}=\\
=g^{\Delta\Psi}g^{\Phi\Lambda}\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}(\eta_\Psi{}^{KL}\eta_\Phi{}_{ML}-\frac{1}{2}g_{\Psi\Phi}\delta_M{}^K)=
\varepsilon^{ABKL}\varepsilon_{CBML}-\frac{n}{4}\delta_C{}^A\delta_M{}^K\spsd
\end{array}

==> (inline-23) <==
\begin{array}{l}
\nabla_\Lambda X^C=\frac{2}{n}\eta_\Lambda{}^{CB}\nabla_{AB} X^A\sps\\
\hat\nabla_\Lambda \hat X^C=\frac{2}{n}\hat\eta_\Lambda{}^{CB}\hat \nabla_{AB} \hat X^A\sps\\
\end{array}
\begin{array}{c}
(\tilde Q_{\Lambda K}{}^N+\frac{1}{2}\Upsilon_\Lambda\delta_K{}^N)\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}=
\frac{2}{n}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}(\tilde Q^\Psi{}_K{}^B+\frac{1}{2}\Upsilon^\Psi\delta_K{}^B)\sps\\
\underbrace{\tilde Q_{\Lambda\Phi\Theta}+\Upsilon_\Lambda g_{\Phi\Theta}}_{=Q_{\Lambda\Phi\Theta}}=\frac{8}{nN}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}\tilde Q^\Psi{}_K{}^B+
\frac{1}{n}(g_{\Lambda\Psi}g_{\Phi\Theta}+g_{\Lambda\Theta}g_{\Phi\Psi}-g_{\Lambda\Phi}g_{\Theta\Psi})\Upsilon^\Psi\sps\\
Q_{\Lambda\Phi\Theta}-\frac{1}{n}(\Upsilon_\Lambda g_{\Phi\Theta}+\Upsilon_\Phi g_{\Lambda\Theta}-\Upsilon_\Theta g_{\Lambda\Phi})=
\frac{8}{nN}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}\tilde Q^\Psi{}_K{}^B\sps\\
Q_{\Lambda(\Phi\Theta)}-\frac{1}{n}\Upsilon_\Lambda g_{\Phi\Theta}=\frac{1}{2n}(Q^\Psi{}_{\Lambda\Psi}-Q^\Psi{}_{\Psi\Lambda})g_{\Phi\Theta}\sps\\
Q^\Psi{}_{\Lambda\Psi}-Q^\Psi{}_{\Psi\Lambda}=2(n-1)\Upsilon_\Lambda\sps\\
Q_{\Lambda[\Phi\Theta]}+\frac{1}{n}(-\Upsilon_\Phi g_{\Lambda\Theta}+\Upsilon_\Theta g_{\Lambda\Phi})=
\frac{4}{nN}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_{\left[\right.\Phi}{}^{LK}\eta_{\Theta\left.\right]}{}_{LN}
\eta_{\left[\right.\Gamma}{}_{|SK|}\eta_{\Omega\left.\right]}{}^{SB}\tilde Q^{\Psi[\Gamma\Omega]}=\\
=\frac{1}{2n}(g_{\Lambda\Psi}g_{\Omega\Theta}g_{\Phi\Gamma}-g_{\Lambda\Psi}g_{\Omega\Phi}g_{\Theta\Gamma})\tilde Q^{\Psi[\Gamma\Omega]}+
\frac{4}{n}g_{\left[\right.\Theta|\left[\right.\Lambda}g_{\Psi\left.\right]\left[\right.\Omega}g_{\Gamma\left.\right]|\Phi\left.\right]}Q^{\Psi\Gamma\Omega}\sps\\
(1-\frac{1}{n})Q_{\Lambda[\Phi\Theta]}+\frac{1}{n}(-\Upsilon_\Phi g_{\Lambda\Theta}+\Upsilon_\Theta g_{\Lambda\Phi})=\\
=\frac{1}{n}(g_{\Lambda\Theta}g_{\Omega\Psi}g_{\Phi\Gamma}-g_{\Psi\Theta}g_{\Omega\Lambda}g_{\Phi\Gamma}+
g_{\Phi\Psi}g_{\Omega\Lambda}g_{\Theta\Gamma}-g_{\Lambda\Phi}g_{\Omega\Psi}g_{\Theta\Gamma})Q^{\Psi[\Gamma\Omega]}=\\
=\frac{1}{n}((n-1)\Upsilon_\Phi g_{\Theta\Lambda}-Q_{\Theta [\Phi\Lambda]}+Q_{\Phi [\Theta\Lambda]}-(n-1)\Upsilon_\Theta g_{\Phi\Lambda})\spsd
\end{array}

==> (inline-24) <==
\begin{array}{c}
    A_{\alpha\beta d}{}^cA^{\alpha\beta}{}_r{}^s=\frac{1}{2}\delta_r{}^s\delta_d{}^c-
    2\delta_ r{}^c\delta_d{}^s\sps
    A_{\alpha\beta d}{}^cA^{\lambda\mu}{}_c{}^d=
    2\delta_{\left[\alpha \right.}{}^\mu\delta_{\left.\beta\right]}{}^\lambda\sps
    \\
    A_{\alpha\beta d}{}^cA_\gamma{}^\beta{}_r{}^s=\\
    =(\eta_\alpha{}^{cs}\eta_\gamma{}_{rd}+
    \eta_\alpha{}^{ck}\eta_\gamma{}_{kr}\delta_d{}^s)+
    1/2(\eta_\alpha{}^{sn}\eta_\gamma{}_{rn}\delta_d{}^c+
    \eta_\alpha{}^{ck}\eta_\gamma{}_{dk}\delta_r{}^s)-
    1/4g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c\sps
    \\
    T_m{}^n=\frac{1}{2}A^{\alpha\beta}{}_m{}^nT_{\beta\alpha}
    \sps T_{\beta\alpha}=-T_{\alpha\beta}\spsd
    \\
    \end{array}
\begin{array}{c}
    e_{\alpha\beta\gamma\delta}=
    e_{[\alpha\beta\gamma\delta]}\sps
    e_{\alpha\beta\gamma\delta}=A_{\alpha\beta b}{}^{a}
    A_{\gamma\delta d}{}^{c} e_a{}^b{}_c{}^d\sps\\
    e_m{}^n{}_r{}^s=(e_m{}^s\delta_r{}^n+e_r{}^n\delta_m{}^s)-
    \frac{1}{2}(e_r{}^s\delta_m{}^n+e_m{}^n\delta_r{}^s)\sps\\
    e_a{}^b:=\frac{1}{3}e_a{}^k{}_k{}^b\sps
    B_{\alpha\beta\gamma\delta r}{}^k:=
    A_{\alpha\beta r}{}^d A_{\gamma\delta d}{}^k+
    A_{\alpha\beta c}{}^k A_{\gamma\delta r}{}^c\sps
    e_{\alpha\beta\gamma\delta}:=B_{\alpha\beta\gamma\delta r}{}^k e_k{}^r\sps
    e_k{}^k=0
\end{array}
\begin{array}{c}
    e_{\alpha\beta\gamma\delta\lambda\mu}=
    A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^c
    A_{\lambda\mu l}{}^k e_a{}^b{}_c{}^d{}_k{}^l\sps\\
    e_a{}^b{}_c{}^d{}_k{}^l=\frac{i}{8}
    (2((4\delta_k{}^b\delta_c{}^l-\delta_k{}^l\delta_c{}^b)\delta_a{}^d
        +(4\delta_k{}^d\delta_a{}^l-\delta_k{}^l\delta_a{}^d)\delta_c{}^b)-\\
        -(4\delta_k{}^b\delta_a{}^l-\delta_k{}^l\delta_a{}^b)\delta_c{}^d-
        (4\delta_k{}^d\delta_c{}^l-\delta_k{}^l\delta_c{}^d)\delta_a{}^b)\sps\\
       e_{\alpha\gamma\lambda\nu\pi\sigma}=2
       \eta_{\left[\right.\alpha}{}^{bb_1}\eta_{\gamma\left.\right]dd_1}
       \eta_{\left[\right.\lambda}{}^{mm_1}\eta_{\nu\left.\right]xx_1}
       \eta_{\left[\right.\pi}{}^{rr_1}\eta_{\sigma\left.\right]}{}^{ss_1}\cdot
       i\ \delta_r{}^d\delta_m{}^s\delta_b{}^x
       \delta_{b_1}{}^{d_1}\delta_{m_1}{}^{x_1}\delta_{r_1}{}^{s_1}=\\
       =\frac{1}{4}\eta_{\left[\right.\alpha}{}^{bb_1}\eta_{\gamma\left.\right]}{}^{dd_1}
       \eta_{\left[\right.\lambda}{}^{mm_1}\eta_{\nu\left.\right]}{}^{xx_1}
       \eta_{\left[\right.\pi}{}^{rr_1}\eta_{\sigma\left.\right]}{}^{ss_1}{}^{}\cdot
       i\ \varepsilon_{rb_1dd_1}\varepsilon_{mr_1ss_1}\varepsilon_{bm_1xx_1}\spsd
\end{array}

==> (inline-25) <==
\begin{array}{c}
       R_{\alpha \beta \gamma \delta}= A_{\alpha \beta d}{}^c
       A_{\gamma \delta r}{}^sR_c{}^d{}_s{}^r\sps\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
       R_{\beta\delta}=R_{\alpha\beta}{}^{\alpha}{}_\delta=
       A_{\alpha\beta d}{}^cA^\alpha{}_{\delta r}{}^s
       R_c{}^d{}_s{}^r=
       (\eta_\beta{}^{cs}\eta_{\delta rd}+
       \eta_\beta{}^{ck}\eta_{\delta kr}\delta_d{}^s)
       R_c{}^d{}_s{}^r=\\
       =\frac{1}{4}
       \eta_\beta{}^{cs}\eta_{\delta rd}\cdot 4
       (R_{\left[\right.c}{}^{\left[\right.d}
       {}_{s\left.\right]}{}^{r\left.\right]}-
       R_{\left[\right.c}{}^k
       {}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]})
\end{array}
\begin{array}{c}
       P_{cs}{}^{rd}:=
       -4(R_{\left[\right.c}{}^{\left[\right.r}
       {}_{s\left.\right]}{}^{d\left.\right]}+
       R_{\left[\right.c}{}^k
       {}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]})
       \end{array}
\begin{array}{c}
       R=R_\beta{}^\beta=\frac{1}{4}
       \eta_\beta{}^{cc_1}\eta^\beta{}_{aa_1}P_{cc_1}{}^{aa_1}=
       \frac{1}{4}\varepsilon_{aa_1}{}^{cc_1}P_{cc_1}{}^{aa_1}=
       \frac{1}{2}P_{aa_1}{}^{aa_1}=-2R_k{}^r{}_r{}^k\sps
       \end{array}
\begin{array}{c}
       P_{ks}{}^{kd}=
       -4(R_{\left[\right.k}{}^{\left[\right.k}
       {}_{s\left.\right]}{}^{r\left.\right]}+
       R_{\left[\right.r}{}^k
       {}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]})=\\
       =-4(-\frac{1}{2}R_k{}^d{}_s{}^k+
       \frac{1}{4}(R_k{}^r{}_r{}^k\delta_s{}^d+
       4R_k{}^d{}_s{}^k-2R_k{}^d{}_s{}^k))=
       -R_k{}^r{}_r{}^k\delta_s{}^d=\frac{1}{2}R\delta_s{}^d
       \end{array}

==> (inline-26) <==
\begin{array}{ccc}
    \omega & \varsigma \\
    -\bar\varsigma & \eta
    \end{array}
    \right) \sps
    dX:=
    \left(
    \begin{array}{ccc}
    d\omega & d\varsigma \\
    -d\bar\varsigma & d\eta
    \end{array}
    \right) \sps
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
    \frac{\partial}{\partial\omega}   &
    \frac{\partial}{\partial\varsigma} \\
    -\frac{\partial}{\partial\bar\varsigma} &
    \frac{\partial}{\partial\eta}
    \end{array}
\begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
\begin{array}{cc}
    0 & E \\
    E & 0
    \end{array}
\begin{array}{ccccc}
    R^{12} & = & 1/\sqrt{2}(V+W)  & = &  \omega^0\xi^1-\omega^1\xi^0 \sps \\
    R^{14} & = & i/\sqrt{2}(T+Z)  & = &  \omega^0\bar\eta^{0'}-\xi^0\bar\pi^{0'} \sps \\
    R^{34} & = & 1/\sqrt{2}(V-W)  & = &  \bar\pi^{0'}\bar\eta^{1'}-\bar\pi^{1'}\bar\eta^{0'} \sps \\
    R^{23} & = & i/\sqrt{2}(Z-T)  & = &  \xi^1\bar\pi^{1'}-\omega^1\bar\eta^{1'} \sps \\
    R^{24} & = & 1/\sqrt{2}(Y+iX) & = & \omega^1\bar\eta^{0'}-\xi^1\bar\pi^{0'}\sps \\
    R^{13} & = & 1/\sqrt{2}(Y-iX) & = & \xi^0\bar\pi^{1'}-\omega^0\bar\eta^{1'}\spsd
    \end{array}
\begin{array}{c}
    X:=YZ^{-1} \sps
    {\tilde Y}=AY+BZ \sps
    {\tilde Z}=CY+DZ \sps
    Y=\left(
    \begin{array}{cc}
    \omega^0 & \xi^0 \\
    \omega^1 & \xi^1
    \end{array}
    \right)\sps
    Z=\left(
    \begin{array}{cc}
    \bar\pi_0 & \bar \eta_0 \\
    \bar\pi_1 & \bar \eta_1
    \end{array}
    \right)\sps
    \end{array}
\end{equation}
then
\begin{equation}
\begin{array}{c}
    R:=\parallel R^{ab}\parallel=
    \left(
    \begin{array}{ccc}
    (detY)J & YZ^{-1}(detZ)J \\
    -(YZ^{-1}(detZ)J)^T & (detZ)J
    \end{array}
    \right)=
    \left(
    \begin{array}{c}
    Y\\
    Z
    \end{array}
    \right)J\left(
    \begin{array}{cc}
    Y^T & Z^T
    \end{array}
    \right)\sps\\
    J:=\left(
    \begin{array}{cc}
    0  & 1 \\
    -1 & 0
    \end{array}
    \right)\sps
    \tilde R=SRS^T\spsd
\end{array}
\end{equation}
Determine
\begin{equation}
    \tilde S:=\tilde IS\tilde I^{-1}\sps
    \tilde I:=\frac{1}{\sqrt 2}
    \left(
    \begin{array}{ccc}
    E & E  \\
    -E & E
    \end{array}

==> (inline-27) <==
\begin{array}{c}
    Y^aY_a=0\sps Y^aX_a=0\sps Y^aZ_a=0\sps\\
    \varepsilon^{abcd}X_aY_bZ_cT_d=X^cZ_cY^dT_d=1\sps
    \varepsilon^{abcd}=24X^{\left[\right.a}Y^bZ^cT^{d\left.\right]}\spsd
\end{array}
\begin{array}{c}
    Y^aY_a=0\sps  Y^aX_a=0\sps Y^aZ_a=0\sps  X^aX_a=0\sps\\ X^aT_a=0\sps  Z^aZ_a=0\sps Z^aT_a=0\sps T^aT_a=0\spsd
\end{array}
\begin{array}{c}
    L^\alpha=\bar L^\alpha\sps
    M^\alpha=\bar M^\alpha\sps
    L^\alpha K_\alpha=0\sps
    L^\alpha M_\alpha=0\sps
    M^\alpha K_\alpha=0\sps\\
    L^\alpha N_\alpha=0\sps
    M^\alpha N_\alpha=0\sps
    L^\alpha L_\alpha=-2\sps
    M^\alpha M_\alpha=-2\spsd
\end{array}
\begin{array}{cc}
    \lambda_1 & \mu_1 \\
    \nu_1  & \xi_1
    \end{array}
\begin{array}{cc}
    \lambda_2 & \mu_2 \\
    \nu_2  & \xi_2
    \end{array}
\begin{array}{cclccl}
    X^a & \longmapsto & \tau^{-1} X^a+\mu T^a\sps &
    T^a & \longmapsto & \tau T^a\sps\\
    Z^a & \longmapsto & \tau^{-1} Z^a+\chi T^a\sps &
    Y^a & \longmapsto & -\bar\chi X^a+\tau Y^a-\bar\mu Z^a+\delta T^a\sps
    \end{array}
\end{equation}
\begin{equation}
    \bar\chi\mu+\bar\mu\chi+\tau\bar\delta+\bar\tau\delta=0\sps
    \tau\bar\tau=1\spsd
\end{equation}
Whence,
\begin{equation}
\begin{array}{c}
    \begin{array}{cclcccl}
    X^{\left[\right.a}T^{b\left.\right]}& \longmapsto &
    X^{\left[\right.a}T^{b\left.\right]}& \Leftrightarrow &
    K^\alpha & \longmapsto &  K^\alpha \\
    Z^{\left[\right.a}T^{b\left.\right]}& \longmapsto &
    Z^{\left[\right.a}T^{b\left.\right]}& \Leftrightarrow &
    N^\alpha & \longmapsto &  N^\alpha\sps
    \end{array}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
    \begin{array}{ccl}
    T^{\left[\right.a}Y^{b\left.\right]} & \longmapsto &
    -\tau\bar\chi T^{\left[\right.a}X^{b\left.\right]}+
    \tau^2 T^{\left[\right.a}Y^{b\left.\right]}-
    \bar\mu\tau T^{\left[\right.a}Z^{b\left.\right]}\\
    X^{\left[\right.a}Z^{b\left.\right]} & \longmapsto &
    \tau^{-2} X^{\left[\right.a}Z^{b\left.\right]}+
    \tau^{-1}\chi X^{\left[\right.a}T^{b\left.\right]}+
    \tau^{-1}\mu T^{\left[\right.a}Z^{b\left.\right]}\spsd
    \end{array}
\end{array}
\end{equation}
Set $\tau=:e^{i\Theta}$  then
\begin{equation}
    \begin{array}{c}
    L^\alpha  \longmapsto
    L^\alpha \cos(2\Theta) +M^\alpha\sin(2\Theta)-
    i(\bar\chi\tau-\bar\tau\chi)K^\alpha+
    (\mu\bar\tau+\tau\bar\mu)N^\alpha\sps\\
    M^\alpha  \longmapsto
    M^\alpha \cos(2\Theta) -L^\alpha\sin(2\Theta)+
    (\bar\chi\tau+\bar\tau\chi)K^\alpha-
    i(\mu\bar\tau-\tau\bar\mu)N^\alpha\spsd
    \end{array}

==> (inline-28) <==
\begin{array}{c}
    X^A_1:=(X^a, Y_b)\sps
    X^A_2:=(Z^a, T_b)\sps
    \left\{
    \begin{array}{lcl}
    ir^{ab} Y_b & = &  X^a\sps\\
    ir^{ab} T_b & = &  Z^a\spsd\\
    \end{array}
    \right.
    \end{array}
\begin{array}{c}
    ir^{ab} Y_b= X^a\sps
    ir_{ab} Z^b=pf(r) T_a\sps\\ \\
    \frac{1}{2}ir_{cd}\varepsilon^{abcd} Y_b\varepsilon_{aklm}=
     X^a\varepsilon_{aklm}\sps\\ \\
    3ir_{\left[\right. kl} Y_{m\left.\right]}=
     X^a\varepsilon_{aklm}\sps\\ \\
    ir_{kl} Y_m+2ir_{m\left[\right. k} Y_{l\left.\right]}=
     X^a\varepsilon_{aklm}\spsd
    \end{array}
\begin{array}{c}
    ir_{kl} Y_m Z^m= X^m Z^n\varepsilon_{klmn}+
    pf(r)\cdot 2 T_{\left[\right. k} Y_{l\left.\right]}\sps\\
    X^m Z^n-X^n Z^m=-ir^{mn} T_k X^k+\varepsilon^{klmn}
    pf(r)Y_{\left[\right. k} T_{l\left.\right]}\spsd
    \end{array}
\begin{array}{c}
    \hat R^{AB}=2X_1^{\left[\right.A}X_2^{B\left.\right]}=
    \left(
    \begin{array}{cc}
     X^a Z^b- X^b Z^a &  X^a T_d- Y_d Z^a \\
     Y_c Z^b- T_c X^b &  Y_c T_d- Y_d T_c
    \end{array}
    \right)=\\ \\
    =\left(
    \begin{array}{cc}
     -ir^{ab} T_k X^k+\varepsilon^{klab} pf(r)Y_kT_l                                 & 2ir^{ar}Y_{\left[\right.r}T_{b\left.\right]}\\
     i\varepsilon^{kbmn}r_{ck}Y_{\left[\right.m}T_{n\left.\right]}-\delta_c{}^bX^kT_k& 2Y_{\left[\right.c} T_{d\left.\right]}
    \end{array}
    \right)=\\ \\
    =\underbrace{T_l X^l\left(
    \begin{array}{cc}
    -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma & r^{ar}        \\
    r_{ck}                                     & -i\delta_c{}^r
    \end{array}
     \right)}_{:=R^A{}_K}\cdot\underbrace{\frac{1}{T_l X^l}\left(
    \begin{array}{cc}
     \varepsilon^{kbmn} iY_m T_n  &   0 \\
    -i\delta_r{}^b  X^n T_n       &   2iY_{\left[\right.r}T_{d\left.\right]}
    \end{array}
    \right)}_{:=P^{KB}}:=R^A{}_KP^{KB}\sps\\ \\
    \end{array}
\end{equation}
\begin{equation}
    \begin{array}{c}
    R^{AB}:=\varepsilon^{BC}R^A{}_C=T_lX^l\left(
    \begin{array}{cc}
    r^{an}         & -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma \\
    -i\delta_c{}^n &  r_{ck}
    \end{array}
    \right)\sps\\
    R_{AB}:=\varepsilon_{AC}R^C{}_B=T_lX^l\left(
    \begin{array}{cc}
     r_{ck}                                    & -i\delta_c{}^n \\
    -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma &  r^{an}
    \end{array}

==> (inline-29) <==
\begin{array}{ccccccccc}
    r^{12} & = & \frac{1}{\sqrt 2}(v+iw)\sps &
    r^{13} & = & \frac{1}{\sqrt 2}(x+iy)\sps &
    r^{14} & = & \frac{i}{\sqrt 2}(t+iz)\sps \\
    r^{23} & = & \frac{i}{\sqrt 2}(iz-t)\sps &
    r^{24} & = & \frac{1}{\sqrt 2}(-x+iy)\sps&
    r^{34} & = & \frac{1}{\sqrt 2}(v-iw)
    \end{array}
\end{equation}
we define \emph{homogeneous coordinates} of $\mathbb C\mathbb R^8$ as follows
\begin{equation}
    \lambda=\left\{\begin{array}{ccccccccccccccl}
    R^{12} &:&  R^{13}  &:&  R^{14}  &:&  R^{23} &:& R^{24} &:& R^{34} &:&
    R^{15} &:& R^{51}\sps  \\ \\
    r^{12} &:& r^{13} &:& r^{14} &:& r^{23} &:& r^{24} &:& r^{34} &:&
    -\frac{1}{2}ir^\gamma r_\gamma &:& -i\sps
    \end{array}\right.
\end{equation}
\begin{equation}
\begin{array}{c}
    \begin{array}{ccccccccc}
    R^{12} & = & \frac{1}{\sqrt 2}(V+iW)\sps &
    R^{13} & = & \frac{1}{\sqrt 2}(iY+X)\sps &
    R^{14} & = & \frac{1}{\sqrt 2}(-Z+iT)\sps \\
    R^{23} & = & \frac{1}{\sqrt 2}(-Z-iT)\sps &
    R^{24} & = & \frac{1}{\sqrt 2}(-X+iY)\sps &
    R^{34} & = & \frac{1}{\sqrt 2}(V-iW)\sps \\
    R^{15} & = & \frac{1}{2}(iU+S)\sps &
    R^{51} & = & -iU+S\sps &
    \end{array}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
    \begin{array}{cccccccc}
    R^{12} & = & -R^{21} & = & R^{78} & = & -R^{87}\sps \\
    R^{13} & = & -R^{31} & = & R^{86} & = & -R^{68}\sps \\
    R^{14} & = & -R^{41} & = & R^{67} & = & -R^{76}\sps \\
    R^{23} & = & -R^{32} & = & R^{58} & = & -R^{85}\sps \\
    R^{24} & = & -R^{42} & = & R^{75} & = & -R^{57}\sps \\
    R^{34} & = & -R^{43} & = & R^{56} & = & -R^{65}\sps \\
    R^{15} & = &  R^{26} & = & R^{37} & = &  R^{48}\sps \\
    R^{51} & = &  R^{62} & = & R^{73} & = &  R^{84}\spsd
    \end{array}
\end{array}
\end{equation}
\begin{equation}
    \begin{array}{c}
    R^{AB}R_{AB}=8(R^{12}R^{34}-R^{13}R^{24}+R^{14}R^{23}+
    R^{15}R^{51})=\\ \\
    =4(T^2+V^2+U^2+S^2+W^2+X^2+Y^2+Z^2):=4nf(R)\sps\\ \\
    R^{AB}R_{CB}=\frac{1}{2}nf(R)\delta_C{}^A
    \ \ \Rightarrow \ \ R^{AB}R_{AB}=4nf(R)\spsd
    \end{array}

==> (inline-30) <==
\begin{array}{c}
     g_{\Lambda\Psi}=\frac{1}{4}\eta_\Lambda{}^{PQ}\eta_{\Psi PQ}\sps
     \eta_{\Lambda RT}=\frac{1}{4}\eta_\Lambda{}^{PQ}\varepsilon_{PQRT}\sps
     \varepsilon_{PQ}=\frac{1}{4}\varepsilon_{PQRT}\varepsilon^{RT}\sps \\
     \varepsilon_{STPQ}\delta_K{}^L=\varepsilon_{STK}{}^R\varepsilon_{PQ}{}^L{}_R+\varepsilon_{PQK}{}^R\varepsilon_{ST}{}^L{}_R\sps
     \varepsilon_{STPQ}=\frac{1}{4}\varepsilon_{ST}{}^{KR}\varepsilon_{PQKR}\sps\\
     \varepsilon_{PQ(KL)}=\frac{1}{2}\varepsilon_{PQ}\varepsilon_{KL}\sps
     \varepsilon_{[PQ](KL)}=0\sps
     \eta_\Lambda{}^{(MN)}=\frac{1}{8}\eta_\Lambda{}^{KL}\varepsilon_{KL}\varepsilon^{MN}\spsd
     \end{array}
\begin{array}{c}
    \parallel g_{\Lambda\Psi} \parallel=\left(
    \begin{array}{cccccccc}
    1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
    \end{array}
    \right)\sps
    \parallel\varepsilon_{KL}\parallel=\left(
    \begin{array}{cccccccc}
    0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
    1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
    \end{array}
    \right)
    \end{array}
\begin{array}{llll}
    \eta^2{}_{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{12}=-\frac{i}{\sqrt{2}}\sps &
    \eta^5{}_{34}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^2{}_{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{78}=-\frac{i}{\sqrt{2}}\sps &
    \eta^5{}_{56}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^1{}_{14}=-\frac{i}{\sqrt{2}}\sps &
    \eta^1{}_{23}=\frac{i}{\sqrt{2}}\sps  &
    \eta^8{}_{14}=-\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{23}=-\frac{1}{\sqrt{2}}\sps \\
    \eta^1{}_{67}=-\frac{i}{\sqrt{2}}\sps &
    \eta^1{}_{58}=\frac{i}{\sqrt{2}}\sps  &
    \eta^8{}_{67}=-\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{58}=-\frac{1}{\sqrt{2}}\sps\\
    \eta^7{}_{13}=-\frac{i}{\sqrt{2}}\sps &
    \eta^7{}_{24}=-\frac{i}{\sqrt{2}}\sps &
    \eta^6{}_{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta^6{}_{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta^7{}_{68}=\frac{i}{\sqrt{2}}\sps  &
    \eta^7{}_{57}=\frac{i}{\sqrt{2}}\sps  &
    \eta^6{}_{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta^6{}_{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta^4{}_{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{15}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{51}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^4{}_{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{26}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{62}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^4{}_{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{37}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{73}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^4{}_{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{48}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{84}=\frac{i}{\sqrt{2}}\sps
    \end{array}
\begin{array}{llll}
    \eta_2{}^{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{12}=\frac{i}{\sqrt{2}}\sps  &
    \eta_5{}^{34}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_2{}^{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{78}=\frac{i}{\sqrt{2}}\sps  &
    \eta_5{}^{56}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_1{}^{14}=\frac{i}{\sqrt{2}}\sps  &
    \eta_1{}^{23}=-\frac{i}{\sqrt{2}}\sps &
    \eta_8{}^{14}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{23}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_1{}^{67}=\frac{i}{\sqrt{2}}\sps  &
    \eta_1{}^{58}=-\frac{i}{\sqrt{2}}\sps &
    \eta_8{}^{67}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{58}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{13}=\frac{i}{\sqrt{2}}\sps  &
    \eta_7{}^{24}=\frac{i}{\sqrt{2}}\sps  &
    \eta_6{}^{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta_6{}^{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{68}=-\frac{i}{\sqrt{2}}\sps &
    \eta_7{}^{57}=-\frac{i}{\sqrt{2}}\sps &
    \eta_6{}^{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta_6{}^{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta_4{}^{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{15}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{51}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_4{}^{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{26}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{62}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_4{}^{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{37}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{73}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_4{}^{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{48}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{84}=-\frac{i}{\sqrt{2}}\spsd
    \end{array}
\begin{array}{cc}
    2i\delta_m{}^k & 0\\
    0              & -2pf(r)i\delta^n{}_r
    \end{array}
\begin{array}{cc}
     r^{an}        & -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma \\
    -i\delta_c{}^n &  r_{ck}
    \end{array}

==> (inline-31) <==
\begin{array}{c}
    \parallel P_\Lambda{}^B \parallel=\frac{1}{\sqrt{2}}\left(
    \begin{array}{cccccccc}
     0 & 0 & 0 & i & 0 & 0 & 0 &-i \\
     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
    -i & 0 & 0 & 0 & i & 0 & 0 & 0 \\
     1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
     0 & i & 0 & 0 & 0 &-i & 0 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
     0 & 0 & i & 0 & 0 & 0 &-i & 0 \\
     0 & 0 & 0 &-1 & 0 & 0 & 0 &-1 \\
    \end{array}
    \right)\sps
     det \parallel P_\Lambda{}^B \parallel=1\sps\\ \\
    \varepsilon_{AB}P_\Lambda{}^A P_\Psi{}^B=g_{\Lambda\Psi}\sps
    (X_I){}^A=P_\Lambda{}^A (r_I){}^\Lambda\spsd
    \end{array}
\end{equation}
Then from
\begin{equation}
    \begin{array}{c}
    g_{\Lambda\Psi}(r_I){}^\Lambda (r_J){}^\Psi=0\sps\\[2ex]
    X^{ABCD}=P_\Lambda{}^AP_\Psi{}^BP_\Phi{}^CP_\Theta{}^Dr^{\Lambda\Psi\Phi\Theta}
    \end{array}
\begin{array}{c}
    \frac{1}{24}e_{ABCDKLMN}X^{ABCD}=\varepsilon_{KR}\varepsilon_{LT}\varepsilon_{MU}
    \varepsilon_{NV}X^{RTUV}\sps\\ \\
    \frac{1}{24}e_{ABCDKLMN}P_\Lambda{}^AP_\Psi{}^BP_\Phi{}^CP_\Theta{}^Dr^{\Lambda\Psi\Phi\Theta}=\\
    =\varepsilon_{KA}\varepsilon_{LB}\varepsilon_{MC}
    \varepsilon_{ND}P_{\Lambda_1}{}^AP_{\Psi_1}{}^BP_{\Phi_1}{}^CP_{\Theta_1}{}^Dr^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \frac{1}{24}e_{ABCDKLMN}P_\Lambda{}^AP_\Psi{}^BP_\Phi{}^CP_\Theta{}^D
    P_{\Lambda_1}{}^KP_{\Psi_1}{}^LP_{\Phi_1}{}^MP_{\Theta_1}{}^Nr^{\Lambda\Psi\Phi\Theta}=\\
    =g_{\Lambda\Lambda_1}g_{\Psi\Psi_1}g_{\Phi\Phi_1}g_{\Theta\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \frac{1}{24}det \parallel P_\Omega{}^A \parallel e_{\Lambda\Psi\Phi\Theta\Lambda_1\Psi_1\Phi_1\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}
    =g_{\Lambda\Lambda_1}g_{\Psi\Psi_1}g_{\Phi\Phi_1}g_{\Theta\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \frac{1}{24}e_{\Lambda\Psi\Phi\Theta\Lambda_1\Psi_1\Phi_1\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}
    =g_{\Lambda\Lambda_1}g_{\Psi\Psi_1}g_{\Phi\Phi_1}g_{\Theta\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \end{array}

==> (inline-32) <==
\begin{array}{c}
     ((R_1){}^{ab}-(R_2){}^{ab})((R_1){}_{ab}-(R_2){}_{ab})=0\sps
     ((R_1){}^{ab}-(R_3){}^{ab})((R_1){}_{ab}-(R_3){}_{ab})=0\sps\\ \\
     ((R_3){}^{ab}-(R_4){}^{ab})((R_3){}_{ab}-(R_4){}_{ab})=0\sps\\ \\
      (R_1){}^{ab}(R_2){}_{ab}=0\sps
      (R_1){}^{ab}(R_3){}_{ab}=0\sps
      (R_1){}^{ab}(R_4){}_{ab}=0\sps\\ \\
      (R_2){}^{ab}(R_3){}_{ab}=0\sps
      (R_2){}^{ab}(R_4){}_{ab}=0\sps
      (R_3){}^{ab}(R_4){}_{ab}=0\sps
     \end{array}
\begin{array}{lcl}
    i((R_1){}^{ab}-(R_2){}^{ab}) Y_b & = & 0\sps\\
    i((R_1){}^{ab}-(R_3){}^{ab}) Y_b & = & 0\sps\\
    i(R_1){}^{ab} Y_b & = &  X^a\\
    \end{array}
\begin{array}{c}
     ((R_1){}^{ab}-(R_2){}^{ab})((R_1){}_{ab}-(R_2){}_{ab})=0\sps
     ((R_1){}^{ab}-(R_3){}^{ab})((R_1){}_{ab}-(R_3){}_{ab})=0\sps\\ \\
      (R_1){}^{ab}(R_2){}_{ab}=0\sps
      (R_1){}^{ab}(R_3){}_{ab}=0\sps
      (R_2){}^{ab}(R_3){}_{ab}=0\sps
     \end{array}
\begin{array}{lcl}
    i((R_1){}^{ab}-(R_2){}^{ab}) Y_b & = & 0\sps\\
    i(R_1){}^{ab} Y_b & = &  X^a\\
    \end{array}

==> (inline-33) <==
\begin{array}{c}
      Y_b=( \pi_{\mbox{\scriptsize\bf B}},
      \bar\omega^{{\mbox{\scriptsize\bf B}}'})\sps\\ \\
     R^{ab}=const\left(
     \begin{array}{cc}
     -\frac{1}{2}\varepsilon^{\mbox{\scriptsize\bf AB}}r_cr^c &
     iR^{\mbox{\scriptsize\bf A}}{}_{\mbox{\scriptsize\bf B'}} \\[1.2ex]
     -i\bar R_{{\mbox{\scriptsize\bf A}}'}{}^{\mbox{\scriptsize\bf B}} &
     \bar \varepsilon_{{\mbox{\scriptsize\bf A}}'{\mbox{\scriptsize\bf B}}'}
     \end{array}
     \right)\spsd
     \end{array}
\begin{array}{ccc}
     -\frac{1}{2}\varepsilon^{\mbox{\scriptsize\bf AB}}r_cr^c
      \pi_{\mbox{\scriptsize\bf B}}+
     iR^{\mbox{\scriptsize\bf A}}{}_{{\mbox{\scriptsize\bf B}}'}
      \bar \omega^{{\mbox{\scriptsize\bf B}}'} & = & 0\sps \\[1.2ex]
     -i\bar R_{{\mbox{\scriptsize\bf A}}'}{}^{\mbox{\scriptsize\bf B}}
      \pi_{\mbox{\scriptsize\bf B}}+
     \bar \varepsilon_{{\mbox{\scriptsize\bf A}}'{\mbox{\scriptsize\bf B}}'}
      \bar \omega^{{\mbox{\scriptsize\bf B}}'} & = & 0\sps
     \end{array}
\begin{array}{c}
     \left\{
     \begin{array}{ccc}
     ir^{{\mbox{\scriptsize\bf AA}}'}
      \bar\pi_{{\mbox{\scriptsize\bf A}}'} & = &
      \bar\omega^{{\mbox{\scriptsize\bf A}}'}\sps\\[1.2ex]
     ir^{\mbox{\scriptsize\bf AA}'}
      \bar\eta_{{\mbox{\scriptsize\bf A}}'} & = &
      \xi^{\mbox{\scriptsize\bf A}}\sps
     \end{array}

==> (inline-34) <==
\begin{array}{cccc}
    \eta_3{}^{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{34}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_3{}^{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{56}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{14}=\frac{1}{\sqrt{2}}\sps  &
    \eta_7{}^{23}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{14}=\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{23}=\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{67}=\frac{1}{\sqrt{2}}\sps  &
    \eta_7{}^{58}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{67}=\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{58}=\frac{1}{\sqrt{2}}\sps \\
    \eta_6{}^{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta_6{}^{24}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_6{}^{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta_6{}^{57}=-\frac{1}{\sqrt{2}}\sps &
    \eta_5{}^{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta_5{}^{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{15}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{51}=\frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{26}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{62}=\frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{37}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{73}=\frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{48}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{84}=\frac{1}{\sqrt{2}}\sps
    \end{array}
\begin{array}{cccc}
    \eta^3{}_{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{12}=\frac{1}{\sqrt{2}}\sps &
    \eta^4{}_{34}=-\frac{1}{\sqrt{2}}\sps  \\
    \eta^3{}_{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{78}=\frac{1}{\sqrt{2}}\sps &
    \eta^4{}_{56}=-\frac{1}{\sqrt{2}}\sps  \\
    \eta^7{}_{14}=\frac{1}{\sqrt{2}}\sps &
    \eta^7{}_{23}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^8{}_{14}=\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{23}=\frac{1}{\sqrt{2}}\sps \\
    \eta^7{}_{67}=\frac{1}{\sqrt{2}}\sps &
    \eta^7{}_{58}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^8{}_{67}=\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{58}=\frac{1}{\sqrt{2}}\sps\\
    \eta^6{}_{13}=\frac{1}{\sqrt{2}}\sps &
    \eta^6{}_{24}=\frac{1}{\sqrt{2}}\sps &
    \eta^5{}_{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta^6{}_{68}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^6{}_{57}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta^5{}_{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta^2{}_{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{15}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{51}=\frac{1}{\sqrt{2}}\sps  \\
    \eta^2{}_{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{26}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{62}=\frac{1}{\sqrt{2}}\sps  \\
    \eta^2{}_{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{37}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{73}=\frac{1}{\sqrt{2}}\sps  \\
    \eta^2{}_{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{48}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{84}=\frac{1}{\sqrt{2}}\spsd
    \end{array}
\begin{array}{cc}
    \sqrt{2}\parallel P_\myf\Lambda{}^\myff B \parallel=  &
    \sqrt{2}\parallel P^\myf\Lambda{}_\myff B \parallel=  \\
    \left(
    \begin{array}{cccccccc}
     1 & 0 & 0 & 0 &-1 & 0 & 0 & 0 \\
     1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 &-1 & 0 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 &-1 & 0 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 &-1 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
    \end{array}
    \right)\sps &
    \left(
    \begin{array}{cccccccc}
     1 & 0 & 0 & 0 &-1 & 0 & 0 & 0 \\
     1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 &-1 & 0 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 &-1 & 0 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 &-1 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
    \end{array}
    \right)\spsd
    \end{array}
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}}\delta^a{}_{\myff a} & 0                                       & \pm ie^{i\frac{\pi}{8}}\varepsilon^{a\myff p}  & 0                                            \\
 0                                      & e^{-i\frac{\pi}{8}}\delta_c{}^{\myff c} & 0                                              & \mp e^{-i\frac{\pi}{8}}\varepsilon_{c\myff q}
\end{array}
\right)}_{:=(\tilde{\tilde m}_{1_\pm})^A{}_{\myff A}}\cdot\\
\cdot\underbrace{\left(
\begin{array}{cccc}
 \alpha_1\varepsilon^{\myff a\myff b}     & \eta_\alpha{}^{\myff a}{}_{\myff d}  & \gamma_1\delta^{\myff a}{}_{\myff k}     & 0                                    \\
 -(\eta^T)_\alpha{}_{\myff c}{}^{\myff b} & \beta_1\varepsilon_{\myff c\myff d}  & 0                                        & \gamma_1\delta_{\myff c}{}^{\myff l} \\
 \delta_1\delta_{\myff p}{}^{\myff b}     & 0                                    & \beta_1\varepsilon_{\myff p\myff k}      & \eta_\alpha{}_{\myff p}{}^{\myff l}  \\
 0                                        & \delta_1\delta^{\myff q}{}_{\myff d} &-(\eta^T)_\alpha{}^{\myff q}{}_{\myff k}  & \alpha_1\varepsilon^{\myff q\myff l}
\end{array}
\right)}_{\eta_{\myf\Lambda}{}^{\myff A\myff B}}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 0                                            & e^{i\frac{\pi}{8}}\varepsilon_{\myff bd}   \\
-e^{-i\frac{\pi}{8}}\varepsilon^{\myff db}    & 0                                          \\
 0                                            & \pm e^{i\frac{\pi}{8}}\delta^{\myff k}{}_d \\
 \mp e^{-i\frac{\pi}{8}}i\delta_{\myff l}{}^b & 0
\end{array}
\right)}_{:=(\tilde m^T_{1_\pm}){}_{\myff B}{}^B}=\\
=\underbrace{\left(
\begin{array}{cc}
\eta_\alpha{}^{ab}                                                                                                      &  \underbrace{\frac{e^{i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\pm(\gamma_1-i\delta_1))}_{:=(\phi_{1_\pm})}\delta^a{}_d\\
\underbrace{\frac{ie^{-i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\mp(\gamma_1-i\delta_1))}_{:=(\psi_{1_\pm})}\delta_c{}^b & -(\eta^T)_\alpha{}_{cd}
\end{array}

==> (inline-35) <==
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}} & \pm ie^{i\frac{\pi}{8}} & 0                      & 0                      \\
 0                  & 0                       & e^{-i\frac{\pi}{8}}    & \pm e^{-i\frac{\pi}{8}}
\end{array}
\right)}_{:=(\tilde{\tilde m}_{2_\pm})^A{}_{\myff A}}\cdot\\
\cdot\underbrace{\left(
\begin{array}{cccc}
 \alpha_2     & \gamma_2     & \phi_{1_\pm}   & 0              \\
 \delta_2     & \beta_2      & 0              & \phi_{1_\pm}   \\
 \psi_{1_\pm} & 0            &-\beta_2        & \gamma_2       \\
 0            & \psi_{1_\pm} & \delta_2       &-\alpha_2
\end{array}
\right)}_{(\eta_{1_\pm}){}_{\myf\Lambda}{}^{\myff A\myff B}}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}}      & 0                       \\
 \pm e^{i\frac{\pi}{8}}  & 0                       \\
 0                       & e^{-i\frac{\pi}{8}}     \\
 0                       & \mp ie^{-i\frac{\pi}{8}}
\end{array}
\right)}_{:=(\tilde m^T_{2_\pm}){}_{\myff B}{}^B}=\\
=\underbrace{\left(
\begin{array}{cc}
\underbrace{\frac{e^{i\frac{\pi}{4}}}{2}((\alpha_2+i\beta_2)\pm(\gamma_2+i\delta_2))}_{:=\phi_{2_\pm}}    &  \underbrace{\frac{e^{i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\pm(\gamma_1-i\delta_1))}_{:=\phi_{1_\pm}} \\
\underbrace{\frac{ie^{-i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\mp(\gamma_1-i\delta_1))}_{:=\psi_{1_\pm}} &  \underbrace{\frac{ie^{-i\frac{\pi}{4}}}{2}((\alpha_2+i\beta_2)\mp(\gamma_2+i\delta_2))}_{:=\psi_{2_\pm}}
\end{array}
\right)}_{:=(\eta_{1,2,3,4}){}_\myf\Lambda{}^{AB}}\sps\\
\alpha_2=\frac{1}{2}(\eta_7+\eta_8)\sps
\beta_2=\frac{1}{2}(\eta_7-\eta_8)\sps
\gamma_2=\frac{1}{2}(-\eta_6-\eta_5)\sps
\delta_2=\frac{1}{2}(\eta_6-\eta_5)\spsd
\end{array}
\begin{array}{c}
m_\Lambda{}^\myf\Lambda:=\frac{1}{\sqrt 2}
\left(
\begin{array}{cccccccc}
-i &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\
 0 &  0 & -i & -1 &  0 &  0 &  0 &  0 \\
 0 &  0 &  0 &  0 &  i &  1 &  0 &  0\\
 0 &  0 &  0 &  0 &  0 &  0 &  i &  1\\
\end{array}
\right)\sps\\
m^\Lambda{}_\myf\Lambda:=\frac{1}{\sqrt 2}
\left(
\begin{array}{cccccccc}
 i &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\
 0 &  0 &  i & -1 &  0 &  0 &  0 &  0 \\
 0 &  0 &  0 &  0 & -i &  1 &  0 &  0\\
 0 &  0 &  0 &  0 &  0 &  0 & -i &  1\\
\end{array}
\right)\spsd
\end{array}
\begin{array}{cc}
\frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(\eta_8+i\eta_7)}_{:=(\eta^{\mathbb C})_4}\mp\underbrace{\frac{1}{\sqrt 2}(\eta_6+i\eta_5)}_{:=(\eta^{\mathbb C})_3})    & \frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(-\eta_4-i\eta_3)}_{:=(\eta^{\mathbb C})_2}\pm\underbrace{\frac{1}{\sqrt 2}(\eta_2-i\eta_1)}_{:=(\eta^{\mathbb C})_1}) \\
\frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(-\eta_4-i\eta_3)}_{:=(\eta^{\mathbb C})_2}\mp\underbrace{\frac{1}{\sqrt 2}(\eta_2-i\eta_1)}_{:=(\eta^{\mathbb C})_1})   &  \frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(\eta_8+i\eta_7)}_{:=(\eta^{\mathbb C})_4}\pm\underbrace{\frac{1}{\sqrt 2}(\eta_6+i\eta_5)}_{:=(\eta^{\mathbb C})_3})
\end{array}
\begin{array}{cccc}
 0                        & 0                        & 0                      & e^{i\frac{\pi}{8}}     \\
 0                        & 0                        &-e^{i\frac{\pi}{8}}     & 0                      \\
 0                        &-e^{-i\frac{\pi}{8}}      & 0                      & 0                      \\
 e^{-i\frac{\pi}{8}}      & 0                        & 0                      & 0                      \\
 0                        & 0                        & p_1e^{i\frac{\pi}{8}}  & 0                      \\
 0                        & 0                        & 0                      & p_1 e^{i\frac{\pi}{8}} \\
-p_1 ie^{-i\frac{\pi}{8}} & 0                        & 0                      & 0                      \\
 0                        &-p_1 ie^{-i\frac{\pi}{8}} & 0                      & 0                      \\
\end{array}
\right)
\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}}      & 0                       \\
 p_2 e^{i\frac{\pi}{8}}  & 0                       \\
 0                       & e^{-i\frac{\pi}{8}}     \\
 0                       &-p_2 ie^{-i\frac{\pi}{8}}
\end{array}
\right)=
\left(
\begin{array}{cccc}
 0       &-p_2i    \\
 0       &-1       \\
-p_2     & 0       \\
 1       & 0       \\
 0       & p_1     \\
 0       &-p_1p_2i \\
-p_1i    & 0       \\
-p_1p_2i & 0       \\
\end{array}
\begin{array}{c}
(P^*_K)_\Lambda{}^A:=
\frac{1+i}{4}\left(
\begin{array}{cc}
 0        &  p_1-p_2   \\
 0        &  1-p_1p_2  \\
 p_1-p_2  &  0         \\
 1-p_1p_2 &  0         \\
\end{array}
\right)\sps
(\bar P^*_K)_{\Lambda '}{}^A:=
\frac{1-i}{4}\left(
\begin{array}{cc}
 0        &  p_1+p_2   \\
 0        &  1+p_1p_2  \\
-p_1-p_2  &  0         \\
 1+p_1p_2 &  0         \\
\end{array}
\right)\sps
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
(P_K)^\Lambda{}_A:=
\frac{1-i}{4}\left(
\begin{array}{cc}
 0        &  p_1-p_2   \\
 0        &  1-p_1p_2  \\
 p_1-p_2  &  0         \\
 1-p_1p_2 &  0         \\
\end{array}
\right)\sps
(\bar P_K)^{\Lambda '}{}_A:=
\frac{1+i}{4}\left(
\begin{array}{cc}
 0        &  p_1+p_2   \\
 0        &  1+p_1p_2  \\
-p_1-p_2  &  0         \\
 1+p_1p_2 &  0         \\
\end{array}

==> (inline-36) <==
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}\varepsilon_{A_1 A_{(n/2+q+1)}}\varepsilon_{B_1 B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_1)_{A_1A_2}(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_1)_{B_1B_2}(\varepsilon_2)^{B_3B_2}=\\
=(-\eta_\Lambda{}_{B_2A_2}+(\eta_1)_\Lambda\varepsilon_1{}_{A_2B_2})
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_2)^{B_3B_2}=\\
=-(-\eta_\Lambda{}^{A_3B_3}+(\eta_2)_\Lambda\varepsilon_2{}^{A_3B_3})
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...\\
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...+
(\eta_1)_\Lambda(\varepsilon_1){}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...+\\
+\sum\limits_{Q=1}^{2}(\eta_Q)_\Lambda(\varepsilon_Q){}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=-\eta_\Lambda{}_{B_{(n/2+q+1)}A_{(n/2+q+1)}}+
\sum\limits_{Q=1}^{n/2+q}(\eta_Q)_\Lambda(\varepsilon_Q){}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}\spsd
\end{array}
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}\tilde\varepsilon_{A_1 A_{(n/2+\tilde q+1)}}\tilde\varepsilon_{B_1 B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...
(\varepsilon_{\tilde 1})_{A_1A_2}(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...
(\varepsilon_{\tilde 1})_{B_1B_2}(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}_{B_2A_2}+(\eta_{\tilde 1})_\Lambda\varepsilon_{\tilde 1}{}_{A_2B_2})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}^{A_3B_3}+(\eta_{\tilde 2})_\Lambda\varepsilon_{\tilde 2}{}^{B_3A_3})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...+\\
+(\eta_{\tilde 1})_\Lambda(\varepsilon_{\tilde 1}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...+\\
+\sum\limits_{\tilde Q=1}^{2}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}_{B_{(n/2+\tilde q+1)}A_{(n/2+\tilde q+1)}}+
\sum\limits_{\tilde Q=1}^{n/2+\tilde q}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}\spsd
\end{array}
\end{equation}
Case II)., the involution $E_A{}^BE_B{}^C=-\delta_A{}^C$.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}E_{A_1}{}^{A_{(n/2+q)}}E_{B_1}{}^{B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_1)_{A_1A_2}(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_1)_{B_1B_2}(\varepsilon_2)^{B_3B_2}=\\
=(-\eta_\Lambda{}_{B_2A_2}+(\eta_1)_\Lambda\varepsilon_1{}_{A_2B_2})
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_2)^{B_3B_2}=\\
=-(-\eta_\Lambda{}^{A_3B_3}+(\eta_2)_\Lambda\varepsilon_2{}^{A_3B_3})
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...-\\
-(\eta_1)_\Lambda(\varepsilon_1){}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...-\\
-\sum\limits_{Q=1}^{2}(\eta_Q)_\Lambda(\varepsilon_Q){}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}-
\sum\limits_{Q=1}^{n/2+q}(\eta_Q)_\Lambda(\varepsilon_Q){}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=-\eta_\Lambda{}^{B_{(n/2+q+1)}A_{(n/2+q+1)}}\spsd
\end{array}
\end{equation}
Case II)., the involution $\tilde E_A{}^B\tilde E_B{}^C=-\delta_A{}^C$.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}\tilde E_{A_1}{}^{A_{(n/2+\tilde q+1)}}\tilde E_{B_1}{}^{B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...
(\varepsilon_{\tilde 1})_{A_1A_2}(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...
(\varepsilon_{\tilde 1})_{B_1B_2}(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}_{B_2A_2}+(\eta_{\tilde 1})_\Lambda\varepsilon_{\tilde 1}{}_{A_2B_2})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}^{A_3B_3}+(\eta_{\tilde 2})_\Lambda\varepsilon_{\tilde 2}{}^{B_3A_3})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...+\\
+(\eta_{\tilde 1})_\Lambda(\varepsilon_{\tilde 1}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...+\\
+\sum\limits_{\tilde Q=1}^{2}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}^{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}+
\sum\limits_{\tilde Q=1}^{n/2+\tilde q}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}^{B_{(n/2+\tilde q+1)}A_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{B_{(n/2+\tilde q+1)}A_{(n/2+\tilde q+1)}}\spsd
\end{array}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_\Lambda{}^{AB}\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
\frac{N}{4}((\eta_Q)_\Psi(\eta_P)_\Lambda+(\eta_Q)_\Lambda(\eta_P)_\Psi)\sps P\ne Q\spsd\\
\eta_\Lambda{}_{AD}(\varepsilon_P)^{AB}(\varepsilon_Q)_{BC}\eta_\Psi{}^{CD}=
\frac{N}{4}((\eta_Q)_\Psi(\eta_P)_\Lambda-(\eta_Q)_\Lambda(\eta_P)_\Psi)\sps P\ne Q\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AB}\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
(\eta_\Lambda{}^{BA}+\sum\limits_{\tilde P}(\varepsilon_{\tilde P}){}^{AB}
(\eta_{\tilde P}){}_\Lambda)\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=\\
=\eta_\Lambda{}^{BA}(\eta_\Psi{}^{DC}+\sum\limits_{\tilde P}(\varepsilon_{\tilde P}){}^{CD}
(\eta_{\tilde P}){}_\Psi)(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}+\\
+\sum\limits_{\tilde P}(\varepsilon_{\tilde P}){}^{AB}(\eta_{\tilde P}){}_\Lambda\eta_\Psi{}^{CD}
(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}+\\
+\sum\limits_{\tilde P}
((\varepsilon_{\tilde P})^{AB}(\eta_{\tilde P}){}_\Lambda\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}+
 (\varepsilon_{\tilde P})^{CD}(\eta_{\tilde P}){}_\Psi\eta_\Lambda{}^{BA}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC})\spsd
\end{array}
\end{equation}
\begin{enumerate}
\item
First step.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
\frac{N}{2}(\eta_P){}_\Lambda (\eta_Q){}_\Psi-(\varepsilon_P)^{BA}\eta_\Psi{}^{DC}\eta_\Lambda{}_{AD}(\varepsilon_Q)_{BC}=\\
=\frac{N}{2}(\eta_P){}_\Lambda (\eta_Q){}_\Psi+(\varepsilon_Q)^{BA}\eta_\Psi{}^{DC}\eta_\Lambda{}_{AD}(\varepsilon_P)_{BC}=\\
=\frac{N}{2}((\eta_P){}_\Lambda (\eta_Q){}_\Psi+(\eta_Q){}_\Lambda (\eta_P){}_\Psi)-
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_Q)_{AD}(\varepsilon_P)_{BC}\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=\\
\frac{N}{2}((\eta_P){}_\Lambda (\eta_Q){}_\Psi+(\eta_Q){}_\Lambda (\eta_P){}_\Psi)-
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_Q)_{AD}(\varepsilon_P)_{BC}\spsd\\
\hline
\end{array}
\end{equation}
\item
Second step.
\begin{equation}
\begin{array}{c}
(\varepsilon_{\tilde P})^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde Q})^{CB}(\varepsilon_Q)_{CD}
\stackrel{\tilde P\neq \tilde Q}=
-(\varepsilon_{\tilde Q})^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=\\
-(\varepsilon_{\tilde Q})^{BC}(\varepsilon_P)_{BA}(\varepsilon_{\tilde P})^{DA}(\varepsilon_Q)_{DC}\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
(\varepsilon_{\tilde P})^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde Q})^{CB}(\varepsilon_Q)_{CD}
\stackrel{\tilde P\neq \tilde Q}=0\spsd\\
\hline
\end{array}
\end{equation}
\item
Third step.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=
-\eta_\Lambda{}_{KL}(\varepsilon_{\tilde Q})^{KD}(\varepsilon_{\tilde Q})^{AL}(\varepsilon_P)_{AB}
(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=\\
=\eta_\Lambda{}_{KL}(\varepsilon_{\tilde Q})^{KD}(\varepsilon_P)^{AL}(\varepsilon_{\tilde P})_{AB}
(\varepsilon_Q)^{CB}(\varepsilon_{\tilde Q})_{CD}=
\eta_\Lambda{}_{KL}(\varepsilon_P)^{AL}(\varepsilon_{\tilde P})_{AB}(\varepsilon_Q)^{KB}=\\
=-\eta_\Lambda{}^{AD}(\varepsilon_P)_{KD}(\varepsilon_{\tilde P})_{AB}(\varepsilon_Q)^{KB}=
-\eta_\Lambda{}^{AD}(\varepsilon_Q)_{CD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
\eta_\Lambda{}^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=0\spsd \\
\hline
\end{array}
\end{equation}
\end{enumerate}
\end{proof}
\newpage
\item
Second step.
\begin{equation}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(\varepsilon_Q)_{BC}=
\frac{N}{4}(g_{\Lambda\Psi}(\eta_Q){}^\Omega+(\eta_Q){}^\Lambda\delta_\Psi{}^\Omega-(\eta_Q){}_\Psi\delta_\Lambda{}^\Omega)\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(\varepsilon_Q)_{BC}=\\
=\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}(-\eta^\Omega{}_{KL}(\varepsilon_P)^{KD}(\varepsilon_P)^{CL}+(\eta_P)^\Omega(\varepsilon_P)^{CD})
(\varepsilon_Q)_{BC}=\\
=-\eta_\Lambda{}^{AB}(-\eta_\Psi{}^{KM}(\varepsilon_P)_{MA}+(\eta_P)_\Psi\delta_A{}^K)(\varepsilon_Q)_{BC}(\varepsilon_P)^{CL}\eta^\Omega{}_{KL}+\\
+(\eta_P)^\Omega\frac{N}{4}((\eta_P)_\Psi(\eta_Q)_\Lambda-(\eta_P)_\Lambda(\eta_Q)_\Psi)=\\
=(-\eta_\Lambda{}_{NM}(\varepsilon_P)^{NB}+(\eta_P)_\Lambda\delta_M{}^B)\eta_\Psi{}^{KM}(\varepsilon_Q)_{BC}(\varepsilon_P)^{CL}\eta^\Omega{}_{KL}-\\
-\frac{N}{4}(\eta_P)_\Psi((\eta_Q)_\Lambda(\eta_P)^\Omega-(\eta_Q)^\Omega(\eta_P)_\Lambda)+
\frac{N}{4}(\eta_P)^\Omega((\eta_P)_\Psi(\eta_Q)_\Lambda+(\eta_P)_\Lambda(\eta_Q)_\Psi)=\\
=\eta_\Lambda{}_{NM}\eta_\Psi{}^{KM}\eta^\Omega{}_{KL}(\varepsilon_Q)^{LN}+
\frac{N}{4}(\eta_P)_\Lambda(\underbrace{(\eta_Q)_\Psi(\eta_P)^\Omega}_{1}-\underbrace{(\eta_P)_\Psi(\eta_Q)^\Omega}_{2})-\\
-\frac{N}{4}(\eta_P)_\Psi(\underbrace{(\eta_Q)_\Lambda(\eta_P)^\Omega}_{3}-\underbrace{(\eta_Q)^\Omega(\eta_P)_\Lambda}_{2})+
\frac{N}{4}(\eta_P)^\Omega(\underbrace{(\eta_P)_\Psi(\eta_Q)_\Lambda}_{3}-\underbrace{(\eta_P)_\Lambda(\eta_Q)_\Psi}_{1})=\\
=(-\eta_\Lambda{}^{AL}(\varepsilon_Q)_{AM}+(\eta_Q)_\Lambda\delta_M{}^L)\eta_\Psi{}^{KM}\eta^\Omega{}_{KL}=\\
=-\eta_\Lambda{}^{AL}(-\eta_\Psi{}_{AD}(\varepsilon_Q)^{DK}+(\eta_Q)_\Psi\delta_A{}^K)\eta^\Omega{}_{KL}+
\frac{N}{2}(\eta_Q)_\Lambda\delta_\Psi{}^\Omega=\\
=\eta_\Lambda{}^{AL}\eta_\Psi{}_{AD}(-\eta^\Omega{}^{CD}(\varepsilon_Q)_{CL}+(\eta_Q)^\Omega\delta_L{}^D)+
\frac{N}{2}((\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)=\\
=-\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(\varepsilon_Q)_{CB}+
\frac{N}{2}(g_{\Lambda\Psi}(\eta_Q)^\Omega+(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
\eta_\Lambda{}^{AB}\eta^\Omega{}_{CB}\eta_\Psi{}^{CD}(\varepsilon_Q)_{AD}=
\frac{N}{4}(-g_{\Lambda\Psi}(\eta_Q){}^\Omega+(\eta_Q){}_\Lambda\delta_\Psi{}^\Omega+(\eta_Q){}_\Psi\delta_\Lambda{}^\Omega)\spsd\\
\hline
\end{array}
\end{equation}
\end{proof}
\item
Third step.
\begin{equation}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}\eta^\Theta{}_{CB}=
\frac{N}{4}(g_{\Lambda\Psi}g^{\Omega\Theta}+\delta_\Lambda{}^\Theta\delta_\Psi{}^\Omega-\delta_\Psi{}^\Theta\delta_\Lambda{}^\Omega)\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}\eta^\Theta{}_{CB}=\\
=\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(-\eta^\Theta{}^{KL}(\varepsilon_Q)_{KB}(\varepsilon_Q)_{LC}+
(\eta_Q)^\Theta(\varepsilon_Q)_{BC})=\\
=-\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}(-\eta^\Omega{}_{ML}(\varepsilon_Q)^{MD}+(\eta_Q)^\Omega\delta_L{}^D)(\varepsilon_Q)_{KB}\eta^\Theta{}^{KL}+\\
+(\eta_Q)^\Theta\frac{N}{4}(g_{\Lambda\Psi}(\eta_Q)^\Omega +(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)=\\
=\eta_\Lambda{}^{AB}(-\eta_\Psi{}^{MN}(\varepsilon_Q)_{NA}+(\eta_Q)_\Psi\delta_A{}^M)\eta^\Omega{}_{ML}
\eta^\Theta{}^{KL}(\varepsilon_Q)_{KB}+\\
+\frac{N}{4}(\eta_Q)^\Theta(g_{\Lambda\Psi}(\eta_Q)^\Omega+(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)-\\
-\frac{N}{4}(\eta_Q)^\Omega(g_{\Lambda\Psi}(\eta_Q)^\Theta+(\eta_Q)_\Lambda\delta_\Psi{}^\Theta-(\eta_Q)_\Psi\delta_\Lambda{}^\Theta)=\\
=-(-\eta_\Lambda{}_{SN}(\varepsilon_Q)^{SB}+(\eta_Q)^\Lambda\delta_N{}^B)\eta_\Psi{}^{MN}\eta^\Omega{}_{ML}\eta^\Theta{}^{KL}(\varepsilon_Q)_{KB}+
\frac{N}{4}(\eta_Q)^\Theta(g_{\Lambda\Psi}(\eta_Q)^\Omega+\\
+(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)-
\frac{N}{4}(\eta_Q)^\Omega(g_{\Lambda\Psi}(\eta_Q)^\Theta+(\eta_Q)_\Lambda\delta_\Psi{}^\Theta-(\eta_Q)_\Psi\delta_\Lambda{}^\Theta)+\\
+\frac{N}{4}(\eta_Q)_\Psi(\delta_\Lambda{}^\Omega(\eta_Q)^\Theta+(\eta_Q)_\Lambda{}g^{\Omega\Theta}-(\eta_Q)^\Omega\delta_\Lambda{}^\Theta)=
\eta_\Lambda{}_{SN}\eta_\Psi{}^{MN}\eta^\Omega{}_{ML}\eta^\Theta{}^{SL}+\\
+\frac{N}{4}(\eta_Q)^\Theta(\underbrace{g_{\Lambda\Psi}(\eta_Q)^\Omega}_{1}+\underbrace{(\eta_Q)_\Lambda\delta_\Psi{}^\Omega}_{2}
-\underbrace{(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)}_{3}-
\frac{N}{4}(\eta_Q)^\Omega(\underbrace{g_{\Lambda\Psi}(\eta_Q)^\Theta}_{1}+\underbrace{(\eta_Q)_\Lambda\delta_\Psi{}^\Theta}_{4}-\\
-\underbrace{(\eta_Q)_\Psi\delta_\Lambda{}^\Theta)}_{5}+
\frac{N}{4}(\eta_Q)_\Psi(\underbrace{\delta_\Lambda{}^\Omega(\eta_Q)^\Theta}_{3}+\underbrace{(\eta_Q)_\Lambda{}g^{\Omega\Theta}}_{6}-
\underbrace{(\eta_Q)^\Omega\delta_\Lambda{}^\Theta)}_{5}-
\frac{N}{4}(\eta_Q)_\Lambda(\underbrace{\delta_\Psi{}^\Omega(\eta_Q)^\Theta}_{2}+\\
+\underbrace{(\eta_Q)_\Psi{}g^{\Omega\Theta}}_{6}-
\underbrace{(\eta_Q)^\Omega\delta_\Psi{}^\Theta)}_{4}=\\
=-\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}\eta^\Theta{}_{CB}\eta^\Lambda{}^{AB}+
\frac{N}{2}(g_{\Lambda\Psi}g^{\Omega\Theta}+\delta_\Lambda{}^\Theta\delta_\Psi{}^\Omega-\delta_\Psi{}^\Theta\delta_\Lambda{}^\Omega)\spsd\\
\end{array}
\begin{array}{c}
S_\Lambda{}^\Psi\eta_\Psi{}^{AB}=-\eta_\Lambda{}^{CD}S_C{}^A E_D{}^K S_K{}^M E_M{}^B\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A - \eta_\Lambda{}^{AD} E_D{}^K T_K{}^M E_M{}^B\sps\\
(\eta_I)^\Lambda T_\Lambda{}^\Psi \eta_\Psi{}^{AB}=(\varepsilon_I)^{CB}T_C{}^A-(\varepsilon_I)^{AD} E_D{}^K T_K{}^M E_M{}^B\sps\\
E_D{}^K T_K{}^M E_M{}^B=(\varepsilon_I)^{CB}T_C{}^A(\varepsilon_I)_{AD}-(\eta_I)^\Lambda T_\Lambda{}^\Psi \eta_\Psi{}^{AB}(\varepsilon_I)_{AD}\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A-\eta_\Lambda{}^{AD}(\varepsilon_I){}^{KB}T_K{}^M(\varepsilon_I){}_{MD}+
\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}\sps\\
T_C{}^A=-E_C{}^B T_B{}^D E_D{}^A\spsd
\end{array}
\end{equation}

\item Case 2).
\begin{equation}
\begin{array}{c}
S_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CD}S_C{}^A (\eta_I)^\Omega S_\Omega{}^\Phi\eta_\Phi{}^{KB}\varepsilon_{KL}S_X{}^L \varepsilon^{MX}(\varepsilon_I)_{MD}\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\\=\eta_\Lambda{}^{CB}T_C{}^A +\eta_\Lambda{}^{AD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Psi{}^{KB}(\varepsilon_I)_{KD}+
\eta_\Lambda{}^{AD}(\varepsilon_I)^{KB}\varepsilon_{KL}T_X{}^L\varepsilon^{MX} (\varepsilon_I)_{MD}\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A-\eta_\Lambda{}^{AD}(\varepsilon_I){}^{KB}T_K{}^M(\varepsilon_I){}_{MD}+
\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}\sps\\
T_A{}^K=-T_C{}^D\varepsilon_{AD}\varepsilon^{KC}\spsd
\end{array}
\begin{array}{c}
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\frac{1}{2}(\eta_\Lambda{}^{CB}T^{\Theta\Phi}\eta_\Phi{}^{AD}\eta_\Theta{}_{CD}-
\eta_\Lambda{}^{AD}(\varepsilon_I){}^{KB}T^{\Theta\Phi}\eta_\Phi{}^{MN}\eta_\Theta{}_{KN}(\varepsilon_I){}_{MD})+\\
+\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}=
\frac{1}{2}(T_\Lambda{}^\Phi\eta_\Phi{}^{AB}-\eta_\Lambda{}_{CD}T^{\Theta\Phi}\eta_\Phi{}^{AD}\eta_\Theta{}^{CB}-\\
-\eta_\Lambda{}^{AD}(\eta_I)_\Theta T^{\Theta\Phi}\eta_\Phi{}^{MB}(\varepsilon_I){}_{MD}+
\eta_\Lambda{}^{AD}T^{\Theta\Phi}\eta_\Theta{}^{LB}(\varepsilon_I){}_{LN}\eta_\Phi{}^{MN}(\varepsilon_I){}_{MD})+\\
+\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}=
\frac{1}{2}(T_\Lambda{}^\Phi\eta_\Phi{}^{AB}-T^\Theta{}_\Lambda\eta_\Theta{}^{AB}+T^{\Theta\Phi}\eta_\Phi{}_{CD}\eta_\Lambda{}^{AD}\eta_\Theta{}^{CB}-\\
-\eta_\Lambda{}^{AD}(\eta_I)_\Theta T^{\Theta\Phi}\eta_\Phi{}^{MB}(\varepsilon_I){}_{MD}-
\eta_\Lambda{}^{AD} T^{\Theta\Phi}\eta_\Phi{}_{LD}\eta_\Theta{}^{LB}+\\
+\eta_\Lambda{}^{AD} T^{\Theta\Phi}\eta_\Theta{}^{LB}(\eta_I)_\Phi(\varepsilon_I){}_{LD})+
\eta_\Lambda{}^{AD} (\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}=T_\Lambda{}^\Psi\eta_\Psi{}^{AB}\spsd
\end{array}
\begin{array}{c}
(L_\pm)_{[x,y]}(Y_K)^A=\\=(x^\Theta\partial_\Theta y^\Omega-y^\Theta\partial_\Theta x^\Omega)\partial_\Omega (Y_K)^A-
\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda(x^\Xi\partial_\Xi y^\Theta-y^\Xi\partial_\Xi x^\Theta)=\\
=\underbrace{(x^\Theta\partial_\Theta y^\Omega-y^\Theta\partial_\Theta x^\Omega)\partial_\Omega (Y_K)^A}_1-
\underbrace{\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A(\partial_\Lambda x^\Xi\partial_\Xi y^\Theta-\partial_\Lambda y^\Xi\partial_\Xi x^\Theta)}_6-\\
-\underbrace{\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A(x^\Xi\partial_\Lambda\partial_\Xi y^\Theta-y^\Xi\partial_\Lambda\partial_\Xi x^\Theta)}_4\sps\\
((L_\pm)_x(L_\pm)_y-(L_\pm)_y(L_\pm)_x)(Y)^A=
x^\Phi\partial_\Phi(y^\Omega\partial_\Omega (Y_K)^A-\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda y^\Theta)-\\
-(y^\Omega\partial_\Omega (Y_K)^C-\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda y^\Theta)(P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi x^\Xi-\\
-y^\Phi\partial_\Phi(x^\Omega\partial_\Omega (Y_K)^A-\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda x^\Theta)+\\
+(x^\Omega\partial_\Omega (Y_K)^C-\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda x^\Theta)(P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi y^\Xi=\\
=\underbrace{x^\Phi\partial_\Phi y^\Omega\partial_\Omega (Y_K)^A}_1+\underbrace{x^\Phi y^\Omega \partial_\Phi\partial_\Omega (Y_K)^A}_2-
\underbrace{x^\Phi\sum\limits_J^{2N}\partial_\Phi(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda y^\Theta}_3-\\
-\underbrace{x^\Theta \sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Phi\partial_\Lambda y^\Theta}_4-
\underbrace{y^\Omega \sum\limits_{J}^{2N}\partial_\Omega(Y_J)^C(P_J)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi x^\Xi}_5+\\
+\underbrace{\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda y^\Theta (P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi x^\Xi}_6-\\
-\underbrace{y^\Phi\partial_\Phi x^\Omega\partial_\Omega (Y_K)^A}_1-\underbrace{y^\Phi x^\Omega \partial_\Phi\partial_\Omega (Y_K)^A}_2+\underbrace{y^\Phi\sum\limits_J^{2N}\partial_\Phi(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda x^\Theta}_5+\\
+\underbrace{y^\Phi \sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Phi\partial_\Lambda x^\Theta}_4+
\underbrace{x^\Omega\sum\limits_{J}^{2N}\partial_\Omega(Y_J)^C(P_J)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi y^\Xi}_3-\\
-\underbrace{\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda x^\Theta (P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi y^\Xi}_6\spsd\\
\end{array}

==> (inline-37) <==
\begin{array}{c}
(\Gamma_K)_{\Lambda A}{}^L(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda B}{}^L(\tilde\varepsilon_K)_{AL}{}^{CD}=
(\Gamma_K)_{\Lambda L}{}^C(\tilde\varepsilon_K)_{AB}{}^{LD}+(\Gamma_K)_{\Lambda L}{}^D(\tilde\varepsilon_K)_{AB}{}^{CL}\sps\\
(\Gamma_K)_{\Lambda A}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda B}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AL}{}^{CD}=\\
=(\Gamma_K)_{\Lambda L}{}^C(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AB}{}^{LD}+(\Gamma_K)_{\Lambda L}{}^D(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AB}{}^{CL}\sps\\
(\Gamma_K)_{\Lambda A}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda B}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AL}{}^{CD}=\\
=(\Gamma_K)_{\Lambda C}{}^A(\Gamma_K)_{\Psi A}{}^L(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda L}{}^D(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AB}{}^{CL}\sps\\
(\Gamma_K)_{\left[\right.\Lambda |A|}{}^L(\Gamma_K)_{\Psi\left.\right] C}{}^A(\tilde\varepsilon_K)_{LB}{}^{CD}=
(\Gamma_K)_{\left[\right.\Lambda |L|}{}^D(\Gamma_K)_{\Psi\left.\right] B}{}^L\spsd
\end{array}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_2}=
\frac{N}{2} g_{\Lambda_1 \left[\right. \Lambda_4}
            g_{\Lambda_3 \left.\right] \Lambda_2}\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_{\Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2}{}_{A_1A_3}=
(-\eta_{\Lambda_1}{}_{B_1B_2}(\varepsilon_I){}^{A_1B_2}(\varepsilon_I){}^{B_1A_2}+(\eta_I)_{\Lambda_1}(\varepsilon_I){}^{A_1A_2})\eta_{\Lambda_2}{}_{A_1A_3}=\\
=-\eta_{\Lambda_1}{}_{B_1B_2}(\varepsilon_I){}^{B_1A_2}(-\eta_{\Lambda_2}{}^{A_1B_2}(\varepsilon_I){}_{A_1A_3}+(\eta_I)_{\Lambda_2}\delta_{A_3}{}^{B_2})+
(\eta_I)_{\Lambda_1}(\varepsilon_I)^{A_1A_2}\eta_{\Lambda_2}{}_{A_1A_3}=\\
=\eta_{\Lambda_1}{}_{B_1B_2}\eta_{\Lambda_2}{}^{A_1B_2}(\varepsilon_I){}^{B_1A_2}(\varepsilon_I){}_{A_1A_3}-
(\eta_I)_{\Lambda_2}(\varepsilon_I){}^{B_1A_2}\eta_{\Lambda_1}{}_{B_1A_3}+
(\eta_I)_{\Lambda_1}(\varepsilon_I){}^{A_1A_2}\eta_{\Lambda_2}{}_{A_1A_3}\spsd
\end{array}
\end{equation}
Sum over I alternating on $\Lambda_1\sps\Lambda_2$
\begin{equation}
\begin{array}{c}
\eta_{\left[\right.\Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}=
\frac{2}{n-4}\eta_{\left[\right.\Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon{}^{B_1A_2}{}_{A_1A_3}\sps\\
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_2}=\\
=\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
(\frac{2}{n-4}\varepsilon^{B_1A_2}{}_{A_1A_3}\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_2})=\\
=\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1B_3|}\eta_{\Lambda_4\left.\right]}{}^{B_1B_3}=\\
=-\eta_{\left[\right. \Lambda_1}{}^{A_1B_2}\eta_{\Lambda_2\left.\right]}{}_{A_1B_3}
\eta_{\left[\right. \Lambda_3}{}^{B_1B_3}\eta_{\Lambda_4\left.\right]}{}_{B_1B_2}+
\frac{N}{2}(g_{\Lambda_1 \left[\right. \Lambda_4}
            g_{\Lambda_3 \left.\right] \Lambda_2}-
            g_{\Lambda_1 \left[\right. \Lambda_3}
            g_{\Lambda_4 \left.\right] \Lambda_2})\sps
\end{array}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=
N g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_2}
  g_{\Lambda_1 \left.\right] | \left[\right. \Lambda_6}
  g_{\Lambda_5 \left.\right] | \Lambda_4 \left]\right.}\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=-\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}+\\
+\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}\eta_{\Lambda_6\left.\right]}{}^{B_1B_3}-\\
-\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_5|}\eta_{\Lambda_4\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_2|}\eta_{\Lambda_6\left.\right]}{}^{B_1A_2}-\\
-\frac{8}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_5|}g_{\Lambda_4\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{B_1A_5}=\\
\left|
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}\eta_{\Lambda_6\left.\right]}{}^{B_1B_3}=\\
=2\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}g_{\Lambda_6\left.\right]\left[\right. \Lambda_1}
\eta_{\Lambda_2\left.\right]}{}^{A_1B_3}+\\
+\eta_{\left[\right. \Lambda_1}{}_{|A_4B_3|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1B_3}\eta_{\Lambda_6\left.\right]}{}_{B_1B_2}=\\
=2\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}g_{\Lambda_6\left.\right]\left[\right. \Lambda_1}
\eta_{\Lambda_2\left.\right]}{}^{A_1B_3}+\\
+2\eta_{[\left.\right.\Lambda_2}{}^{A_1B_2}g_{\Lambda_1\left.\right]\left[\right.\Lambda_4}
\eta_{\Lambda_3\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1A_3}\eta_{\Lambda_6\left.\right]}{}_{B_1B_2}+\\
+\eta_{\left[\right. \Lambda_1}{}_{|A_1A_3|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4B_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1B_3}\eta_{\Lambda_6\left.\right]}{}_{B_1B_2}\\
\end{array}

==> (inline-38) <==
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\frac{N}{4}
(g_{\Lambda_1\left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_2}g_{\Lambda_3\left[\right. \Lambda_6} g_{\Lambda_5 \left.\right]\Lambda_4}-
g_{\Lambda_1\left[\right. \Lambda_6} g_{\Lambda_5 \left.\right]\Lambda_2}g_{\Lambda_4\left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_3}+\\
+g_{\Lambda_1\left[\right. \Lambda_4} g_{\Lambda_3 \left.\right]\Lambda_2}g_{\Lambda_5\left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_6})+
N(
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_2}
g_{\Lambda_1 \left.\right]   \left[\right. \Lambda_8}
g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}
g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}+\\
+g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_4}
g_{\Lambda_3 \left.\right]   \left[\right. \Lambda_7}
g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_2}
g_{\Lambda_1 \left.\right] | \Lambda_6 \left.\right]}+
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}
g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_5}
g_{\Lambda_6 \left.\right]   \left[\right. \Lambda_1}
g_{\Lambda_2 \left.\right] | \Lambda_4 \left.\right]})\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}$ $\\
1. First step.\\
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=-\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_5|}\eta_{\Lambda_6\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_7|}\eta_{\Lambda_8\left.\right]}{}^{B_1A_7}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1A_2}\eta_{\Lambda_6\left.\right]}{}_{A_4A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=(1-\frac{4}{n-4})
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_5|}\eta_{\Lambda_6\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_7|}\eta_{\Lambda_8\left.\right]}{}^{B_1A_7}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{8}{n-4}\frac{N}{2}(\frac{1}{2}
g_{\Lambda_1  \left[\right. \Lambda_3}g_{\Lambda_4 \left.\right]\Lambda_2}g_{\Lambda_5  \left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_6}+
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_1}g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_8}
g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}-\\
-g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_1}g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_5}
g_{\Lambda_6 \left.\right]   \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right] | \Lambda_4 \left.\right]}+
\frac{1}{2}
g_{\Lambda_5  \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]\Lambda_6}g_{\Lambda_1  \left[\right. \Lambda_4} g_{\Lambda_3 \left.\right]\Lambda_2}+\\
+g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_1}
g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_3}g_{\Lambda_4 \left.\right] | \Lambda_6 \left.\right]}-
g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_4}
g_{\Lambda_3 \left.\right]   \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right] | \Lambda_6 \left.\right]})\sps
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_5|}\eta_{\Lambda_6\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_7|}\eta_{\Lambda_8\left.\right]}{}^{B_1A_7}
\end{array}
\end{equation}
2. Second step.
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_1}{}^{A_8A_7}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}+\\
+2\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_8}\eta_{\Lambda_7\left.\right]}{}^{A_1A_7}=\\
=\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_1}{}^{A_6A_5}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}+\\
+2(\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_8}\eta_{\Lambda_7\left.\right]}{}^{A_1A_7}+\\
+\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2})=\\
=-\eta_{\left[\right. \Lambda_1}{}_{|A_1A_3|}\eta_{\Lambda_2\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_4A_5|}\eta_{\Lambda_4\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}+\\
+2(\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_8}\eta_{\Lambda_7\left.\right]}{}^{A_1A_7}+\\
+\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_2}{}_{|A_6A_2|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_8}{}_{|A_1A_3|}\eta_{\Lambda_7\left.\right]}{}^{A_1A_2}+\\
+2\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_3|}g_{\Lambda_8\left.\right]
\left[\right. \Lambda_2}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{A_6A_5}+\\
+\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}g_{\Lambda_4\left.\right]
\left[\right. \Lambda_1}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2})=\\
=2(\frac{N}{4}(
g_{\Lambda_1  \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]\Lambda_2}g_{\Lambda_3  \left[\right. \Lambda_6} g_{\Lambda_5 \left.\right]\Lambda_4}-
g_{\Lambda_1  \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right]\Lambda_2}g_{\Lambda_4  \left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_3}+\\
+g_{\Lambda_1  \left[\right. \Lambda_4}g_{\Lambda_3 \left.\right]\Lambda_2}g_{\Lambda_5  \left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_6})+
\frac{N}{2}(
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right]   \left[\right. \Lambda_8}
g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}-\\
-g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_1}
g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}+
2g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_4}g_{\Lambda_3 \left.\right]   \left[\right. \Lambda_7}
g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right] | \Lambda_6 \left.\right]}+\\
+g_{\left[\right. \Lambda_2 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}
g_{\Lambda_5 \left.\right]   \left[\right. \Lambda_3}g_{\Lambda_4 \left.\right] | \Lambda_1 \left.\right]}-
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}
g_{\Lambda_5 \left.\right]   \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right] | \Lambda_4 \left.\right]}-\\
-g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_2}
g_{\Lambda_1 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}+
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_5}
g_{\Lambda_6 \left.\right]   \left[\right. \Lambda_1}g_{\Lambda_2 \left.\right] | \Lambda_4 \left.\right]}))-\\
-\eta_{\left[\right. \Lambda_1}{}_{|A_1A_3|}\eta_{\Lambda_2\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_4A_5|}\eta_{\Lambda_4\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}\sps\\
\end{array}
\begin{array}{c}
\nabla_\Psi X^C=\frac{2}{n}\eta_\Psi{}^{CD}\nabla_{AD} X^A\sps\\
\nabla_\Phi\nabla_\Psi X^C=\frac{2}{n}\eta_\Psi{}^{CD}\nabla_\Phi\nabla_{AD} X^A=
\frac{2}{n}(\eta_\Psi{}^{CD}\nabla_{AD}\nabla_\Phi X^A-\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K)=\\
=(\frac{2}{n})^2\eta_\Psi{}^{CD}\nabla_{AD}\eta_\Phi{}^{AK}\nabla_{LK} X^L-\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=\\
=(\frac{2}{n})^2(-\eta_\Psi{}_{AD}\nabla^{CD}\eta_\Phi{}^{AK}\nabla_{LK} X^L+\nabla_\Psi\eta_\Phi{}^{CK}\nabla_{LK}X^L)
-\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=\\
=-(\frac{2}{n})^2\eta_\Psi{}_{AD}\eta_\Phi{}^{AK}\nabla^{CD}\nabla_{LK} X^L+\frac{2}{n}\nabla_\Psi\nabla_\Phi X^C
-\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
(1-\frac{2}{n})\nabla_\Phi\nabla_\Psi X^C+\frac{2}{n}R_{\Phi\Psi K}{}^C X^K+\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=\\
=-(\frac{2}{n})^2\eta_\Psi{}_{AD}\eta_\Phi{}^{AK}\nabla^{CD}\nabla_{LK} X^L\sps\\
(1-\frac{2}{n})\nabla_{\left(\right.\Phi}\nabla_{\Psi\left.\right)} X^C+\frac{2}{n}\eta_{\left(\right.\Psi}{}^{CD}\eta^\Omega{}_{|AD}R_{\Omega|\Phi\left.\right) K}{}^A X^K=\\
=-(\frac{2}{n})^2\frac{1}{2}g_{\Psi\Phi}\nabla^{CK}\nabla_{LK} X^L=-\frac{1}{n}g_{\Psi\Phi}\nabla^\Omega\nabla_\Omega X^C\\
(1-\frac{2}{n})\nabla^\Theta\nabla_\Theta X^C+\frac{2}{n}\eta^\Phi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=-\nabla^\Theta\nabla_\Theta X^C\sps\\
\nabla^\Theta\nabla_\Theta X^C=-\frac{1}{n-1}\eta^\Phi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
(1-\frac{2}{n})\nabla_{\left(\right.\Phi}\nabla_{\Psi\left.\right)} X^C+\frac{2}{n}\eta_{\left(\right.\Psi}{}^{CD}\eta^\Omega{}_{|AD}R_{\Omega|\Phi\left.\right) K}{}^A X^K=
\frac{1}{n}g_{\Psi\Phi}\frac{1}{n-1}\eta^\Theta{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Theta K}{}^A X^K\\
\nabla_{\left(\right.\Phi}\nabla_{\Psi\left.\right)} X^C=\frac{1}{(n-1)(n-2)}g_{\Psi\Phi}\eta^\Theta{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Theta K}{}^A X^K-
\frac{2}{n-2}\eta_{\left(\right.\Psi}{}^{CD}\eta^\Omega{}_{|AD}R_{\Omega|\Phi\left.\right) K}{}^A X^K\sps\\
2\nabla_\Phi\nabla_\Psi X^C=\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Gamma{}_{AD}(R_{\Phi\Gamma K}{}^A X^K+
\frac{2}{(n-1)(n-2)}g_{\Phi\Gamma}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S X^K-\\
-\frac{2}{n-2}\eta_\Phi{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Gamma K}{}^S X^K-
\frac{2}{n-2}\eta_\Gamma{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Phi K}{}^S X^K)=\\
=\frac{2}{n}((-1-\frac{n}{n-2})\eta_\Psi{}^{CD}\eta^\Omega{}_{SD}R_{\Omega\Phi K}{}^S X^K+
\frac{2}{(n-1)(n-2)}\eta_\Psi{}^{CD}\eta_\Phi{}_{AD}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S X^K-\\
-\frac{2}{n-2}\eta_\Psi{}^{CD}\eta_\Phi{}^{AL}\eta^\Omega{}_{SL}\eta^\Theta{}_{AD}R_{\Omega\Theta K}{}^S X^K)=\\
=-\frac{4}{n-2}\eta_\Psi{}^{CD}\eta^\Omega{}_{SD}R_{\Omega\Phi K}{}^S X^K+
\frac{4}{(n-1)(n-2)}\eta_\Psi{}^{CD}\eta_\Phi{}_{AD}\eta^\Theta{}^{AR}\eta^\Omega{}_{SR}R_{\Omega\Theta K}{}^S X^K\spsd
\end{array}
\begin{array}{c}
R_{\Phi\Psi K}{}^C X^K=  -\frac{4}{n-2}\eta_{\left[\right.\Psi}{}^{CD}\eta^\Omega{}_{|SD}R_{\Omega|\Phi\left.\right] K}{}^S X^K+
\frac{4}{(n-1)(n-2)}\eta_{\left[\right.\Psi}{}^{CD}\eta_{\Phi\left.\right]}{}_{AD}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S X^K\spsd
\end{array}
\begin{array}{c}
(R_{\Phi\Psi K}{}^C =-\frac{4}{n-2}\eta_{\left[\right.\Psi}{}^{CD}\eta^\Omega{}_{|SD}R_{\Omega|\Phi\left.\right] K}{}^S+
\frac{4}{(n-1)(n-2)}\eta_{\left[\right.\Psi}{}^{CD}\eta_{\Phi\left.\right]}{}_{AD}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S)
\times\\\times \frac{4}{N}\eta^{\left[\right.\Lambda|KM|}\eta^{\Delta\left.\right]}{}_{CM}\sps\\ \\
-R^{\Phi\Psi\Lambda\Delta} =-\frac{4}{n-2}\frac{4}{N}\eta^{\left[\right.\Psi}{}^{|CD}\eta^\Omega{}_{SD}
\eta^{\left[\right.\Sigma}{}^{|SL|}\eta^{\Theta\left.\right]}{}_{KL}
\eta^{\left[\right.\Lambda}{}^{|KM|}\eta^{\Delta\left.\right]|}{}_{CM}\frac{1}{2}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta}+\\
+\frac{4}{(n-1)(n-2)}\frac{4}{N}\eta^{\left[\right.\Psi}{}^{|CD|}\eta^{\Phi\left.\right]}{}_{AD}
\eta^{\left[\right.\Theta}{}^{|AL|}\eta^{\Omega\left.\right]}{}_{SL}
\eta^{\left[\right.\Sigma}{}^{|SN|}\eta^{\Xi\left.\right]}{}_{KN}
\eta^{\left[\right.\Lambda}{}^{|KM|}\eta^{\Delta\left.\right]}{}_{CM}\frac{1}{2}R_{\Omega\Theta\Sigma\Xi}=\\
=-\frac{8}{n-2}(
\frac{1}{2}g^{\left[\right.\Psi|\left[\right.\Delta}g^{\Lambda\left.\right]\Theta}g^{\Sigma\Omega|}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta}-
\frac{1}{2}g^{\Omega\left[\right.\Delta}g^{\Lambda\left.\right]\Theta}g^{\Sigma\left[\right.\Psi}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta}+
\frac{1}{4}g^{\left[\right.\Psi|\Omega}g^{\Sigma\left[\right.\Delta}g^{\Lambda\left.\right]\Theta|}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta})+\\
+\frac{8}{(n-1)(n-2)}(
\frac{1}{4}g^{\Psi\left[\right.\Delta}g^{\Lambda\left.\right]\Phi}g^{\Theta\Xi}g^{\Sigma\Omega}R_{\Omega\Theta\Sigma\Xi}-
\frac{1}{4}g^{\Psi\Xi}g^{\Sigma\Phi}g^{\Omega\Delta}g^{\Lambda\Theta}R_{\Omega\Theta\Sigma\Xi}+
\frac{1}{4}g^{\Psi\Omega}g^{\Theta\Phi}g^{\Sigma\Delta}g^{\Lambda\Xi}R_{\Omega\Theta\Sigma\Xi}+\\
+g^{\Theta\left[\right.\Phi}g^{\Psi\left.\right]\left[\right.\Delta}g^{\Lambda\left.\right]\Xi}g^{\Sigma\Omega}R_{\Omega\Theta\Sigma\Xi}+
g^{\Theta\left[\right.\Lambda}g^{\Delta\left.\right]\left[\right.\Phi}g^{\Psi\left.\right]\Xi}g^{\Sigma\Omega}R_{\Omega\Theta\Sigma\Xi}+
g^{\Theta\left[\right.\Lambda}g^{\Delta\left.\right]\Sigma}g^{\Xi\left[\right.\Psi}g^{\Phi\left.\right]\Omega}R_{\Omega\Theta\Sigma\Xi})=\\
=-\frac{4}{n-2}g^{\left[\right.\Delta|\left[\right.\Psi}R^{\Phi\left.\right]|\Lambda\left.\right]}+
\frac{4}{n-2}R^{[\Delta|[\Phi\Psi]|\Lambda]}-\frac{2}{n-2}R^{\Psi\Phi\Delta\Lambda}+\\
+\frac{2}{(n-1)(n-2)}Rg^{\Psi\left[\right.\Delta}g^{\Lambda\left.\right]\Phi}-
\frac{2}{(n-1)(n-2)}R^{\Delta\Lambda\Phi\Psi}+\frac{2}{(n-1)(n-2)}R^{\Psi\Phi\Delta\Lambda}+\\
+\frac{8}{(n-1)(n-2)}R^{\left[\right.\Phi|\left[\right.\Lambda}g^{\Delta\left.\right]|\Psi\left.\right]}+
\frac{8}{(n-1)(n-2)}g^{\left[\right.\Phi|\left[\right.\Delta}R^{\Lambda\left.\right]|\Psi\left.\right]}+\frac{8}{(n-1)(n-2)}R^{[\Phi|[\Lambda\Delta]|\Psi]}\spsd
\end{array}

==> (inline-39) <==
\begin{array}{c}
       A_{\alpha\beta d}{}^cA_\gamma{}^\beta{}_r{}^s=
       \frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_{\beta ad}-
       \eta_{\alpha ad}\eta_\beta{}^{ca})
       (\eta_\gamma{}^{sa_1}\eta^\beta{}_{a_1r}-
       \eta_{\gamma a_1r}\eta^{\beta sa_1})=\\
       =\frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_\gamma{}^{sa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}\varepsilon_{a_1r}{}^{ca}-
       \eta_\alpha{}^{ca}\eta_{\gamma a_1r}\varepsilon_{ad}{}^{sa_1}+
       \eta_{\alpha ad}\eta_{\gamma a_1r}\varepsilon^{casa_1})=\\
       =\frac{1}{4}
       (\frac{1}{2}\eta_\alpha{}^{ca}\eta_{\gamma kl}
       \varepsilon^{klsa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}
       (\delta_{a_1}{}^c\delta_r{}^a-\delta_{a_1}{}^a\delta_r{}^c)-\\
       -\eta_\alpha{}^{ca}\eta_{\gamma a_1r}
       (\delta_a{}^s\delta_d{}^{a_1}-\delta_a{}^{a_1}\delta_d{}^s)+
       \frac{1}{2}\eta_\alpha{}^{kl}\eta_{\gamma a_1r}
       \varepsilon_{klad}\varepsilon^{casa_1})=\\
       =\frac{1}{4}
       (-3\eta_\alpha{}^{ca}\eta_{\gamma \left[\right.ra}\delta_{d\left.\right]}{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       3\eta_\alpha{}^{\left[\right.cs}\delta_d{}^{a_1\left.\right]}\eta_{\gamma a_1r}=\\
       =\frac{1}{4}
       (-\eta_\alpha{}^{ck}\eta_{\gamma rk}\delta_d{}^s+
       \eta_\alpha{}^{cs}\eta_{\gamma rd}-
       \eta_\alpha{}^{ck}\eta_{\gamma kd}\delta_r{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       \eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s-
       \eta_\alpha{}^{sk}\eta_{\gamma kr}\delta_d{}^c)=\\
       =\frac{1}{4}
       (3\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       3\eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)=\\ \\
       \end{array}
\end{equation}
\begin{equation}
       \left|
       \begin{array}{c}
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c=
       \frac{1}{4}
       (\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1dr}\varepsilon^{ll_1sc}+
       \eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1kd}\varepsilon^{ll_1sk}\delta_r{}^c)=\\
       =6\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_d{}^s\delta_{r\left.\right]}{}^c-
       \frac{3}{2}\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_{d\left.\right]}{}^s\delta_r{}^c=\\ \\
       =-g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c+
       \eta_\alpha{}^{kc}\eta_{\gamma kd}\delta_r{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ks}\eta_{\gamma kr}\delta_d{}^c+
       \eta_\alpha{}^{sc}\eta_{\gamma dr}\spsd\\ \\
       \end{array}
       \right|
\end{equation}
\begin{equation}
       \begin{array}{c}
       =\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \frac{1}{2}(
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)-
       \frac{1}{4}g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c\spsd
       \end{array}
\end{equation}
Contract with $g^{\alpha\gamma}$
\begin{equation}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\alpha\beta}{}_r{}^s=
       \varepsilon_{rd}{}^{cs}+\varepsilon_{kr}{}^{ck}\delta_d{}^s+
       \frac{1}{2}(\varepsilon^{ck}{}_{dk}\delta_r{}^s+
       \varepsilon^{sk}{}_{rk}\delta_d{}^c)-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=\\
       =\delta_r{}^c\delta_d{}^s-\delta_r{}^s\delta_d{}^c-
       3\delta_r{}^c\delta_d{}^s+\frac{3}{2}\delta_d{}^c\delta_r{}^s+
       \frac{3}{2}\delta_d{}^c\delta_r{}^s-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=
       \frac{1}{2}\delta_r{}^s\delta_d{}^c-
       2\delta_r{}^c\delta_d{}^s\spsd
       \end{array}
\end{equation}
\begin{equation}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\lambda\mu}{}_c{}^d=
       \frac{1}{2}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \varepsilon_{adnn_1}\cdot
       \frac{1}{2}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\varepsilon^{da_1ll_1}=\\
       =\frac{1}{4}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\cdot
       (-6\delta_{\left[\right. a}{}^{a_1}\delta_n{}^l
       \delta_{n_1\left.\right]}{}^{l_1})=\\
       =-\frac{1}{2}(\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{nn_1}
       \eta^{\mu\left.\right]}{}_{ac}-
       2\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\
       =-2\delta_{\left[\right. \alpha}{}^{\lambda}
       \delta_{\beta\left.\right]}{}^\mu+
       (\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{ca}
       \eta_\alpha{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\
       =2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda+
       (\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{a_1k_1}
       \eta_\alpha{}^{ca}
       \eta^{\left[\right.\lambda}{}_{k_1a}
       \eta^{\mu\left.\right]}{}_{ca_1})=
       2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda\spsd
       \end{array}
\end{equation}
\begin{equation}
       \begin{array}{c}
       A^{\alpha\beta}{}_m{}^nT_{\alpha\beta}=
       A^{\alpha\beta}{}_m{}^nA_{\alpha\beta k}{}^lT_l{}^k=\\
       =(\frac{1}{2}\delta_m{}^n\delta_k{}^l-2\delta_k{}^n\delta_m{}^l)
       T_l{}^k=-2T_m{}^n\sps T_{\alpha\beta}=-T_{\beta\alpha}\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta}=e_{[\alpha\beta\gamma\delta]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d\sps
       e_k{}^k{}_c{}^d=e_a{}^b{}_k{}^k=0\sps
       e_a{}^b{}_c{}^d= e_c{}^d{}_a{}^b\spsd
       \end{array}
\end{equation}
Contract with $A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s$
\begin{equation}
       \begin{array}{c}
       A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d=\\
       =(\frac{1}{2}\delta_r{}^s\delta_d{}^c-2\delta_r{}^c\delta_d{}^s)
       (\frac{1}{2}\delta_b{}^a\delta_m{}^n-2\delta_b{}^n\delta_m{}^a)
       e_a{}^b{}_c{}^d=4e_m{}^n{}_r{}^s=\\
       =-A^{\beta\alpha}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\gamma\alpha b}{}^aA_{\beta\delta d}{}^ce_a{}^b{}_c{}^d=\\
       =-(\eta_\gamma{}^{an}\eta^\beta{}_{mb}+
       \eta_\gamma{}^{ak}\eta^\beta{}_{km}\delta_b{}^n+
       \frac{1}{2}
       \eta_\gamma{}^{ak}\eta^\beta{}_{bk}\delta_m{}^n)\cdot\\
       \cdot(\eta_\beta{}^{cs}\eta^\gamma{}_{rd}+
       \eta_\beta{}^{ct}\eta^\gamma{}_{tr}\delta_d{}^s+
       \frac{1}{2}
       \eta_\beta{}^{ct}\eta^\gamma{}_{dt}\delta_r{}^s)e_a{}^b{}_c{}^d=\\
       =-(\varepsilon_{rd}{}^{an}\varepsilon_{mb}{}^{cs}+
       \varepsilon_{mb}{}^{ck}\varepsilon_{kr}{}^{an}\delta_d{}^s+
       \frac{1}{2}
       \varepsilon_{mb}{}^{ck}\varepsilon_{dk}{}^{an}\delta_r{}^s+\\
       +\varepsilon_{rd}{}^{ak}\varepsilon_{km}{}^{cs}\delta_b{}^n+
       \varepsilon^{ak}{}_{tr}\varepsilon^{ct}{}_{km}\delta_d{}^s\delta_b{}^n+
       \frac{1}{2}
       \varepsilon^{ak}{}_{dt}\varepsilon^{ct}{}_{km}\delta_r{}^s\delta_b{}^n+\\
       +\frac{1}{2}
       \varepsilon_{rd}{}^{ak}\varepsilon_{bk}{}^{cs}\delta_m{}^n+
       \frac{1}{2}
       \varepsilon_{bk}{}^{ct}\varepsilon_{tr}{}^{ak}\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \varepsilon_{bk}{}^{ct}\varepsilon_{dt}{}^{ak}\delta_m{}^n\delta_r{}^s)
       e_a{}^b{}_c{}^d=\\
       =-(\delta_r{}^a\delta_d{}^n\delta_m{}^c\delta_b{}^s-
       \delta_d{}^a\delta_r{}^n\delta_m{}^c\delta_b{}^s+
       \delta_d{}^a\delta_r{}^n\delta_b{}^c\delta_m{}^s-
       \delta_r{}^a\delta_d{}^n\delta_b{}^c\delta_m{}^s+\\
       +\delta_m{}^c\delta_b{}^k\delta_k{}^a\delta_r{}^n\delta_d{}^s-
       \delta_m{}^k\delta_b{}^c\delta_k{}^a\delta_r{}^n\delta_d{}^s+
       \delta_m{}^k\delta_b{}^c\delta_k{}^n\delta_r{}^a\delta_d{}^s-
       \delta_m{}^c\delta_b{}^k\delta_k{}^n\delta_r{}^a\delta_d{}^s+\\
       +\frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^a\delta_k{}^n\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^a\delta_k{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^n\delta_k{}^a\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^n\delta_k{}^a\delta_r{}^s+\\
       +\delta_r{}^a\delta_d{}^k\delta_k{}^c\delta_m{}^s\delta_b{}^n-
       \delta_r{}^k\delta_d{}^a\delta_k{}^c\delta_m{}^s\delta_b{}^n+
       \delta_r{}^k\delta_d{}^a\delta_k{}^s\delta_m{}^c\delta_b{}^n-
       \delta_r{}^a\delta_d{}^k\delta_k{}^s\delta_m{}^c\delta_b{}^n+\\
       +\delta_m{}^a\delta_r{}^c\delta_d{}^s\delta_b{}^n+
       2\delta_m{}^c\delta_r{}^a\delta_d{}^s\delta_b{}^n-
       \frac{1}{2}
       \delta_m{}^a\delta_d{}^c\delta_r{}^s\delta_b{}^n-
       \delta_m{}^c\delta_d{}^a\delta_r{}^s\delta_b{}^n+\\
       +\frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^c\delta_k{}^s\delta_m{}^n-
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^c\delta_k{}^s\delta_m{}^n+
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^s\delta_k{}^c\delta_m{}^n-
       \frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^s\delta_k{}^c\delta_m{}^n-\\
       -\frac{1}{2}
       \delta_b{}^a\delta_r{}^c\delta_m{}^n\delta_d{}^s-
       \delta_b{}^c\delta_r{}^a\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \delta_b{}^a\delta_d{}^c\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_b{}^c\delta_d{}^a\delta_m{}^n\delta_r{}^s)e_a{}^b{}_c{}^d=\\
       =-(e_r{}^s{}_m{}^n-e_t{}^s{}_m{}^t\delta_r{}^n+
       e_k{}^t{}_t{}^k\delta_r{}^n\delta_m{}^s-e_r{}^t{}_t{}^n\delta_m{}^s-
       e_m{}^t{}_t{}^s\delta_r{}^n+e_r{}^t{}_t{}^s\delta_m{}^n-\\
       -e_r{}^n{}_m{}^s+\frac{1}{2}e_t{}^n{}_m{}^t\delta_r{}^s-
       \frac{1}{2}e_p{}^t{}_t{}^p\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}e_m{}^t{}_t{}^n\delta_r{}^s-
       e_t{}^n{}_r{}^t\delta_m{}^s+e_t{}^n{}_m{}^t\delta_r{}^s-\\
       -e_r{}^n{}_m{}^s+e_m{}^n{}_r{}^s+2e_r{}^n{}_m{}^s-
       e_t{}^n{}_m{}^t\delta_r{}^s+
       \frac{1}{2}e_r{}^t{}_t{}^s\delta_m{}^n-\\
       -\frac{1}{2}e_t{}^p{}_p{}^t\delta_r{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^s{}_r{}^t\delta_m{}^n-
       e_r{}^t{}_t{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^p{}_p{}^t\delta_m{}^n\delta_r{}^s)\spsd
       \end{array}
\end{equation}
\begin{equation}
       \begin{array}{c}
       e_m{}^s:=\frac{1}{3}e_m{}^t{}_t{}^s\ \ \Rightarrow\ \ \
       2e_m{}^n{}_r{}^s=2(e_m{}^s\delta_r{}^n+e_r{}^n\delta_m{}^s)-
       (e_r{}^s\delta_m{}^n+e_m{}^n\delta_r{}^s)\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta\rho\sigma}=
       e_{[\alpha\beta\gamma\delta\rho\sigma]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^cA_{\rho\sigma s}{}^r
       e_a{}^b{}_c{}^d{}_r{}^s\sps\\
       6e_m{}^n{}_p{}^q{}_r{}^s=
       2(e_m{}^s{}_p{}^q\delta_r{}^n+e_r{}^n{}_p{}^q\delta_m{}^s)-
       (e_r{}^s{}_p{}^q\delta_m{}^n+e_m{}^n{}_p{}^q\delta_r{}^s)=\\
       =2(e_m{}^q{}_r{}^s\delta_p{}^n+e_p{}^n{}_r{}^s\delta_m{}^q)-
       (e_p{}^q{}_r{}^s\delta_m{}^n+e_m{}^n{}_r{}^s\delta_p{}^q)\sps
       e_m{}^s{}_p{}^q:=e_m{}^k{}_k{}^s{}_p{}^q=e_k{}^s{}_p{}^q{}_m{}^k\spsd
       \end{array}
\end{equation}
\begin{enumerate}
\item First contraction. \\
Contract with $\delta_q{}^p$
\begin{equation}
       \begin{array}{c}
       0=6e_m{}^n{}_r{}^s{}_p{}^p=2(e_m{}^n{}_r{}^s+e_m{}^n{}_r{}^s)-
       (e_p{}^p{}_r{}^s\delta_m{}^n+4e_m{}^n{}_r{}^s)=
       -(e_p{}^p{}_r{}^s)\cdot\delta_m{}^n=0\sps\\
       e_p{}^p{}_r{}^s=e_r{}^s{}_p{}^p=0\spsd
       \end{array}
\end{equation}
\item Second contraction. \\
Contract with $\delta_n{}^r$
\begin{equation}
       \begin{array}{c}
       8e_m{}^s{}_p{}^q+2e_t{}^t{}_p{}^q\delta_m{}^s-
       e_m{}^s{}_p{}^q-e_m{}^s{}_p{}^q=
       2(e_m{}^q{}_p{}^s+e_p{}^k{}_k{}^s\delta_m{}^q)-
       (e_p{}^q{}_m{}^s+e_m{}^k{}_k{}^s\delta_p{}^q)\sps\\
       6e_m{}^s{}_p{}^q+e_p{}^q{}_m{}^s-2e_m{}^q{}_p{}^s=
       2e_p{}^t{}_t{}^s\delta_m{}^q-e_m{}^k{}_k{}^s\delta_p{}^q\spsd
       \end{array}
\end{equation}
\begin{enumerate}
\item First contraction. \\
Contract with $\delta_q{}^m$
\begin{equation}
       \begin{array}{c}
       6e_k{}^s{}_p{}^k+e_p{}^k{}_k{}^s=
       8e_p{}^t{}_t{}^s-e_p{}^k{}_k{}^s\sps
       e_p{}^t{}_t{}^q=e_t{}^q{}_p{}^t\spsd
       \end{array}
\end{equation}
\item Second contraction. \\
Contract with $\delta_s{}^m$
\begin{equation}
       \begin{array}{c}
       10\tilde e:=e_t{}^k{}_k{}^t\sps
       -2e_k{}^q{}_p{}^k=2e_p{}^t{}_t{}^q-e_t{}^k{}_k{}^t\delta_p{}^q\sps
       e_p{}^t{}_t{}^q=\frac{5\tilde e}{2}\delta_p{}^q\spsd
       \end{array}
\end{equation}
\end{enumerate}
\item Third contraction. \\
Contract with $\delta_s{}^p$
\begin{equation}
       \begin{array}{c}
       2e_m{}^k{}_k{}^q\delta_r{}^n+2e_r{}^n{}_m{}^q-
       e_r{}^k{}_k{}^q\delta_m{}^n-e_m{}^n{}_r{}^q=
       2e_m{}^q{}_r{}^n+2e_k{}^n{}_r{}^k\delta_m{}^q-
       e_k{}^q{}_r{}^k\delta_m{}^n-e_m{}^n{}_r{}^q\sps\\
       e_r{}^n{}_m{}^q=e_m{}^q{}_r{}^n\spsd
       \end{array}
\end{equation}
\end{enumerate}
\begin{equation}
       \begin{array}{c}
       7e_m{}^s{}_p{}^q-2e_m{}^q{}_p{}^s=
       5\tilde e\delta_m{}^q\delta_p{}^s-
       \frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps
       9e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       \frac{15\tilde e}{2}\delta_m{}^{\left[\right.q}\delta_p{}^{s\left.\right]}\sps\\
       5e_m{}^s{}_p{}^q+4e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       5\tilde e\delta_m{}^q\delta_p{}^s-\frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps
       6e_m{}^s{}_p{}^q=
       \tilde e(4\delta_m{}^q\delta_p{}^s-\delta_m{}^s\delta_p{}^q)\sps\\
       e_m{}^n{}_r{}^s{}_p{}^q=\tilde e(2((4\delta_p{}^n\delta_r{}^q-
       \delta_p{}^q\delta_r{}^n)\delta_m{}^s+
       (4\delta_p{}^s\delta_m{}^q-
       \delta_p{}^q\delta_m{}^s)\delta_r{}^n)-\\
       -    ((4\delta_p{}^n\delta_m{}^q-
       \delta_p{}^q\delta_m{}^n)\delta_r{}^s+
       (4\delta_p{}^s\delta_r{}^q-
       \delta_p{}^q\delta_r{}^s)\delta_m{}^n))\spsd
       \end{array}
\end{equation}
Calculate $\tilde e$
\begin{equation}
       \begin{array}{c}
       720=e^{\alpha\beta\gamma\delta\mu\nu}e_{\alpha\beta\gamma\delta\mu\nu}=
       A^{\alpha\beta}{}_{b_1}{}^{a_1}A_{\alpha\beta b}{}^a
       A^{\gamma\delta}{}_{d_1}{}^{c_1}A_{\gamma\delta d}{}^c
       A^{\mu\nu}{}_{n_1}{}^{m_1}A_{\mu\nu n}{}^m\sps\\
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       8(\frac{1}{4}\delta_{b_1}{}^{a_1}\delta_b{}^a-
       \delta_{b_1}{}^a\delta_b{}^{a_1})
       (\frac{1}{4}\delta_{d_1}{}^{c_1}\delta_d{}^c-
       \delta_{d_1}{}^c\delta_d{}^{c_1})\cdot\\
       \cdot(\frac{1}{4}\delta_{n_1}{}^{m_1}\delta_n{}^m-
       \delta_{n_1}{}^m\delta_n{}^{m_1})
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       -8e_a{}^b{}_c{}^d{}_m{}^ne_b{}^a{}_d{}^c{}_n{}^m=\\
       =-8{\tilde e}^2(8\delta_m{}^b\delta_c{}^n\delta_a{}^d-
       4\delta_m{}^n\delta_c{}^b\delta_a{}^d+
       8\delta_m{}^d\delta_a{}^n\delta_c{}^b-
       4\delta_m{}^b\delta_a{}^n\delta_c{}^d+
       2\delta_m{}^n\delta_a{}^b\delta_c{}^d-
       4\delta_m{}^d\delta_c{}^n\delta_a{}^b)\\
       (8\delta_n{}^a\delta_d{}^m\delta_b{}^c-
       4\delta_n{}^m\delta_d{}^a\delta_b{}^c+
       8\delta_n{}^c\delta_b{}^m\delta_d{}^a-
       4\delta_n{}^a\delta_b{}^m\delta_d{}^c+
       2\delta_n{}^m\delta_b{}^a\delta_d{}^c-
       4\delta_n{}^c\delta_d{}^m\delta_b{}^a)=\\
       =-720\cdot 64{\tilde e}^2\spsd
       \end{array}
\begin{array}{c}
       R_{\alpha\beta\gamma\delta}+R_{\alpha\gamma\delta\beta}+
       R_{\alpha\delta\beta\gamma}=0\\
       (A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^s+
       A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)
       R_c{}^d{}_s{}^r=0\spsd
       \end{array}
\begin{array}{c}
       \left|
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^sR_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n R_c{}^d{}_s{}^r=\\
       =(\frac{1}{2}\delta_d{}^c\delta_t{}^l-2\delta_d{}^l\delta_t{}^c)
       (\frac{1}{2}\delta_r{}^s\delta_m{}^n-2\delta_r{}^n\delta_m{}^s)
       R_c{}^d{}_s{}^r
       =4R_t{}^l{}_m{}^n
       \end{array}
       \right|
       \\ \\
       \left|
       \begin{array}{c}
       (A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)R_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n=
       -2A_{\delta\beta r}{}^sA^{\delta\gamma}{}_m{}^n
       A_{\alpha\gamma d}{}^cA^{\alpha\beta}{}_t{}^lR_c{}^d{}_s{}^r=\\
       =-2(\eta_\beta{}^{sn}\eta^\gamma{}_{mr}+
       \eta_\beta{}^{sk}\eta^\gamma{}_{km}\delta_r{}^n+
       \frac{1}{2}\eta_\beta{}^{sk}\eta^\gamma{}_{rk}\delta_m{}^n)\cdot\\
       \cdot(\eta_\gamma{}^{cl}\eta^\beta{}_{td}+
       \eta_\gamma{}^{ck_1}\eta^\beta{}_{k_1t}\delta_d{}^l+
       \frac{1}{2}\eta_\gamma{}^{ck_1}\eta^\beta{}_{dk_1}\delta_t{}^l)R_c{}^d{}_s{}^r=\\
       =-2(\varepsilon_{td}{}^{sn}\varepsilon_{mr}{}^{cl}+
       \varepsilon^{ck}{}_{mr}\varepsilon_{kt}{}^{sn}\delta_d{}^l+
       \frac{1}{2}
       \varepsilon_{mr}{}^{ck}\varepsilon_{dk}{}^{sn}\delta_t{}^l+
       \varepsilon_{td}{}^{sk}\varepsilon_{km}{}^{cl}\delta_r{}^n+\\
       +\varepsilon^{ck_1}{}_{km}\varepsilon_{k_1t}{}^{sk}\delta_d{}^l\delta_r{}^n+
       \frac{1}{2}
       \varepsilon^{ck_1}{}_{km}\varepsilon_{dk_1}{}^{sk}\delta_t{}^l\delta_r{}^n+
       \frac{1}{2}
       (\varepsilon^{cl}{}_{rk}\varepsilon_{td}{}^{sk}\delta_m{}^n+
       \varepsilon^{sk}{}_{k_1t}\varepsilon^{ck_1}{}_{rk}\delta_d{}^l\delta_m{}^n)+\\
       +\frac{1}{4}
       \varepsilon^{ck_1}{}_{rk}\varepsilon^{sk}{}_{dk_1}\delta_t{}^l\delta_m{}^n)
       R_c{}^d{}_s{}^r=
       -2(R_m{}^n{}_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       R_m{}^k{}_k{}^l\delta_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l-\\
       -R_m{}^l{}_t{}^n-R_k{}^l{}_m{}^k\delta_t{}^n+
       R_k{}^l{}_t{}^k\delta_m{}^n+
       \frac{1}{2}
       (R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^n{}_m{}^k\delta_t{}^l-
       R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n)+\\+R_m{}^k{}_k{}^n\delta_t{}^l-
       R_m{}^l{}_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l+2R_m{}^l{}_t{}^n+
       R_t{}^l{}_m{}^n-\frac{1}{2}\cdot 2R_m{}^k{}_k{}^n\delta_t{}^l+
       \frac{1}{2}
       (R_t{}^k{}_k{}^l\delta_m{}^n+\\+R_k{}^l{}_t{}^k\delta_m{}^n-
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)-
       R_t{}^k{}_k{}^l\delta_m{}^n+\frac{1}{2}R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n=
       -2(2R_m{}^n{}_t{}^l-\\-2R_k{}^l{}_m{}^k\delta_t{}^n-
       2R_t{}^k{}_k{}^n\delta_m{}^l+R_k{}^l{}_t{}^k\delta_m{}^n+
       R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       \frac{1}{2}R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)
       \end{array}
       \right| \\ \\
       4R_k{}^l{}_m{}^k\delta_t{}^n+4R_t{}^k{}_k{}^n\delta_m{}^l-
       2R_k{}^l{}_t{}^k\delta_m{}^n-2R_m{}^k{}_k{}^n\delta_t{}^l-
       2R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l+
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l=0\spsd
       \end{array}
\end{equation}
Contract with $\delta_n{}^t$
\begin{equation}
       \begin{array}{c}
       16R_k{}^l{}_m{}^k+4R_t{}^k{}_k{}^t\delta_m{}^l-
       2R_k{}^l{}_m{}^k-2R_m{}^k{}_k{}^l-
       8R_k{}^r{}_r{}^k\delta_m{}^l+R_k{}^r{}_r{}^k\delta_m{}^l=0\sps\\
       R_k{}^l{}_m{}^k=\frac{1}{4}R_k{}^r{}_r{}^k\delta_m{}^l=
       -\frac{1}{8}R\delta_m{}^l
       \end{array}
\begin{array}{c}
    T_{\left[\alpha \beta \right]}=
    \frac{1}{4}\eta_\alpha{}^{aa_1}\eta_\beta{}^{bb_1}\cdot
    \frac{3}{2}(T_{a\left[ \right.a_1bb_1\left. \right]}-T_{\left[ \right. bb_1a
    \left.  \right]a_1})=\\
    =\frac{1}{4}\eta_\alpha{}^{aa_1}\eta_\beta{}^{bb_1}\cdot
    \frac{1}{2}(T_{ak}{}^{kd}\varepsilon_{a_1dbb_1}-T^{kd}{}_{ka_1}\varepsilon_
    {adbb_1})=
    \frac{1}{2}\eta_\alpha{}^{ca}\eta_\beta{}^{bk_1}\varepsilon_{adbk_1}\cdot\\
    \cdot\frac{1}{4}(T^{kd}{}_{kc}-T_{kc}{}^{kd})
    =A_{\alpha\beta d}{}^c\cdot
    \frac{1}{4}(T^{kd}{}_{kc}-T_{kc}{}^{kd})
    \end{array}
\begin{array}{c}
       R_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kdnr}\varepsilon_{kcns}-P_{kc}{}^{nr}\varepsilon^{kd}{}_{ns}+
       P_{kcns}\varepsilon^{kdnr}-P^{kd}{}_{ns}\varepsilon_{kc}{}^{nr})=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{mm_1}\frac{1}{2}\varepsilon^{mm_1nr}\varepsilon_{kcns}+
       P_{kc}{}^{mm_1}\frac{1}{2}\varepsilon_{mm_1ns}\varepsilon^{kdnr}-\\
       -P_{kc}{}^{nr}(\delta_n{}^k\delta_s{}^d-\delta_n{}^d\delta_s{}^k)-
       P^{kd}{}_{ns}(\delta_k{}^n\delta_c{}^r-\delta_k{}^r\delta_c{}^n))=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{kc}\delta_s{}^r-P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs}+\\
       +P_{kc}{}^{kd}\delta_s{}^r-P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs})=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}P^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}P_{kc}{}^{kd}\delta_s{}^r-
       \frac{1}{2}P_{kc}{}^{kr}\delta_s{}^d)=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}R\delta_s{}^d\delta_c{}^r+
       \frac{1}{4}R\delta_s{}^r\delta_c{}^d)\spsd
       \end{array}
\end{equation}
Similarly,
\begin{equation}
       \begin{array}{c}
       g_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\varepsilon_{sc}{}^{dr}-
       \frac{1}{2}\varepsilon^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}\varepsilon^{kd}{}_{kc}\delta_s{}^r-
       \frac{1}{2}\varepsilon_{kc}{}^{kr}\delta_s{}^d)=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\frac{1}{2}\delta_s{}^r\delta_c{}^d-2\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\end{equation}
Thus, from
\begin{equation}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}:=
       R_{\alpha\beta}{}^{\gamma\delta}-
       R_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}+
       1/10Rg_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}\sps
       \end{array}
\end{equation}
it follows
\begin{equation}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_c{}^d{}_s{}^r-\frac{1}{4}P_{sc}{}^{dr}+
       \frac{1}{8}R\delta_s{}^d\delta_c{}^r-
       \frac{1}{16}R\delta_s{}^r\delta_c{}^d+
       \frac{1}{40}R(\frac{1}{2}\delta_s{}^r\delta_c{}^d-\\
       -2\delta_s{}^d\delta_c{}^r))=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       R_{\left[\right.c}{}^k{}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]}+
       \frac{1}{40}R(3\delta_s{}^d\delta_c{}^r-
       2\delta_s{}^r\delta_c{}^d))\spsd
       \end{array}
\end{equation}
Then
\begin{equation}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\begin{array}{c}
       4C_k{}^l{}_t{}^n:=A^{\alpha\beta}{}_k{}^lA_{\gamma\delta t}{}^n
       C_{\alpha\beta}{}^{\gamma\delta}=
       A^{\alpha\beta}{}_k{}^lA_{\alpha\beta d}{}^c
       A^{\gamma\delta}{}_r{}^sA_{\gamma\delta t}{}^n
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\
       =(\frac{1}{2}\delta_k{}^l\delta_d{}^c-2\delta_k{}^c\delta_d{}^l)
        (\frac{1}{2}\delta_r{}^s\delta_t{}^n-2\delta_r{}^n\delta_t{}^s)
        (\frac{1}{2}R_c{}^d{}_s{}^r+\frac{1}{2}R_s{}^d{}_c{}^r+
         \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\
        =(2R_k{}^l{}_t{}^n+
        \frac{1}{8}R_{k_1}{}^{r_1}{}_{r_1}{}^{k_1}\delta_k{}^l\delta_t{}^n-
        \frac{1}{2}R_{k_1}{}^l{}_k{}^{k_1}\delta_t{}^n-
        \frac{1}{2}R_t{}^{k_1}{}_{k_1}{}^n\delta_k{}^l+\\
        +2R_t{}^l{}_k{}^n+\frac{1}{80}R
        (\delta_t{}^n\delta_k{}^l-\delta_t{}^n\delta_k{}^l-
        \delta_t{}^n\delta_k{}^l+4\delta_t{}^l\delta_k{}^n)=\\
        =(4R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n-
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_t{}^n\delta_k{}^l+
        \frac{1}{80}R(4\delta_t{}^l\delta_k{}^n-\delta_t{}^n\delta_k{}^l))=\\
        =4(R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n+
        \frac{1}{40}R\delta_{\left(\right.k}{}^l\delta_{t\left.\right)}{}^n)\sps
        \end{array}
\begin{array}{c}
     \frac{t}{T}=\frac{x}{X}=\frac{y}{Y}=\frac{z}{Z}=-\frac{\frac{1}{2}}{V-\frac{1}{2}}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\sps\\
     T=-t(2V-1)\sps X=-x(2V-1)\sps Y=-y(2V-1)\sps Z=-z(2V-1)\sps\\
     dT=-(dt\ (2V-1) +2tdV)\sps dX=-(dx\ (2V-1) +2xdV)\sps\\ dY=-(dy\ (2V-1) +2ydV)\sps dZ=-(dz\ (2V-1) +2zdV)\sps\\
     dS^2=dT^2+dV^2-dW^2-dX^2-dY^2-dZ^2=|dV=-dW|=\\=dT^2-dX^2-dY^2-dZ^2=
     (dt^2-dx^2-dy^2-dz^2)(2V-1)^2+\\+4(tdt-xdx-ydy-zdz)dV(2V-1)+4(t^2-x^2-y^2-z^2)dV^2=\\
     =|tdt-xdx-ydy-zdz=-\frac{1}{2}d(\frac{1}{2V-1})|=\Large\frac{dt^2-dx^2-dy^2-dz^2}{(t^2-x^2-y^2-z^2)^2}\spsd
\end{array}
\begin{array}{c}
     \varsigma=\frac{-iX+Y}{2V-1}=-y+ix\sps \omega=-\frac{i(T+Z)}{2V-1}=i(t+z)\sps \eta=\frac{i(Z-T)}{2V-1}=i(t-z)\sps\\
     \varsigma\bar\varsigma+\eta\omega=\frac{1}{2V-1}\sps\\
     d\varsigma     = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})-
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps
     d\bar\varsigma = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})+
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps\\
     d\omega    =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}+
                  \frac{dZ}{2V-1}-\frac{2ZdV}{(2V-1)^2})\sps
     d\eta  =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}-
                  \frac{dZ}{2V-1}+\frac{2ZdV}{(2V-1)^2})\sps\\
     d\varsigma d\bar\varsigma + d\omega d\eta=\frac{(dX^2+dY^2+dZ^2-dT^2)}{(2V-1)^2}-4\frac{dV}{(2V-1)^3}(XdX+YdY+ZdZ-TdT)+\\
     +4\frac{dV^2}{(2V-1)^4}(X^2+Y^2+Z^2-T^2)=-\frac{dT^2-dX^2-dY^2-dZ^2}{(T^2-X^2-Y^2-Z^2)^2}\sps\\
     ds^2:=dT^2-dX^2-dY^2-dZ^2=-\frac{d\varsigma d\bar\varsigma+d\eta d\omega}{(\varsigma\bar\varsigma+\eta\omega)^2}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\spsd
\end{array}
\begin{array}{ccc}
    \omega & \varsigma \\
    -\bar\varsigma & \eta
    \end{array}
    \right) \sps
    dX:=
    \left(
    \begin{array}{ccc}
    d\omega & d\varsigma \\
    -d\bar\varsigma & d\eta
    \end{array}
    \right) \sps
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
    \frac{\partial}{\partial\omega}   &
    \frac{\partial}{\partial\varsigma} \\[1.2ex]
    -\frac{\partial}{\partial\bar\varsigma} &
    \frac{\partial}{\partial\eta}
    \end{array}
\begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
\begin{array}{c}
    \tilde{\tilde X}=(\tilde{\tilde A} X+\tilde{\tilde B})
                     (\tilde{\tilde C} X+\tilde{\tilde D})^{-1}=\\
                    =(\tilde A(AX+B)+\tilde B(CX+D))
                     (\tilde C(AX+B)+\tilde D(CX+D))^{-1}=\\
    =((\tilde AA+\tilde BC)X+\tilde AB+\tilde BD)
    ((\tilde CA+\tilde DC)X+\tilde CB+\tilde DD)^{-1}\sps\\
    S:=
    \left(
    \begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
    \right) \sps
    \tilde S:=
    \left(
    \begin{array}{ccc}
    \tilde A & \tilde B \\
    \tilde C & \tilde D
    \end{array}
    \right) \sps
    \tilde{\tilde S}:=
    \left(
    \begin{array}{ccc}
    \tilde{\tilde  A} & \tilde{\tilde  B} \\
    \tilde{\tilde  C} & \tilde{\tilde  D}
    \end{array}
    \right)\sps
    \tilde{\tilde S}=\tilde S S\spsd
\end{array}
\begin{array}{c}
    X^*+X\equiv\tilde X^*+\tilde X=0\sps\\
    0=(AX+B)(CX+D)^{-1}+(CX+D)^{*-1}(AX+B)^*\sps\\
    0=(CX+D)^*(AX+B)+(AX+B)^*(CX+D)=\\
    =X^*(A^*C+C^*A)X+X^*(A^*D+C^*B)+
    (B^*C+D^*A)X+D^*B+B^*D\equiv \\
    \equiv X^*+X\spsd
\end{array}
\end{equation}
Whence,
\begin{equation}
\begin{array}{c}
    A^*C+C^*A=0\sps B^*D+D^*B=0\sps A^*D+C^*B=E\sps
    S^*\hat ES=\hat E \sps\\
    \hat E:=
    \left(
    \begin{array}{ccc}
     0 & E \\
     E & 0
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
Let
\begin{equation}
    X=YZ^{-1}\sps \tilde Y=AY+BZ\sps \tilde Z=CY+DZ\spsd
\end{equation}
Set
\begin{equation}
\begin{array}{c}
    X:=
    \left(
    \begin{array}{ccc}
     x_1 & x_2 \\
     x_3 & x_4
    \end{array}
    \right)\sps
    \hat X:=
    \left(
    \begin{array}{ccc}
     \hat x_1 & \hat x_2 \\
     \hat x_3 & \hat x_4
    \end{array}
    \right)\sps
    dX:=
    \left(
    \begin{array}{ccc}
     dx_1 & dx_2 \\
     dx_3 & dx_4
    \end{array}
    \right)\sps
    \hat dX:=
    \left(
    \begin{array}{ccc}
     d\hat x_1 & d\hat x_2 \\
     d\hat x_3 & d\hat x_4
    \end{array}
    \right)\sps\\ \\
    \Large
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial x_1} & \frac{\partial}{\partial x_2} \\[1.2ex]
     \frac{\partial}{\partial x_3} & \frac{\partial}{\partial x_4}
    \end{array}
    \right)\sps
    \frac{\partial}{\partial \hat X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial \hat x_1} & \frac{\partial}{\partial \hat x_2} \\[1.2ex]
     \frac{\partial}{\partial \hat x_3} & \frac{\partial}{\partial \hat x_4}
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
Then
\begin{equation}
\begin{array}{c}
    dX+d\hat X=d(X+\hat X)\sps\\
    d(X\hat X)=
    d\left(
    \begin{array}{ccc}
     x_1\hat x_1+x_2\hat x_3 & x_1\hat x_2+x_2\hat x_1 \\
     x_3\hat x_1+x_4\hat x_3 & x_3\hat x_2+x_4\hat x_4
    \end{array}
    \right)=\\
    =\left(
    \begin{array}{ccc}
     dx_1\hat x_1+dx_2\hat x_3 & dx_1\hat x_2+dx_2\hat x_1 \\
     dx_3\hat x_1+dx_4\hat x_3 & dx_3\hat dx_2+x_4\hat x_4
    \end{array}
    \right)+
    \left(
    \begin{array}{ccc}
     x_1d\hat x_1+x_2d\hat x_3 & x_1d\hat x_2+x_2d\hat x_1 \\
     x_3d\hat x_1+x_4d\hat x_3 & x_3d\hat x_2+x_4d\hat x_4
    \end{array}
    \right)=\\
    =(dX)\ \hat X+X\ (d\hat X)\spsd
\end{array}
\begin{array}{lcllcl}
    \hat{\hat X}=AX+B   & \Rightarrow & d\hat{\hat X}=AdX\sps &
    \hat{\hat X}=X^{-1} & \Rightarrow & d\hat{\hat X}=-X^{-1}\ dX\ X^{-1}\spsd\\
\end{array}
\begin{array}{c}
    \hat{\hat X}X=1\sps
    (d\hat{\hat X})\ X+\hat{\hat X}\ (dX)=0\sps\\
    (d\hat{\hat X})\ X+X^{-1}\ (dX)=0\sps
    d\hat{\hat X}=-X^{-1}\ (dX)\ X^{-1}\spsd
\end{array}
\begin{array}{c}
    \tilde X^*+\tilde X=0\sps
    -\tilde X^*=\tilde X\sps\\
    -(CX+D)^{*-1}(AX+B)^*=(AX+B)(CX+D)^{-1}\sps\\
    -(AX+B)^*=(CX+D)^*(AX+B)(CX+D)^{-1}\spsd
\end{array}
\begin{array}{c}
    (-X^*A^*-B^*)CdX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (-X^*A^*C-B^*C)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (X^*C^*A+D^*A-E)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (CX+D)^*AdX-(CX+D)^*(AX+B)(CX+D)^{-1}CdX=dX\sps\\
    A(dX)(CX+D)^{-1}-(AX+B)(CX+D)^{-1}C(dX)(CX+D)^{-1}=\\=(CX+D)^{*-1}(dX)(CX+D)^{-1}\sps\\
    (d(AX+B))\ (CX+D)^{-1}+(AX+B)d((CX+D)^{-1})=\\=(CY+DZ)^{*-1}Z^*(dX)Z(CY+DZ)^{-1}\sps\\
    \tilde Z^*\ d\tilde X \tilde Z=Z^*\ dX Z\spsd
\end{array}
\begin{array}{cc}
     \hat x_1=a_1x_1+a_2x_3+b_1\sps & \hat x_2=a_1x_2+a_2x_4+b_2\sps \\
     \hat x_3=a_3x_1+a_4x_3+b_3\sps & \hat x_4=a_3x_2+a_4x_4+b_4\spsd
    \end{array}
\end{equation}
Then
\begin{equation}
    \begin{array}{lcr}
     \frac{\partial}{\partial x_1}=
     a_1\frac{\partial}{\partial \hat x_1}+a_3\frac{\partial}{\partial \hat x_3}\sps & &
     \frac{\partial}{\partial x_2}=
     a_1\frac{\partial}{\partial \hat x_2}+a_3\frac{\partial}{\partial \hat x_4}\sps  \\ \\
     \frac{\partial}{\partial x_3}=
     a_2\frac{\partial}{\partial \hat x_1}+a_4\frac{\partial}{\partial \hat x_3}\sps &  &
     \frac{\partial}{\partial x_4}=
     a_2\frac{\partial}{\partial \hat x_2}+a_4\frac{\partial}{\partial \hat x_4}\sps
    \end{array}
\begin{array}{ccc}
     \frac{\partial}{\partial X}=A^T\frac{\partial}{\partial \hat X} &
     \Rightarrow &
     \frac{\partial}{\partial \hat X^T}=\frac{\partial}{\partial X^T}A^{-1}
     \ (det(A)\ne 0)\spsd
\end{array}
\begin{array}{cccccc}
     \hat x_1= \frac{x_4}{x_1x_4-x_2x_3} & \hat x_2=-\frac{x_2}{x_1x_4-x_2x_3}\sps
     \hat x_3=-\frac{x_3}{x_1x_4-x_2x_3} & \hat x_4=\frac{x_1}{x_1x_4-x_2x_3}\spsd
\end{array}
\end{equation}
Then
\begin{equation}
\begin{array}{c}
      \frac{\partial}{\partial x_1}=
      -\frac{x_4x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_2x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_3x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_2}=
       \frac{x_4x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_3x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_3}=
       \frac{x_4x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_2x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_4}=
      -\frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_1x_1}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps
\end{array}
\begin{array}{ccc}
       \frac{\partial}{\partial X}=-X^{-1T}
       \frac{\partial}{\partial \hat X}X^{-1T} &
       \Leftrightarrow &
       \frac{\partial}{\partial \hat X^T}=-X
       \frac{\partial}{\partial X^T}X\spsd
\end{array}
\end{equation}
Assume that $det(C)\ne 0$, then
\begin{equation}
\begin{array}{c}
        \tilde X=(AX+B)(CX+D)^{-1}=AC^{-1}+(B-AC^{-1}D)(CX+D)^{-1}\sps\\
       \frac{\partial}{\partial \tilde X^T}=\frac{\partial}{\partial (CX+D)^{T-1}}(B-AC^{-1}D)^{-1}=\\
       =-(CX+D)\frac{\partial}{\partial (CX+D)^T}(CX+D)(B-AC^{-1}D)^{-1}=\\
       =-(CX+D)\frac{\partial}{\partial X^T}C^{-1}(CX+D)(B-AC^{-1}D)^{-1}=\\
      =-(CX+D)\frac{\partial}{\partial X^T}(XC^*+C^{-1}DC^*)(BC^*-AC^{-1}DC^*)^{-1}=\\
      =(CX+D)\frac{\partial}{\partial X^T}(CX+D)^*(BC^*+AD^*)^{-1}=
      (CX+D)\frac{\partial}{\partial X^T}(CX+D)^*\spsd
\end{array}
\end{equation}
Whence,
\begin{equation}
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}=
       Z^{-1}\frac{\partial}{\partial X^T} Z^{*-1}\spsd
\end{equation}
If now $det(C)=0$ then set
\begin{equation}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X^{-1}=(CX+D)(AX+B)^{-1}\sps
       \tilde{\tilde Z}=AY+BZ\sps \tilde{\tilde C}=A\sps
       det(\tilde{\tilde C})\ne 0\spsd
\end{array}
\end{equation}
If $det(A)\ne 0$ then
\begin{equation}
\begin{array}{c}
       Z^{-1}\frac{\partial}{\partial \tilde X^T} Z^{*-1}=
       \tilde{\tilde Z}^{-1}\frac{\partial}{\partial \tilde{\tilde X}^T}\tilde{\tilde Z}^{*-1}=\\
       =-(AY+BZ)^{-1}\tilde X\frac{\partial}{\partial \tilde X^T}
       \tilde X(AY+BZ)^{*-1}=|\tilde X^*=-\tilde X|=\\
       =(AY+BZ)^{-1}(AY+BZ)(CY+DZ)^{-1}\frac{\partial}{\partial \tilde X^T}\times\\
        \times(CY+DZ)^{*-1}(AY+BZ)^*(AY+BZ)^{*-1}=
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}\spsd
\end{array}
\end{equation}
If $det(A)=0$ then set
\begin{equation}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X+\tilde D\sps
       \tilde{\tilde{\tilde X}}=\tilde{\tilde X}^{-1}\sps
       \tilde{\tilde{\tilde X}}=
       (\tilde{\tilde{\tilde A}}X+\tilde{\tilde{\tilde B}})
       (\tilde{\tilde{\tilde C}}X+\tilde{\tilde{\tilde D}})^{-1}\sps
        \tilde{\tilde{\tilde C}}=A+\tilde DC\sps
        det(\tilde{\tilde{\tilde C}})\ne 0\spsd
\end{array}
\begin{array}{c}
         Z^{-1}\frac{\partial}{\partial X^T}Z^{*-1}=
         \tilde{\tilde{\tilde Z}}^{-1}
         \frac{\partial}{\partial \tilde{\tilde{\tilde X}}^T}
         \tilde{\tilde{\tilde Z}}^{*-1}
         =\tilde{\tilde Z}^{-1}
         \frac{\partial}{\partial \tilde{\tilde X}^T}
         \tilde{\tilde Z}^{*-1}=
         \tilde Z^{-1}
         \frac{\partial}{\partial \tilde X^T}
         \tilde Z^{*-1}\sps
\end{array}
\begin{array}{c}
\frac{1}{2}\eta_{(\Lambda\Psi)}{}^\Theta\eta_{\Theta\Phi}{}^{\Upsilon}=
\eta_{\left(\right.\Lambda}{}^{AB}P_{\Psi\left.\right)A}P^\Theta{}_B\eta_{\Theta CD}P_\Phi{}^CP^{\Upsilon D}=\\
=(-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)AX}+2\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)(AX)})X^X
P^\Theta{}_B\eta_{\Theta CD}P_\Phi{}^CP^{\Upsilon D}=\\
=-\frac{1}{2}g_{\Lambda\Psi}X^BX^Y\varepsilon_{YBCD}P_\Phi{}^CP^{\Upsilon D}+\frac{1}{4\sqrt{2}}\eta_{\left(\right.\Psi}{}^K{}_{|K}
\eta_{\Theta\Phi}{}^\Upsilon P^\Theta{}_{B|}P_{\Lambda\left.\right)}{}^B=\\
=-\frac{1}{2}g_{\Lambda\Psi}\delta_{\Phi}{}^\Upsilon+\frac{1}{4\sqrt{2}}\eta_{\left(\right.\Psi}{}^K{}_{|K|}\eta_{\Lambda\left.\right)\Phi}{}^\Upsilon\sps
\\ \\
\frac{1}{2}\eta_{\left(\right.\Lambda|\Theta|}{}^\Upsilon\eta_{\Psi\left.\right)\Phi}{}^\Theta=
\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)}{}^{CD}P_{\Theta A}P^\Upsilon{}_BP_{\Phi C}P^\Theta{}_D=\\
=(-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)}{}_A{}^{C}+2\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)}{}_K{}^{K}
\cdot\frac{1}{8}\delta_A{}^C)P^\Upsilon{}_BP_{\Phi C}=\\
=-\frac{1}{2}g_{\Lambda\Psi}\delta_\Phi{}^\Upsilon+\frac{1}{4}\eta_{\left(\right.\Lambda}{}^{CB}\eta_{\Psi\left.\right)}{}_K{}^{K}P^\Upsilon{}_BP_{\Phi C}=
-\frac{1}{2}g_{\Lambda\Psi}\delta_{\Phi}{}^\Upsilon+\frac{1}{4\sqrt{2}}\eta_{\left(\right.\Psi}{}^K{}_{|K|}\eta_{\Lambda\left.\right)\Phi}{}^\Upsilon\sps
\\ \\
\frac{1}{2}\eta_{\Lambda\Theta}{}^{\Phi}\eta_{(\Upsilon\Psi)}{}^\Theta=
\eta_\Lambda{}^{AB}P_{\Theta A}P^\Phi{}_B\eta_{\left(\right.\Psi}{}^{CD}P_{\Upsilon\left.\right)}{}_CP^\Theta{}_D=
\eta_{\Lambda D}{}^B\eta_{\left(\right.\Psi}{}^{CD}P_{\Upsilon\left.\right)}{}_CP^\Phi{}_B=\\
=\eta_{\Lambda D}{}^B(-\eta_{\left(\right.\Psi}{}^{CD}\eta_{\Upsilon\left.\right)}{}_{CX} X^X+\frac{1}{4}P_{\left(\right.\Psi}{}^D\eta_{\Upsilon\left.\right)}{}_K{}^K)P^\Phi{}_B=
-\frac{1}{2}g_{\Upsilon\Psi}\delta_\Lambda{}^\Phi+\frac{1}{4\sqrt{2}}\eta_{\Lambda\left(\right.\Psi}{}^\Phi\eta_{\Upsilon\left.\right)}{}_K{}^{K}\sps
\\ \\
\frac{1}{2}\eta_{\Lambda\left(\right.\Psi}{}^\Theta\eta_{|\Theta|\Upsilon\left.\right)}{}^\Phi=
\eta_\Lambda{}^{AB}P_{\left(\right.\Psi |A}P^\Theta{}_B\eta_{\Theta|}{}^{CD}P_{\Upsilon\left.\right)C}P^\Phi{}_D=
\eta_\Lambda{}^{AB}P_{\left(\right.\Psi |A|}P_{\Upsilon\left.\right)C}\varepsilon_{XB}{}^{CD}X^XP^\Phi{}_D=\\
=(\eta_\Lambda{}^{CD}X^A-\eta_{\Lambda X}{}^B X^X\varepsilon^A{}_B{}^{CD})P_{\left(\right.\Psi |A|}P_{\Upsilon\left.\right)C}P^\Phi{}_D=
-\frac{1}{2}g_{\Upsilon\Psi}\delta_\Lambda{}^\Phi+\frac{1}{4\sqrt{2}}\eta_{\Lambda\left(\right.\Psi}{}^\Phi\eta_{\Upsilon\left.\right)}{}_K{}^{K}\spsd
\end{array}
\begin{array}{c}
r^\Phi\eta_{\Phi\Theta}{}^\Omega\eta_{\Lambda\Psi}{}^{\Theta}\eta_{\Omega\Upsilon}{}^\Gamma r^\Upsilon=
r^\Phi\eta_{\Phi\Lambda}{}^\Theta\eta_{\Theta\Omega}{}^{\Gamma}\eta_{\Psi\Upsilon}{}^\Omega r^\Upsilon\sps\\
r^\Phi\eta_{\Phi\Lambda}{}^\Theta\eta_{\Theta\Delta}{}^{\Gamma}=
r^\Phi\eta_{\Phi\Theta}{}^\Omega\eta_{\Lambda\Psi}{}^{\Theta}\eta_{\Omega\Upsilon}{}^\Gamma r^\Upsilon\eta^\Psi{}_{\Xi\Delta} r^\Xi\spsd
\end{array}
\end{equation}
Since $r^\Lambda=\eta^\Lambda{}_{AB}X^AY^B=P^\Lambda{}_BY^B$, then
\begin{equation}
\begin{array}{c}
R_S{}^QP^\Theta{}_Q\eta_\Theta{}^{CD}=\underbrace{R_B{}^K}_{[=\varepsilon_B{}^{KMN}X_MY_N]}
\underbrace{P^\Lambda{}_S\eta_\Lambda{}^{AB}}_{[=X^P\varepsilon_{PS}{}^{AB}]}
\underbrace{P^\Omega{}_K\eta_\Omega{}^{VD} Y_V}_{[=\varepsilon_K{}^{LDV}X_LY_V]}
\underbrace{P^\Psi{}_A\eta_\Psi{}^{YC} Y_Y}_{[\varepsilon_A{}^{XCY}X_XY_Y]}\sps\\
X_XY_Y\varepsilon_S{}^{QXY}\varepsilon_{RQ}{}^{CD}X^R=
\varepsilon_B{}^{KMN}X_MY_N X^P\varepsilon_{PS}{}^{AB}\varepsilon_K{}^{LDV}X_LY_V\varepsilon_A{}^{XCY}X_XY_Y\spsd\\
\end{array}
\end{equation}
\begin{enumerate}
\item Right path.
\begin{equation}
\begin{array}{c}
\varepsilon_B{}^{KMN}X_MY_N X^P\varepsilon_{PS}{}^{AB}\varepsilon_K{}^{LDV}X_LY_V\varepsilon_A{}^{XCY}X_XY_Y=\\
=X^P\varepsilon_{PS}{}^{AB}\varepsilon_A{}^{XCY}X_XY_Y\varepsilon_B{}^{KMN}X_MY_N\varepsilon_K{}^{LDV}X_LY_V=\\
=X^P\varepsilon_{PS}{}^{AB}\varepsilon_A{}^{XCY}X_XY_Y(-\varepsilon^{KMN}{}_B+\delta_B{}^M\varepsilon^{KN})X_MY_N\varepsilon_K{}^{LDV}X_LY_V=\\
=X^P\varepsilon_{PS}{}^{AB}\varepsilon_A{}^{XCY}X_XY_Y(-\varepsilon^{DVN}{}_BY_VY_N+\varepsilon^{NLDV}X_BY_NY_VX_L)=\\
=X^P(\varepsilon_{PS}\varepsilon^{AB}+\delta_P{}^A\delta_S{}^B-\delta_P{}^B\delta_S{}^A-\varepsilon^B{}_S{}^A{}_P)\varepsilon_A{}^{XCY}X_XY_Y\\
(-Y^DY_B+\delta_B{}^D+X_LY^LY^DX_B-X^DX_B)=\\
=(X^S\varepsilon^{BXCY}X_XY_Y+\delta_S{}^BY^C-X^B\varepsilon_S{}^{XCY}X_XY_Y-\varepsilon^B{}_S{}^{CY}Y_Y)\\
(-Y^DY_B+\delta_B{}^D+X_LY^LY^DX_B-X^DX_B)=\\
=-X_SY^DX_XY_BY_Y\varepsilon^{BXCY}+X_S\varepsilon^{DXCY}Y_YX_X+X_SY^LX_LY^DX_B\varepsilon^{BXCY}X_XY_Y-\\
-X_SX^DX_B\varepsilon^{BXCY}X_XY_Y-Y^CY^DY_S+Y^C\delta_S{}^D+Y^CY^DX_SX_LY^L-Y^CX^DX_S+\\
+X^B\varepsilon_S{}^{XCY}X_XY_YY^DY_B-X^D\varepsilon_S{}^{XCY}X_XY_Y-Y^LX_LY^DX_BX^B\varepsilon_S{}^{XCY}X_XY_Y+\\
+X^BX_BX^D\varepsilon_S{}^{XCY}X_XY_Y+Y^DY_B\varepsilon^B{}_S{}^{CY}Y_Y-\varepsilon^D{}_S{}^{CY}Y_Y-\\
-Y^LX_LY^DX_B\varepsilon^B{}_S{}^{CY}Y_Y+X^DX_B\varepsilon^B{}_S{}^{CY}Y_Y=\\
=-X_SY^DX_X(\underbrace{Y^XY^C}_{1}-\varepsilon^{CX})+X_S\varepsilon^{DXCY}Y_YX_X+\underbrace{X_SY^CY^DY^LX_L}_{2}-\\
-\underbrace{X_SX^DY^C}_{3}-\underbrace{Y^CY^DY_S}_{4}+Y_C\delta_S{}^D+\underbrace{Y^CY^DX_SX_LY^L}_{1}-Y^CX^DX_S+\\
+\underbrace{X^BY_BY^D\varepsilon_S{}^{XCY}X_XY_Y}_{2}-\underbrace{X^D\varepsilon_S{}^{XCY}X_XY_Y}_{3}-\underbrace{2X^LY_LY^D\varepsilon_S{}^{XCY}X_XY_Y}_{2}+\\
+2\underbrace{X^D\varepsilon_S{}^{XCY}X_XY_Y}_{3}+Y^D(\underbrace{Y_SY^C}_{4}-\delta_S{}^C)-\varepsilon^D{}_S{}^{CY}Y_Y-\\
-\underbrace{Y^LX_LY^DX_B\varepsilon^B{}_S{}^{CY}Y_Y}_{1}+\underbrace{X^DX_B\varepsilon^B{}_S{}^{CY}Y_Y}_{3}=\\
=X_S\varepsilon^{DXCY}Y_YX_X+X_SY^DX^C-X_SX^DY^C-\varepsilon^D{}_S{}^{CY}Y_Y+Y^C\delta_S{}^D-Y^D\delta_S{}^C=\\
=X_S\varepsilon^{CDXY}Y_YX_X-\varepsilon^{CD}{}_S{}^YY_Y\spsd
\end{array}
\end{equation}
\item Left path.
\begin{equation}
\begin{array}{c}
X_XY_Y\varepsilon_S{}^{QXY}\varepsilon_{RQ}{}^{CD}X^R=
(\delta_S{}^X\varepsilon^{QY}-\varepsilon^{XQ}{}_S{}^Y)\varepsilon_{RQ}{}^{CD}X^RX_XY_Y=\\
=X_SY^QX^R\varepsilon_{RQ}{}^{CD}-\varepsilon_S{}^{YCD}Y_Y\spsd
\end{array}
\begin{array}{c}
\eta_\Lambda{}^{KA}\eta_{\Psi K}{}^B\eta^\Lambda{}_{LC}\eta^{\Psi L}{}_D=\varepsilon_{LC}{}^{KA}\varepsilon_K{}^{BL}{}_D=\\
=(\varepsilon_{LC}\varepsilon^{KA}-\delta_L{}^A\delta_C{}^K+\varepsilon^K{}_{LC}{}^A)
(\delta_K{}^B\delta_D{}^L-\varepsilon_{KD}\varepsilon^{BL}+\varepsilon_K{}^L{}_D{}^B)=\\
=\varepsilon_{CD}\varepsilon^{AB}-\delta_D{}^A\delta_C{}^B+\varepsilon^B{}_{DC}{}^A-
\delta_D{}^A\delta_C{}^B+\varepsilon_{CD}\varepsilon^{AB}-\varepsilon_D{}^B{}_C{}^A+\\
+\varepsilon^A{}_{CD}{}^B-\varepsilon_C{}^A{}_D{}^B+4\varepsilon_C{}^A{}_D{}^B=
2(\varepsilon_{CD}\varepsilon^{AB}+\delta_C{}^A\delta_D{}^B-\delta_D{}^A\delta_C{}^B)\spsd
\end{array}
\end{equation}
\item Second.\\
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{KA}\eta_{\Psi K}{}^B\eta^\Lambda{}_{CL}\eta^\Psi{}_D{}^L=\varepsilon_{CL}{}^{KA}\varepsilon_K{}^B{}_D{}^L=
(\delta_C{}^K\delta_L{}^A-\varepsilon^K{}_{LC}{}^A)(\varepsilon_{KD}\varepsilon^{BL}-\varepsilon_K{}^L{}_D{}^B)=\\
=\varepsilon_{CD}\varepsilon^{AB}-\varepsilon_D{}^B{}_C{}^A-\varepsilon_C{}^A{}_D{}^B+4\varepsilon_C{}^A{}_D{}^B=
\varepsilon_{CD}\varepsilon^{AB}+2\varepsilon_C{}^A{}_D{}^B\spsd
\end{array}
\begin{array}{c}
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}\sps\\
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}^A{}_K\eta_\Omega{}^{BK}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+8\eta_{\left[\right.\Upsilon}g_{\Omega\left.\right]\left[\right.\Lambda}\eta_{\Psi\left.\right]}\sps\\
\eta_{\left[\right.\Lambda}{}_{|A|}{}^C\eta_{\Psi\left.\right]}{}_{BC}\eta_\Upsilon{}^A{}_K\eta_\Omega{}^{BK}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}\sps\\
\eta_{\left[\right.\Lambda}{}_{|A|}{}^C\eta_{\Psi\left.\right]}{}_{BC}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+8\eta_{\left[\right.\Upsilon}g_{\Omega\left.\right]\left[\right.\Lambda}\eta_{\Psi\left.\right]}\spsd\\
\end{array}
\end{equation}
\end{enumerate}
In addition,
\begin{equation}
\begin{array}{c}
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}=
8g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+
\eta_\Upsilon{}^C{}_A\eta_{\left[\right.\Psi |CB|}\eta_{\Lambda\left.\right]}{}^{KB}\eta_\Omega{}_K{}^A=\\
=8g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+
(\eta_{\left[\right.\Lambda}{}^{BK}\eta_{\Psi\left.\right]}{}_{BC}+2\eta_{\left[\right.\Lambda}{}^K{}_{|C|}\eta_{\Psi\left.\right]})
(\eta_{\left[\right.\Upsilon |A|}{}^C\eta_{\Omega\left.\right]}{}^A{}_K+2\eta_{\left[\right.\Omega}{}_{|K|}{}^C\eta_{\Upsilon\left.\right]})=\\
=8g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}-
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}-
2\eta_{\left[\right.\Psi}{}^K{}_{|C|}\eta_{\Lambda\left.\right]}\eta_{\left[\right.\Upsilon}{}_{|A|}{}^C\eta_{\Omega\left.\right]}{}^A{}_K+\\
+2\eta_{\left[\right.\Omega}{}_{|K|}{}^C\eta_{\Upsilon\left.\right]}\eta_{\left[\right.\Lambda}{}^{BK}\eta_{\Psi\left.\right]}{}_{BC}-
16\eta_{\left[\right.\Lambda}g_{\Psi\left.\right]\left[\right.\Omega}\eta_{\Upsilon\left.\right]}\spsd
\end{array}

==> (inline-40) <==
\begin{array}{lcll}
2(z_\Lambda z_\Psi +z_\Psi z_\Lambda)&=&
(x_{2\Lambda}+ix_{2\Lambda -1})(x_{2\Psi}+ix_{2\Psi -1})+(x_{2\Psi}+ix_{2\Psi -1})(x_{2\Lambda}+ix_{2\Lambda -1})=&\\
&=&x_{2\Lambda}x_{2\Psi}-x_{2\Lambda -1}x_{2\Psi -1}+i(x_{2\Lambda -1}x_{2\Psi}+x_{2\Lambda}x_{2\Psi -1})+&\\
&+&x_{2\Psi}x_{2\Lambda}-x_{2\Psi -1}x_{2\Lambda -1}+i(x_{2\Psi -1}x_{2\Lambda}+x_{2\Psi}x_{2\Lambda -1})=&\\
& &
=\begin{cases}
4,&\Lambda =\Psi\sps\\
0,&\Lambda \ne\Psi\sps\\
\end{cases}\\
2(z_\Lambda \bar z_\Psi +\bar z_\Psi z_\Lambda)&=&
(x_{2\Lambda}+ix_{2\Lambda -1})(x_{2\Psi}-ix_{2\Psi -1})+(x_{2\Psi}-ix_{2\Psi -1})(x_{2\Lambda}+ix_{2\Lambda -1})=&\\
&=&x_{2\Lambda}x_{2\Psi}+x_{2\Lambda -1}x_{2\Psi -1}-i(-x_{2\Lambda -1}x_{2\Psi}+x_{2\Lambda}x_{2\Psi -1})+&\\
&+&x_{2\Psi}x_{2\Lambda}+x_{2\Psi -1}x_{2\Lambda -1}-i(x_{2\Psi -1}x_{2\Lambda}-x_{2\Psi}x_{2\Lambda -1})=0\sps&\\
\end{array}
\end{equation}
\begin{equation}
\label{re2.2}
\begin{array}{l}
z_\Lambda z_\Psi +z_\Psi z_\Lambda =g(z_\Lambda ,z_\Psi)\spsd
\end{array}
\begin{array}{c}
CL(G_{(n+1,n+1)}^{(2n+2)})=CL(G_{(n,n)}^{2n})\otimes CL(G_{(1,1)}^2)\sps\\
CL(G_{(2n+2,0)}^{(2n+2)})=CL(G_{(2n,0)}^{2n})\otimes CL(G_{(2,0)}^2)\sps
CL(g^n)=CL(g^{n-2})\otimes CL(g^2)
\end{array}
\end{equation}
с умножением $a\cdot b=(\tilde a\sps\tilde{\tilde a})\cdot (\tilde b\sps\tilde{\tilde b})=(\tilde a\tilde b\sps\tilde{\tilde a}\tilde{\tilde b})$.
\end{theoremr}
\begin{proof}
Пусть $x_\myf\Lambda$ - базис $\mathcal V^{2n}$, а $x_{2n+1},x_{2n+2}$ - базис в $\mathcal V^2$
\begin{equation}
\begin{array}{ll}
x_\myf\Lambda x_\myf\Psi + x_\myf\Psi x_\myf\Lambda =0\sps  (\myf\Lambda\ne \myf\Psi);&
(x_{2\Lambda}){}^2=1;\ \ (x_{2\Lambda-1}){}^2=-1\sps\\
x_{2n+1} x_{2n+2} + x_{2n+2} x_{2n+1} =0;\ \  &
(x_{2n+2}){}^2=-1;\ \ (x_{2n+1}){}^2=1\spsd
\end{array}
\begin{array}{l}
X_\myf\Lambda X_\myf\Psi + X_\myf\Psi X_\myf\Lambda =0\sps  (\myf\Lambda\ne \myf\Psi)\sps
(X_{2\Lambda})^2=1\sps (X_{2\Lambda-1})^2=-1\sps\\
\mbox{ в этом уравнении $\Lambda =\overline{1,n+1}\sps\myf\Lambda =\overline{1,2n+2}$.}
\end{array}
\begin{array}{c}
a=a_1X_{2n+2}X_{2n+1}+a_2X_{2n+2}+a_3X_{2n+1}+a_4=\\
=a_1\otimes x_{2n+1}x_{2n+2}+a_2\otimes x_{2n+1}+a_3\otimes x_{2n+2}+a_4\otimes 1\spsd
\end{array}
\begin{array}{c}
y_{2n+1}=(x_{2n+1}+x_{2n+2})/2\sps y_{2n+2}=(x_{2n+1}-x_{2n+2})/2\sps\\
(y_{2n+1}){}^2=0\sps (y_{2n+2}){}^2=0\sps
2y_{2n+1}y_{2n+2}=1-x_{2n+1}x_{2n+2}\spsd
\end{array}
\begin{array}{c}
a=a_1x_{2n+1}x_{2n+2}+a_2x_{2n+1}+a_3x_{2n+2}+a_4=\\
=\left(
\begin{array}{rr}
y_{2n+1}y_{2n+2} & y_{2n+2}
\end{array}
\right)
\left(
\begin{array}{rr}
-a_1+a_4 & a_2+a_3\\
a_2-a_3  & a_1+a_4
\end{array}
\right)
\left(
\begin{array}{c}
y_{2n+1}y_{2n+2}\\
y_{2n+1}
\end{array}
\right)\sps
\end{array}
\begin{array}{c}
\begin{array}{ccccccccl}
c:=a\cdot b&=&     (a_1\otimes x_{2n+1}x_{2n+2}&+&a_2\otimes x_{2n+1}&+&a_3\otimes x_{2n+2}&+&a_4\otimes 1)\cdot\\
           & &\cdot(b_1\otimes x_{2n+1}x_{2n+2}&+&b_2\otimes x_{2n+1}&+&b_3\otimes x_{2n+2}&+&b_4\otimes 1)=\\
\end{array}\\
\begin{array}{lll}
=\underbrace{(a_2b_3-a_3b_2+a_1b_4+a_4b_1)}_{:=c_1}\otimes x_{2n+1}x_{2n+2}&+&
 \underbrace{(a_2b_4+a_4b_2-a_1b_3+a_3b_1)}_{:=c_2}\otimes x_{2n+1}+\\
+\underbrace{(a_3b_4+a_4b_3-a_1b_2+a_2b_1)}_{:=c_3}\otimes x_{2n+2}&+&
 \underbrace{(a_1b_1+a_4b_4+a_2b_2-a_3b_3)}_{:=c_4}
\end{array}
\end{array}
\begin{array}{c}
c:=a\cdot b=
\left(
\begin{array}{rr}
-a_1+a_4 & a_2+a_3\\
a_2-a_3  & a_1+a_4
\end{array}
\right)\cdot
\left(
\begin{array}{rr}
-b_1+b_4 & b_2+b_3\\
b_2-b_3  & b_1+b_4
\end{array}
\right)=\\
\begin{array}{l}
=\left(
\begin{array}{l}
 a_1b_1-a_1b_4-a_4b_1+a_4b_4+a_2b_2+a_3b_2-a_2b_3-a_3b_3 \\
-a_2b_1+a_3b_1+a_2b_4-a_3b_4+a_1b_2+a_4b_2-a_1b_3-a_4b_3
\end{array}
\right.\\\left.
\begin{array}{rr}
 \phantom{a_1b_1-a_1b_4-a_4b_1+a_4b_4}&-a_1b_2+a_4b_2-a_1b_3+a_4b_3+a_2b_1+a_3b_1+a_2b_4+a_3b_4\\
 \phantom{a_1b_1-a_1b_4-a_4b_1+a_4b_4}& a_2b_2-a_3b_2+a_2b_3-a_3b_3+a_1b_1+a_4b_1+a_1b_4+a_4b_4
\end{array}
\right)=
\end{array}\\
=\left(
\begin{array}{rr}
-c_1+c_4 & c_2+c_3\\
c_2-c_3  & c_1+c_4
\end{array}
\right)\spsd
\end{array}
\begin{array}{rr}
0 & 1\\
1 & 0
\end{array}
\right)\sps
x_{2n+2}=
\left(
\begin{array}{rr}
 0 & 1\\
-1 & 0
\end{array}
\begin{array}{c}
\sqrt 2z_{n+1}=x_{2n+2}+ix_{2n+1}\sps
\sqrt 2z_{n+2}=x_{2n+4}+ix_{2n+3}\sps\\
\begin{array}{c}
z_{n+1}z_{n+1}=1\sps z_{n+1}\bar z_{n+1}=ix_{2n+1}x_{2n+2}=-\bar z_{n+1}z_{n+1}\sps\\
z_{n+2}z_{n+2}=1\sps z_{n+2}\bar z_{n+2}=ix_{2n+3}x_{2n+4}=-\bar z_{n+2}z_{n+2}\sps
\end{array}\\
z_{n+1}z_{n+2}+z_{n+2}z_{n+1}=0\spsd
\end{array}
\begin{array}{c}
x_{2n+2}=
\left(
\begin{array}{rrrr}
0 & 0 & 1 & 0\\
0 & 0 & 0 & 1\\
1 & 0 & 0 & 0\\
0 & 1 & 0 & 0
\end{array}
\right)\sps
x_{2n+1}=
\left(
\begin{array}{rrrr}
0 & 0 & 1 & 0\\
0 & 0 & 0 &-1\\
-1& 0 & 0 & 0\\
0 & 1 & 0 & 0
\end{array}
\right)\sps\\
x_{2n+4}=
\left(
\begin{array}{rrrr}
0 & 0 & 0 & 1\\
0 & 0 &-1 & 0\\
0 &-1 & 0 & 0\\
1 & 0 & 0 & 0
\end{array}
\right)\sps
x_{2n+3}=
\left(
\begin{array}{rrrr}
 0 & 0 & 0 &-1\\
 0 & 0 &-1 & 0\\
 0 & 1 & 0 & 0\\
 1 & 0 & 0 & 0
\end{array}
\right)\spsd
\end{array}
\begin{array}{rr}
  0  & 1+i\\
 1-i & 0
\end{array}
\right)\sps
\sqrt{2}z_{n+2}=
\left(
\begin{array}{rr}
   0 & 1-i\\
 1+i & 0
\end{array}

==> (inline-41) <==
\begin{array}{c}
 g_{\Lambda\Psi}:=G_{\myf\Lambda\myf\Psi} m_\Lambda{}^\myf\Lambda m_\Psi{}^\myf\Psi\sps
 \bar g_{\Lambda ' \Psi '}:=G_{\myf\Lambda\myf\Psi} \bar m_{\Lambda '}{}^\myf\Lambda \bar m_{\Psi '}{}^\myf\Psi\sps\\
 g_{\Lambda ' \Psi }:=G_{\myf\Lambda\myf\Psi} \bar m_{\Lambda '}{}^\myf\Lambda m_\Psi{}^\myf\Psi\sps
 \bar g_{\Lambda \Psi '}:=G_{\myf\Lambda\myf\Psi} \bar m_\Lambda{}^\myf\Lambda \bar m_{\Psi '}{}^\myf\Psi\spsd
\end{array}
\begin{array}{c}
 0=g_{\Lambda ' \Psi} \bar m^{\Lambda '}{}_\myf\Omega m^\Psi{}_\myf\Theta=
 (G_{\myf\Lambda\myf\Psi} \bar m_{\Lambda '}{}^\myf\Lambda m_\Psi{}^\myf\Psi) \bar m^{\Lambda '}{}_\myf\Omega m^\Psi{}_\myf\Theta=
 G_{\myf\Lambda\myf\Psi}(\bar m_{\Lambda '} {}^\myf\Lambda \bar m^{\Lambda '}{}_\myf\Omega )( m_\Psi{}^\myf\Psi m^\Psi{}_\myf\Theta)=\\
 =G_{\myf\Lambda\myf\Psi}\cdot \frac{1}{2}(\delta_\myf\Omega{}^\myf\Lambda - if_\myf\Omega{}^\myf\Lambda ) \cdot
 \frac{1}{2}(\delta_\myf\Theta{}^\myf\Psi + if_\myf\Theta{}^\myf\Psi)=\\
 =\frac{1}{4}(\underbrace{G_{\myf\Omega\myf\Theta}+(f_\myf\Omega{}^\myf\Lambda f_\myf\Theta{}^\myf\Psi G_{\myf\Lambda\myf\Psi})}_{=0} +
  i(\underbrace{(f_\myf\Omega{}^\myf\Lambda G_{\myf\Lambda\myf\Theta})-(f_\myf\Theta{}^\myf\Psi G_{\myf\Omega\myf\Psi}))}_{=0})=0\spsd
\end{array}
\begin{array}{cc}
  0 & E \\
 -E & 0
\end{array}
\right)
\left(
\begin{array}{cc}
  E & 0 \\
  0 & -E
\end{array}
\right)
\left(
\begin{array}{cc}
  0 & -E \\
  E &  0
\end{array}
\right)
=
-\left(
\begin{array}{cc}
  E &  0 \\
  0 & -E
\end{array}
\begin{array}{c}
 m_\Lambda{}^\myf\Lambda=\frac{1}{\sqrt{2}}(1,i)\sps
 (m^T)_\myf\Lambda{}^\Lambda=\frac{1}{\sqrt{2}}
\left(
\begin{array}{c}
  1  \\
 -i
\end{array}
\right)\sps
 g_{\Lambda\Psi}=1\sps\\
 G_{\myf\Lambda\myf\Psi}=
\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}
\right)\sps
 f_\myf\Lambda{}^\myf\Psi=
\left(
\begin{array}{cc}
  0 & 1 \\
 -1 & 0
\end{array}\right)\spsd
\end{array}
\begin{array}{c}
 \triangle_\myf\Psi{}^\myf\Lambda \gamma_\myf\Lambda=
 \frac{1}{2}(\delta_\myf\Psi{}^\myf\Lambda+if_\myf\Psi{}^\myf\Lambda)\gamma_\myf\Lambda=\\ \\
=\underbrace{\frac{1}{2}(\delta +\frac{(1+i)}{2}\tilde F+\frac{(1-i)}{2}\tilde  F^3)}_{:=\tilde\triangle_+}\gamma_\myf\Psi
 \underbrace{\frac{1}{2}(\delta +\frac{(1+i)}{2}\tilde {\tilde F}+\frac{(1-i)}{2}\tilde {\tilde F}^3)}_{:=\tilde {\tilde\triangle}_+}+\\
+\underbrace{\frac{1}{2}(\delta -\frac{(1+i)}{2}\tilde F-\frac{(1-i)}{2}\tilde F^3)}_{:=\tilde\triangle_-}\gamma_\myf\Psi
 \underbrace{\frac{1}{2}(\delta -\frac{(1+i)}{2}\tilde {\tilde F}-\frac{(1-i)}{2}\tilde {\tilde F}^3)}_{:=\tilde{\tilde\triangle}_-}=\\
=\tilde\triangle_+\gamma_\myf\Psi\tilde {\tilde\triangle}_+ +\tilde\triangle_-\gamma_\myf\Psi\tilde{\tilde\triangle}_-\spsd
\end{array}
\begin{array}{c}
 \left\{
 \begin{array}{l}
  \tilde m_\pm{}_{\hat A}{}^\myf B \tilde m_\pm{}^{\hat C}{}_\myf B=\delta_{\hat A}{}^{\hat C}\sps
  \\ \\
  \tilde m_\pm{}_{\hat A}{}^\myf B \tilde m_\mp{}^{\hat C}{}_\myf B=0\sps
  \\ \\
  \tilde m_\pm{}_{\hat A}{}^\myf B \tilde m_\pm{}^{\hat A}{}_\myf C=\\
  _=\underbrace{_{\frac{1}{2}(\delta_\myf C{}^\myf B \pm \frac{(1+i)}{2}\tilde F_\myf C{}^\myf B \pm
  \frac{(1-i)}{2}(\tilde F^3)_\myf C{}^\myf B)}}_{:=\tilde\triangle_\pm{}_\myf C{}^\myf B}\sps
  \\
 \end{array}
 \right.
 \left\{
 \begin{array}{l}
  \tilde{\tilde m}_\pm{}_{\hat A}{}^\myf B \tilde{\tilde m}_\pm{}^{\hat C}{}_\myf B=\delta_{\hat A}{}^{\hat C}\sps
  \\ \\
  \tilde{\tilde m}_\pm{}_{\hat A}{}^\myf B \tilde{\tilde m}_\mp{}^{\hat C}{}_\myf B=0\sps
  \\ \\
  \tilde{\tilde m}_\pm{}_{\hat A}{}^\myf B \tilde{\tilde m}_\pm{}^{\hat A}{}_\myf C=\\
  _=\underbrace{_{\frac{1}{2}(\delta_\myf C{}^\myf B \pm \frac{(1+i)}{2}\tilde {\tilde F}_\myf C{}^\myf B \pm
  \frac{(1-i)}{2}(\tilde {\tilde F}^3)_\myf C{}^\myf B)}}_{:=\tilde{\tilde\triangle}_\pm{}_\myf C{}^\myf B}\spsd
  \\
 \end{array}

==> (inline-42) <==
\begin{array}{rrr}
 \ch\theta &-\sh\theta & 0\\
 \sh\theta &-\ch\theta & 0\\
         0 &         0 & 1
\end{array}
\right)
\left(
\begin{array}{rrr}
 1 &          0 &          0 \\
 0 & \cos\alpha & \sin\alpha \\
 0 & \sin\alpha &-\cos\alpha
\end{array}
\right) =
\left(
\begin{array}{rrr}
 \ch\theta &-\cos\alpha\sh\theta &-\sin\alpha\sh\theta \\
 \sh\theta &-\cos\alpha\ch\theta &-\sin\alpha\ch\theta \\
         0 &          \sin\alpha &         -\cos\alpha
\end{array}
\begin{array}{rrr}
 a\ch\theta -b\cos\alpha\sh\theta -c\sin\alpha\sh\theta &=&a\\
 a\sh\theta -b\cos\alpha\ch\theta -c\sin\alpha\ch\theta &=&b\\
             b\sin\alpha          -c\cos\alpha          &=&c
\end{array}
\right.\sps
\begin{array}{l}
\frac{c}{b}=\tg\frac{\alpha}{2}\sps \frac{a}{b}=\cth\frac{\theta}{2}\sps \\ \\
r=(b\cth\frac{\theta}{2},b,b\tg\frac{\alpha}{2})\spsd
\end{array}
\begin{array}{rrr}
 \ch\frac{\theta}{2} &-\sh\frac{\theta}{2} & 0\\
-\sh\frac{\theta}{2} & \ch\frac{\theta}{2} & 0\\
                     0 &                 0 & 1
\end{array}
\right)
\left(
\begin{array}{c}
 b\cth\frac{\theta}{2} \\
 b \\
 b\tg\frac{\alpha}{2}
\end{array}
\right)=
\left(
\begin{array}{c}
 b/\sh\frac{\theta}{2} \\
 0 \\
 b\tg\frac{\alpha}{2}
\end{array}
\begin{array}{rrr}
 \ch\phi & 0 & \sh\phi\\
       0 & 1 &       0\\
 \sh\phi & 0 & \ch\phi
\end{array}
\right)
\left(
\begin{array}{c}
 b/\sh\frac{\theta}{2} \\
 0 \\
 b\tg\frac{\alpha}{2}
\end{array}
\right)\sps
\begin{array}{ll}
\mbox{a). либо } \ch\phi=\ \frac{b}{\sh\frac{\theta}{2}}\sps\sh\phi=-b\tg\frac{\alpha}{2}\sps\\
\mbox{b). либо } \sh\phi=-\frac{b}{\sh\frac{\theta}{2}}\sps\ch\phi=\ b\tg\frac{\alpha}{2}\spsd
\end{array}
\begin{array}{rrr}
 \ch\theta &-\sh\theta & 0\\
 \sh\theta &-\ch\theta & 0\\
         0 &         0 & 1
\end{array}
\right)
\left(
\begin{array}{rrr}
 \ch\psi & 0 &-\sh\psi \\
       0 & 1 &       0 \\
 \sh\psi & 0 &-\ch\psi
\end{array}
\right) =
\left(
\begin{array}{rrr}
 \ch\theta\ch\psi &-\sh\theta &-\sh\psi\ch\theta \\
 \sh\theta\ch\psi &-\ch\theta &-\sh\psi\sh\theta \\
          \sh\psi &         0 &         -\ch\psi
\end{array}
\begin{array}{rrr}
 a\ch\theta\ch\psi -b\sh\theta -c\sh\psi\ch\theta &=&a\\
 a\sh\theta\ch\psi -b\ch\theta -c\sh\psi\sh\theta &=&b\\
          a\sh\psi             -c\ch\psi          &=&c
\end{array}
\right.\sps
\begin{array}{l}
\frac{c}{a}=\th\frac{\psi}{2}\sps\frac{b}{a}=\th\frac{\theta}{2}\sps\\ \\
r=(a,a\th\frac{\theta}{2},a\th\frac{\psi}{2})\spsd
\end{array}
\begin{array}{rrr}
 \ch\frac{\theta}{2} &-\sh\frac{\theta}{2} & 0\\
-\sh\frac{\theta}{2} & \ch\frac{\theta}{2} & 0\\
                   0 &                   0 & 1
\end{array}
\right)
\left(
\begin{array}{c}
 a\\
 a\th\frac{\theta}{2} \\
 a\th\frac{\psi}{2}
\end{array}
\right)=
\left(
\begin{array}{c}
 a/\ch\frac{\theta}{2} \\
 0 \\
 a\th\frac{\psi}{2}
\end{array}
\begin{array}{rrr}
 \ch\phi & 0 & \sh\phi\\
       0 & 1 &       0\\
 \sh\phi & 0 & \ch\phi
\end{array}
\right)
\left(
\begin{array}{c}
 a/\ch\frac{\theta}{2} \\
 0 \\
 a\th\frac{\psi}{2}
\end{array}
\right)\sps
\begin{array}{ll}
\mbox{a). либо } \ch\phi=\ \frac{a}{\ch\frac{\theta}{2}}\sps\sh\phi=-a\th\frac{\psi}{2}\sps\\
\mbox{b). либо } \sh\phi=-\frac{a}{\ch\frac{\theta}{2}}\sps\ch\phi=\ a\th\frac{\psi}{2}\spsd
\end{array}
\begin{array}{c}
\left(
\begin{array}{rrr}
 \ch\phi & 0 & \sh\phi\\
       0 & 1 &       0\\
 \sh\phi & 0 & \ch\phi
\end{array}
\right)
\left(
\begin{array}{rrr}
 1 &          0 &          0\\
 0 & \cos\alpha & \sin\alpha\\
 0 &-\sin\alpha & \cos\alpha
\end{array}
\right)
\left(
\begin{array}{rrr}
 \ch\psi & \sh\psi & 0\\
 \sh\psi & \ch\psi & 0\\
       0 &       0 & 1
\end{array}
\right)=\\
=\left(
\begin{array}{rrr}
 \ch\tilde\phi & 0 & \sh\tilde\phi\\
             0 & 1 &             0\\
 \sh\tilde\phi & 0 & \ch\tilde\phi
\end{array}
\right)
\left(
\begin{array}{rrr}
 \ch\tilde\psi & \sh\tilde\psi & 0\\
 \sh\tilde\psi & \ch\tilde\psi & 0\\
             0 &             0 & 1
\end{array}
\right)
\left(
\begin{array}{rrr}
 1 &                0 &                0\\
 0 & \cos\tilde\alpha & \sin\tilde\alpha\\
 0 &-\sin\tilde\alpha & \cos\tilde\alpha
\end{array}
\right)\sps\\
\begin{array}{c}
\left(
\begin{array}{rrr}
 _{\ch(\phi-\tilde\phi)\ch\psi-\sh(\phi-\tilde\phi)\sh\psi\sin\alpha} & _{\ch(\phi-\tilde\phi)\sh\psi-\sh(\phi-\tilde\phi)\ch\psi\sin\alpha} &  _{\sh(\phi-\tilde\phi)\cos\alpha}\\
 _{\cos\alpha\sh\psi} & _{\cos\alpha\ch\psi} &_{\sin\alpha}\\
 _{\sh(\phi-\tilde\phi)\ch\psi-\ch(\phi-\tilde\phi)\sh\psi\sin\alpha} & _{\sh(\phi-\tilde\phi)\sh\psi-\ch(\phi-\tilde\phi)\ch\psi\sin\alpha} &  _{\ch(\phi-\tilde\phi)\cos\alpha}\\
\end{array}
\right)=
\end{array}\\
=\left(
\begin{array}{rrr}
 \ch\tilde\psi & \sh\tilde\psi\cos\tilde\alpha & \sh\tilde\psi\sin\tilde\alpha \\
 \sh\tilde\psi & \ch\tilde\psi\cos\tilde\alpha & \ch\tilde\psi\sin\tilde\alpha \\
             0 &             -\sin\tilde\alpha &              \cos\tilde\alpha
\end{array}
\right)
\end{array}
\begin{array}{c}
\sin\alpha =\ch\tilde\psi\sin\tilde\alpha\sps\sh\psi =\frac{\sh\tilde\psi}{\sqrt{1-\ch^2\tilde\psi\sin^2\tilde\alpha}}\sps
\sh(\phi-\tilde\phi)=\frac{\sh\tilde\psi\sin\tilde\alpha}{\sqrt{1-\ch^2\tilde\psi\sin^2\tilde\alpha}}\spsd\\
\sin\tilde\alpha =\frac{\sin\alpha}{\sqrt{1+\sh^2\psi\cos^2\alpha}}\sps\sh\tilde\psi =\sh\psi\cos\alpha\sps
\sh(\phi-\tilde\phi)=\frac{\sh\psi\sin\alpha}{\sqrt{1+\sh^2\psi\cos^2\alpha}}\spsd
\end{array}

==> (inline-43) <==
\begin{array}{c}
(I_1)_\myf\Phi{}^\myf\Lambda(\pm (r_1)_\myf\Lambda (r_1)^{\myf\Psi}-\delta_\myf\Lambda{}^\myf\Psi)
(I_2)_\myf\Psi{}^\myf\Theta(\pm (r_2)_\myf\Theta (r_2)^{\myf\Omega}-\delta_\myf\Theta{}^\myf\Omega)\sps\\
(r_1)^\myf\Psi (I_2)_\myf\Psi{}^\myf\Theta (r_2)_\myf\Theta =0\sps (r_2)^\myf\Psi (I_1)_\myf\Psi{}^\myf\Theta (r_1)_\myf\Theta =0\spsd
\end{array}
\begin{array}{c}
I_1
\left(
\begin{array}{rrrr}
 \ch\theta & -\sh\theta & 0       &        0\\
 \sh\theta & -\ch\theta & 0       &        0\\
         0 &          0 & 1       &        0\\
         0 &          0 & 0       &        1
\end{array}
\right)
I_2
\left(
\begin{array}{rrrr}
         1 &          0 & 0       &        0\\
         0 &          1 & 0       &        0\\
         0 &          0 & \ch\phi & -\sh\phi\\
         0 &          0 & \sh\phi & -\ch\phi
\end{array}
\right)=\\
I_1\left(\underbrace{\left(
\begin{array}{c}
 \sqrt{2}\sh\frac{\theta}{2}\\
 \sqrt{2}\ch\frac{\theta}{2}\\
                           0\\
                           0
\end{array}
\right)}_{(r_1)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
\sqrt{2}\sh\frac{\theta}{2} &-\sqrt{2}\ch\frac{\theta}{2} &         0 &            0
\end{array}
\right)}_{(r_1)^\myf\Omega}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\\
I_2\left(\underbrace{\left(
\begin{array}{c}
                          0\\
                          0\\
 \sqrt{2}\sh\frac{\phi}{2} \\
 \sqrt{2}\ch\frac{\phi}{2}
\end{array}
\right)}_{(r_2)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
         0 &            0 & \sqrt{2}\sh\frac{\phi}{2} &-\sqrt{2}\ch\frac{\phi}{2}
\end{array}
\right)}_{(r_2)^\myf\Omega}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\sps\\
(r_1)^\myf\Psi (r_1)_\myf\Psi=-2\sps (r_2)^\myf\Psi (r_2)_\myf\Psi=-2\spsd
\end{array}
\begin{array}{c}
I_1
\left(
\begin{array}{rrrr}
 \cos\theta & \sin\theta  & 0        &        0\\
 \sin\theta & -\cos\theta & 0        &        0\\
          0 &           0 & 1        &        0\\
          0 &           0 & 0        &        1
\end{array}
\right)
I_2
\left(
\begin{array}{rrrr}
          1 &           0 & 0        &        0\\
          0 &           1 & 0        &        0\\
          0 &           0 &-\cos\phi & -\sin\phi\\
          0 &           0 &-\sin\phi &  \cos\phi
\end{array}
\right)=\\
I_1\left(\underbrace{\left(
\begin{array}{c}
 \sqrt{2}\cos\frac{\theta}{2}\\
 \sqrt{2}\sin\frac{\theta}{2}\\
                            0\\
                            0
\end{array}
\right)}_{(r_1)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
\sqrt{2}\cos\frac{\theta}{2} & \sqrt{2}\sin\frac{\theta}{2} &         0 &            0
\end{array}
\right)}_{(r_1)^\myf\Omega}-
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\\
\end{array}
\end{equation}
$$
\begin{array}{c}
I_2\left(\underbrace{\left(
\begin{array}{c}
                           0\\
                           0\\
-\sqrt{2}\cos\frac{\phi}{2} \\
-\sqrt{2}\sin\frac{\phi}{2}
\end{array}
\right)}_{(r_2)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
         0 &            0 & \sqrt{2}\cos\frac{\phi}{2} & \sqrt{2}\sin\frac{\phi}{2}
\end{array}
\right)}_{(r_2)^\myf\Omega}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\sps\\
(r_1)^\myf\Psi (r_1)_\myf\Psi=2\sps (r_2)^\myf\Psi (r_2)_\myf\Psi=-2\spsd
\end{array}
\begin{array}{c}

\left(
\begin{array}{cccc}
              1 &              0 &        0 &                0\\
              0 &1+\frac{a^2}{2} &        a &   -\frac{a^2}{2}\\
              0 &              a &        1 &               -a\\
              0 &  \frac{a^2}{2} &        a &   1-\frac{a^2}{2}
\end{array}
\right)
\left(
\begin{array}{cccc}
             -1 &              -b &        0 &                b\\
              b &-1+\frac{b^2}{2} &        0 &   -\frac{b^2}{2}\\
              0 &               0 &       -1 &                0\\
              b &   \frac{b^2}{2} &        0 &  -1-\frac{b^2}{2}
\end{array}
\right)=\\
=\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &       -1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{(I_1)_\myf\Phi{}^\myf\Lambda}
\left(\underbrace{\left(
\begin{array}{c}
                  0\\
 \frac{a}{\sqrt{2}}\\
          -\sqrt{2}\\
 \frac{a}{\sqrt{2}}
\end{array}
\right)}_{(r_1)_\myf\Lambda}
\underbrace{\left(
\begin{array}{rrrr}
          0 &  \frac{a}{\sqrt{2}} & \sqrt{2} &-\frac{a}{\sqrt{2}}
\end{array}
\right)}_{(r_1)^\myf\Psi}+
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Lambda{}^\myf\Psi} \right)\\
\underbrace{\left(
\begin{array}{rrrr}
         -1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{(I_2)_\myf\Psi{}^\myf\Theta}
\left(\underbrace{\left(
\begin{array}{c}
           \sqrt{2}\\
 \frac{b}{\sqrt{2}}\\
                  0\\
 \frac{b}{\sqrt{2}}
\end{array}
\right)}_{(r_2)_\myf\Theta}
\underbrace{\left(
\begin{array}{rrrr}
   \sqrt{2} & \frac{b}{\sqrt{2}} &         0 &-\frac{b}{\sqrt{2}}
\end{array}
\right)}_{(r_2)^\myf\Omega}-
\underbrace{\left(
\begin{array}{rrrr}
          1 &                  0 &        0 &                0\\
          0 &                  1 &        0 &                0\\
          0 &                  0 &        1 &                0\\
          0 &                  0 &        0 &                1
\end{array}
\right)}_{\delta_\myf\Theta{}^\myf\Omega}
\right)\sps\\
(r_1)^\myf\Psi (r_1)_\myf\Psi=-2\sps (r_2)^\myf\Psi (r_2)_\myf\Psi=2\spsd
\end{array}
\begin{array}{c}
S_{\myf\Lambda_1}{}^{\myf\Lambda_{J+1}}=\pm\prod\limits_{I=1}^J
(\pm (r_I)_{\myf\Lambda_I}(r_I)^{\myf\Lambda_{I+1}}-\delta_{\myf\Lambda_I}{}^{\myf\Lambda_{I+1}})\spsd
\end{array}
\begin{array}{c}
f_{\myf\Lambda_{2I}}{}^{\myf\Lambda_I}((r_I)_{\myf\Lambda_I}(r_I)^{\myf\Lambda_{I+1}}-\delta_{\myf\Lambda_I}{}^{\myf\Lambda_{I+1}})
f_{\myf\Lambda_{I+1}}{}^{\myf\Lambda_{2I+1}}=
(r_{2I})_{\myf\Lambda_{2I}}(r_{2I})^{\myf\Lambda_{2I+1}}+\delta_{\myf\Lambda_{2I}}{}^{\myf\Lambda_{2I+1}}\sps\\
(r_I)_{\myf\Lambda}(r_I)^{\myf\Lambda}=2\sps
(r_{2I})_{\myf\Lambda}(r_{2I})^{\myf\Lambda}=-2\sps \forall I=\overline{1,J/2}\spsd
\end{array}
\begin{array}{c}
S_\Lambda{}^\Psi:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi\sps
S_\Lambda{}^{\Psi '}:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi=0\sps\\
\bar S_{\Lambda '}{}^\Psi:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi=0\sps
\bar S_{\Lambda '}{}^{\Psi '}:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi\sps\\
-f_{\myf\Omega}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi f_{\myf\Psi}{}^\myf\Theta=S_\myf\Omega{}^\myf\Theta\spsd
\end{array}
\begin{array}{c}
m_\Theta{}^\myf\Theta (r_\myf\Theta r^\myf\Sigma-\delta_\myf\Theta{}^\myf\Sigma)
f_\myf\Sigma{}^\myf\Psi (r_\myf\Psi r^\myf\Omega-\delta_\myf\Psi{}^\myf\Omega)f_\myf\Omega{}^\myf\Xi m^\Xi{}_\myf\Xi=\\
=m_\Theta{}^\myf\Theta
(-r_\myf\Theta r^\myf\Sigma f_\myf\Sigma{}^\myf\Psi f_\myf\Psi{}^\myf\Xi
 -f_\myf\Theta{}^\myf\Psi   r_\myf\Psi r^\myf\Omega f_\myf\Omega{}^\myf\Xi+
  f_\myf\Theta{}^\myf\Psi   f_\myf\Psi{}^\myf\Xi)
m^\Xi{}_\myf\Xi=\\
=(2r_\Theta r^\Xi-\delta_\Theta{}^\Xi)\spsd
\end{array}
\begin{array}{c}
S_{\Lambda_1}{}^{\Lambda_{J+1}}=\pm\prod\limits_{I=1}^J
((r_I)_{\Lambda_I}(r_I)^{\Lambda_{I+1}}-\delta_{\Lambda_I}{}^{\Lambda_{I+1}})\sps
(r_I)_{\Lambda_I}(r_I)^{\Lambda_I}=2\spsd
\end{array}
\begin{array}{ccc}
1+\frac{a^2}{2} &        a &   -\frac{a^2}{2}\\
              a &        1 &               -a\\
  \frac{a^2}{2} &        a &   1-\frac{a^2}{2}
\end{array}
\begin{array}{rrrr}
               1 &        0 &                0\\
               0 &       -i &                0\\
               0 &        0 &               -i
\end{array}
\right)
\sps
H_i{}^\Lambda=
\left(
\begin{array}{rrrr}
               1 &        0 &                0\\
               0 &        i &                0\\
               0 &        0 &                i
\end{array}
\begin{array}{ccc}
1+\frac{a^2}{2} &       ia &  -i\frac{a^2}{2}\\
            -ia &        1 &               -a\\
-i\frac{a^2}{2} &        a &   1-\frac{a^2}{2}
\end{array}
\begin{array}{rrr}
 1 & 0 & 0 \\
 0 & i & 0 \\
 0 & 0 & i \\
-i & 0 & 0 \\
 0 & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)\sps
m_\Lambda{}^\myf\Lambda=
\frac{1}{\sqrt{2}}\left(
\begin{array}{rrrrrr}
 1 & 0 & 0 & i & 0 & 0 \\
 0 &-i & 0 & 0 & 1 & 0 \\
 0 & 0 &-i & 0 & 0 & 1
\end{array}
\begin{array}{cccccc}
1+\frac{a^2}{2} &        a &    -\frac{a^2}{2}  &               0 &        0 &                0 \\
              a &        1 &                -a  &               0 &        0 &                0 \\
  \frac{a^2}{2} &        a &   1-\frac{a^2}{2}  &               0 &        0 &                0 \\
              0 &        0 &                 0  & 1+\frac{a^2}{2} &        a &   -\frac{a^2}{2} \\
              0 &        0 &                 0  &              a  &        1 &               -a \\
              0 &        0 &                 0  &  \frac{a^2}{2}  &        a &   1-\frac{a^2}{2}
\end{array}
\begin{array}{c}
S_\Lambda{}^\Psi:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi=0\sps
S_\Lambda{}^{\Psi '}:=m_\Lambda{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi\sps\\
\bar S_{\Lambda '}{}^\Psi:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi m^\Psi{}_\myf\Psi\sps
S_{\Lambda '}{}^{\Psi '}:=\bar m_{\Lambda '}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi \bar m^{\Psi '}{}_\myf\Psi=0\sps\\
f_{\myf\Omega}{}^\myf\Lambda S_\myf\Lambda{}^\myf\Psi f_{\myf\Psi}{}^\myf\Theta=S_\myf\Omega{}^\myf\Theta\sps
S_\myf\Lambda{}^\myf\Psi S_\myf\Psi{}^\myf\Phi=\delta_\myf\Lambda{}^\myf\Phi\sps
S_\Lambda{}^{\Psi '}\bar S_{\Psi '}{}^\Phi=\delta_\Lambda{}^\Phi\sps
S_\Lambda{}^{\Psi '}S_\Phi {}^{\Omega '}\bar g_{\Psi '\Omega '}=g_{\Lambda\Phi}\spsd
\end{array}
\begin{array}{c}
f_{\myf\Lambda_{2I}}{}^{\myf\Psi_I}((r_I)_{\myf\Psi_I}(r_I)^{\myf\Lambda_{I+1}}-\delta_{\myf\Psi_I}{}^{\myf\Lambda_{I+1}})
f_{\myf\Lambda_{I+1}}{}^{\myf\Lambda_{2I+1}}=
-((r_{2I})_{\myf\Lambda_{2I}}(r_{2I})^{\myf\Lambda_{2I+1}}+\delta_{\myf\Lambda_{2I}}{}^{\myf\Lambda_{2I+1}})\sps\\
(r_I)_{\myf\Lambda}(r_I)^{\myf\Lambda}=2\sps
(r_{2I})_{\myf\Lambda}(r_{2I})^{\myf\Lambda}=-2\sps \forall I=\overline{1,J/2}\spsd
\end{array}
\begin{array}{rrrrr}
 \cos\theta & \sin\theta  & 0          &          0 & ......\\
 \sin\theta & -\cos\theta & 0          &          0 & ......\\
          0 &           0 &-\cos\theta &-\sin\theta & ......\\
          0 &           0 &-\sin\theta & \cos\theta & ......\\
............&.............&............&............&.......
\end{array}

==> (inline-44) <==
\begin{array}{ll}
\tilde m_{\pm}{}_{A_1}{}^{\tilde{\tilde B}_1} &                                             0\\
                                            0 & \tilde{\tilde m}_{\pm}{}^{A_2}{}_{\tilde{\tilde B}_2}
\end{array}
\right)\sps
\tilde{\tilde m}_{\pm}{}_{\hat A}{}^{\tilde B}:=
\left(
\begin{array}{ll}
\tilde m_{\pm}{}_{A_1}{}^{\tilde{\tilde B}_1} &                                                     0\\
                                            0 & \tilde{\tilde m}_{\pm}{}^{A_2}{}_{\tilde{\tilde B}_2}
\end{array}
\right)\sps
\end{equation}
то условие (\ref{re1.9}) примет вид
\begin{equation}
\label{re3.12/1}
 \begin{array}{ll}
 \left\{
 \begin{array}{l}
   (\tilde m_\pm){}_A{}^{\tilde{\tilde B}}  (\tilde m_\pm){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
   (\tilde m_\pm){}_A{}^{\tilde{\tilde B}} (\tilde m_\mp){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde m_\pm){}_A{}^{\tilde{\tilde B}} (\tilde m_\pm){}^A{}_{\tilde{\tilde C}}=\\
  \phantom{(\tilde m_\pm){}_A{}^{\tilde{\tilde B}}}=\underbrace{\frac{1}{2}(\delta_{\tilde{\tilde C}}{}^{\tilde{\tilde B}} \pm i \hat F_{\tilde{\tilde C}}{}^{\tilde{\tilde B}})}_{:=(\tilde\triangle_\pm){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}}\sps
  \\
 \end{array}
 \right.  &
 \left\{
 \begin{array}{l}
  (\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_\pm){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
  (\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_\mp){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_\pm)_\pm{}^A{}_{\tilde{\tilde C}}=\\
  \phantom{(\tilde{\tilde m}_\pm){}_A{}^{\tilde{\tilde B}}}=\underbrace{\frac{1}{2}(\delta_{\tilde{\tilde C}}{}^{\tilde{\tilde B}} \pm \hat{\hat F}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}})}_{:=(\tilde{\tilde\triangle}_\pm){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}}\spsd
  \\
 \end{array}
 \right.  \\
 \end{array}
\begin{array}{ll}
 \left\{
 \begin{array}{l}
   (\tilde m_{I_\pm}){}_A{}^{\tilde{\tilde B}}  (\tilde m_{I_\pm}){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
   (\tilde m_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde m_{I_\mp}){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde m_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde m_{I_\pm}){}^A{}_{\tilde{\tilde C}}=(\tilde\triangle_{I_\pm}){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}\sps
  \\
 \end{array}
 \right.  &
 \left\{
 \begin{array}{l}
  (\tilde{\tilde m}_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_{I_\pm}){}^C{}_{\tilde{\tilde B}}=\delta_A{}^C\sps
  \\ \\
  (\tilde{\tilde m}_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_{I_\mp}){}^C{}_{\tilde{\tilde B}}=0\sps
  \\ \\
  (\tilde{\tilde m}_{I_\pm}){}_A{}^{\tilde{\tilde B}} (\tilde{\tilde m}_{I_\pm})_\pm{}^A{}_{\tilde{\tilde C}}=(\tilde{\tilde\triangle}_{I_\pm}){}_{\tilde{\tilde C}}{}^{\tilde{\tilde B}}\spsd
  \\
 \end{array}

==> (inline-45) <==
\begin{array}{cc}  1 & 0 \\  0 & 1
\end{array}\right)$, то
\begin{equation}
\begin{array}{c}
 \gamma_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)\sps
 \gamma_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & i \\
 -i & 0
 \end{array}\right)\spsd\\
 \eta_1=\frac{1}{\sqrt{2}}\sps  \eta_2=-\frac{i}{\sqrt{2}}\sps
 \sigma_1=\frac{1}{\sqrt{2}}\sps \sigma_2=\frac{i}{\sqrt{2}}\spsd\\
 tr(\eta_\myf\Lambda\sigma_\myf\Psi)=\frac{1}{2}\left(
 \begin{array}{cc}
  1 &  i \\
 -i &  1
 \end{array}\right)\sps \mbox{ - тензор вырожден.}
\end{array}
\begin{array}{c}
 (r_1)_\myf\Lambda=(r_1)^\myf\Lambda:=\sqrt{2}(\cos\phi\ , \ \sin\phi)\\
 (S_1)_\myf\Lambda{}^\myf\Psi=
 \left(\begin{array}{cc}
  2\cos^2\phi-1     & 2\cos\phi\sin\phi \\
  2\cos\phi\sin\phi & -1+2\sin^2\phi
 \end{array}\right)=
 \left(\begin{array}{cc}
  \cos 2\phi &  \sin 2\phi \\
  \sin 2\phi & -\cos 2\phi
 \end{array}\right)=(r_1)^\myf\Psi (r_1)_\myf\Lambda - \delta_\myf\Lambda{}^\myf\Psi\sps\\
 R_1= (r_1)^\myf\Lambda\gamma_\myf\Lambda =\cos\phi
 \left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)+\sin\phi
 \left(
 \begin{array}{cc}
  0 & i \\
 -i & 0
 \end{array}\right)\spsd
\end{array}
\begin{array}{cc}
  \cos 2\phi &  \sin 2\phi \\
  \sin 2\phi & -\cos 2\phi
 \end{array}\right)
 \left(
 \begin{array}{c}
  T \\
  X
 \end{array}\right)\longleftrightarrow
 \left(
 \begin{array}{cc}
  0          & e^{i\phi} \\
  e^{-i\phi} & 0
 \end{array}
 \right) \left(
 \begin{array}{cc}
  0    & T+iX \\
  T-iX & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
  0          & e^{i\phi} \\
  e^{-i\phi} & 0
 \end{array}
 \right)\spsd
\end{equation}
 Положим далее
\begin{equation}
\begin{array}{c}
 (r_2)_\myf\Lambda=(r_2)^\myf\Lambda:=\sqrt{2}(\cos\phi\sps -\sin\phi) \spsd\\
 (S_2)_\myf\Lambda{}^\myf\Psi=
 \left(\begin{array}{cc}
  \cos 2\phi & -\sin 2\phi \\
 -\sin 2\phi & -\cos 2\phi
 \end{array}\right)=(r_2)^\myf\Psi (r_2)_\myf\Lambda - \delta_\myf\Lambda{}^\myf\Psi \sps\\
 R_2= (r_2)^\myf\Lambda\gamma_\myf\Lambda =\cos\phi
 \left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)-\sin\phi
 \left(
 \begin{array}{cc}
  0 & i \\
 -i & 0
 \end{array}\right)\spsd
\end{array}
\begin{array}{cc}
  \cos 2\phi & -\sin 2\phi \\
 -\sin 2\phi & -\cos 2\phi
\end{array}\right)
\left(
\begin{array}{c}
  T \\
  X
\end{array}\right)\longleftrightarrow
\left(
\begin{array}{cc}
  0         & e^{-i\phi} \\
  e^{i\phi} & 0
\end{array}
\right) \left(
\begin{array}{cc}
  0    & T+iX \\
  T-iX & 0
\end{array}
\right) \left(
\begin{array}{cc}
  0         & e^{-i\phi} \\
  e^{i\phi} & 0
\end{array}
\begin{array}{cc}
  \cos 4\phi & -\sin 4\phi \\
  \sin 4\phi &  \cos 4\phi
 \end{array}\right)
 \left(
 \begin{array}{c}
  T \\
  X
 \end{array}\right)\longleftrightarrow
 \left(
 \begin{array}{cc}
  e^{2i\phi} & 0 \\
  0          & e^{-2i\phi}
 \end{array}
 \right) \left(
 \begin{array}{cc}
  0    & T+iX \\
  T-iX & 0
 \end{array}
 \right) \left(
 \begin{array}{cc}
  e^{-2i\phi} & 0 \\
  0           & e^{2i\phi}
 \end{array}
\begin{array}{cc}  e^{2i\phi} &
0 \\ 0 & e^{-2i\phi} \end{array}\right)$\ \ представляет\ \ группу,\ \ двулистно\ \ накрывающую\ \ группу $\left(\begin{array}{cc}  e^{4i\phi}
& 0 \\ 0 & e^{-4i\phi} \end{array}
\begin{array}{cc}  1 & 0 \\  0 & -1 \end{array}\right)$, то
\begin{equation}
\begin{array}{c}
 \gamma_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & 1 \\
  1 & 0
 \end{array}\right)\sps
 \gamma_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
  0 & 1 \\
 -1 & 0
 \end{array}\right)\sps\\
 \eta_1=\frac{1}{\sqrt{2}}\sps  \eta_2=-\frac{1}{\sqrt{2}}\sps
 \sigma_1=\frac{1}{\sqrt{2}}\sps \sigma_2=\frac{1}{\sqrt{2}}\spsd\\
 tr(\eta_\myf\Lambda\sigma_\myf\Psi)=\frac{1}{2} \left(
 \begin{array}{cc}
  1 & -1 \\
  1 & -1
 \end{array}\right)\sps \mbox{ - тензор вырожден.}
\end{array}
\begin{array}{cc}
  \ch\ 4\phi & \sh\ 4\phi \\
  \sh\ 4\phi & \ch\ 4\phi
 \end{array}\right)
 \left(
 \begin{array}{c}
  T \\
  X
 \end{array}\right)\longleftrightarrow
 \left(
 \begin{array}{cc}
  e^{2\phi} & 0 \\
  0          & e^{-2\phi}
 \end{array}
 \right) \left(
 \begin{array}{cc}
  0    & T+X \\
  T-X & 0
 \end{array}
 \right) \left(
 \begin{array}{cc}
  e^{-2\phi} & 0 \\
  0           & e^{2\phi}
 \end{array}
\begin{array}{cccc}
  1 & 0 &  0 &  0 \\
  0 & 1 &  0 &  0 \\
  0 & 0 & -1 &  0 \\
  0 & 0 &  0 & -1
\end{array}
\begin{array}{c}
 \eta_1=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \eta_2=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & 1 \\
 -1 & 0
 \end{array}\right)\sps\\
 \eta_3=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  1 &  0 \\
  0 & -1
 \end{array}\right)\sps
 \eta_4=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & -1  \\
 -1 &  0
 \end{array}\right)\sps\\
 \sigma_1=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \sigma_2=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & -1 \\
  1 &  0
 \end{array}\right)\sps\\
 \sigma_3=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
 -1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \sigma_4=\frac{1}{\sqrt{2}}\left(\begin{array}{cc}
  0 & 1  \\
  1 & 0
 \end{array}\right)\spsd
\end{array}
\end{equation}
Операторы $\gamma_i$ строятся согласно $\gamma_i=\left(\begin{array}{cc} 0 & \sigma_i \\ \eta_i  & 0 \end{array}
\begin{array}{c}
 m_\Lambda{}^\myf\Lambda=\frac{1}{2}\left(
 \begin{array}{cccc}
  1 & -1 & -i & i \\
  i &  i &  1 & 1
 \end{array}\right)\sps
 m^\Lambda{}_\myf\Lambda=\frac{1}{2}\left(
 \begin{array}{cccc}
  1 & -1 &  i & -i \\
 -i & -i &  1 &  1
 \end{array}\right)\sps\\
 g_{\Lambda\Psi}=\left(
 \begin{array}{cccc}
  1 &  0  \\
  0 & -1
 \end{array}\right) \sps
 G_{\myf\Lambda\myf\Psi}=\left(
 \begin{array}{cccc}
  1 & 0 &  0 &  0 \\
  0 & 1 &  0 &  0 \\
  0 & 0 & -1 &  0 \\
  0 & 0 &  0 & -1
 \end{array}\right) \sps
 f_\myf\Lambda{}^\myf\Psi=\left(
 \begin{array}{cccc}
  0 &  0 & 1 & 0 \\
  0 &  0 & 0 & 1 \\
 -1 &  0 & 0 & 0 \\
  0 & -1 & 0 & 0
 \end{array}

==> (inline-46) <==
\begin{array}{c}
 (S_1)_\myf\Lambda{}^\myf\Psi=\left(
 \begin{array}{cccc}
  \cos 2\varphi &  \sin 2\varphi &             0 &              0 \\
  \sin 2\varphi & -\cos 2\varphi &             0 &              0 \\
              0 &              0 & \cos 2\varphi &  \sin 2\varphi \\
              0 &              0 & \sin 2\varphi & -\cos 2\varphi
 \end{array}\right)\sps\\
 (S_2)_\myf\Lambda{}^\myf\Psi=\left(
 \begin{array}{cccc}
  \ch\ 2\psi &           0 &           0 & -\sh\ 2\psi \\
           0 & -\ch\ 2\psi & -\sh\ 2\psi &           0 \\
           0 &  \sh\ 2\psi &  \ch\ 2\psi &           0 \\
  \sh\ 2\psi &           0 &           0 & -\ch\ 2\psi
 \end{array}\right)\spsd
\end{array}
\begin{array}{cccc}
  -\sin 2\varphi & -i\cos 2\varphi\\
  i\cos 2\varphi &   \sin 2\varphi
 \end{array}\right)\sps
 (S_2)_\Lambda{}^\Psi=\left(
 \begin{array}{cccc}
  i\sh\ 2\psi & -i\ch\ 2\psi \\
  i\ch\ 2\psi & -i\sh\ 2\psi \\
 \end{array}
\begin{array}{lcl}
  (r_1){}^\myf\Lambda =\sqrt{2}(\cos\phi ,\sin\phi ,0,0) & , & (r_2){}^\myf\Lambda=\sqrt{2}(0,0, \cos\phi , \sin\phi )\sps \\
  (r_1){}_\myf\Lambda =\sqrt{2}(\cos\phi ,\sin\phi ,0,0) & , & (r_2){}_\myf\Lambda=\sqrt{2}(0,0,-\cos\phi ,-\sin\phi )\spsd
 \end{array}
\begin{array}{c}
 \begin{array}{lcl}
 R_1=(r_1){}^\myf\Lambda \eta_\myf\Lambda=\left(
 \begin{array}{cc}
  \cos\phi & \sin\phi \\
 -\sin\phi & \cos\phi
 \end{array}\right) & , &
 R_2=(r_2){}^\myf\Lambda \sigma_\myf\Lambda=\left(
 \begin{array}{cc}
 -\cos\phi & \sin\phi \\
  \sin\phi & \cos\phi
 \end{array}\right)\sps
 \end{array}\\
 \begin{array}{lll}
  R_1R_2=\left(
 \begin{array}{cc}
 -\cos 2\phi & \sin 2\phi \\
  \sin 2\phi & \cos 2\phi
 \end{array}\right) &,\ \ \ \ \ \ \ \ \ \ \ &
  R_2R_1=\left(
 \begin{array}{cc}
 -1 & 0 \\
  0 & 1
 \end{array}\right)\sps
 \end{array}\\
 \begin{array}{lcl}
  (r_3){}^\myf\Lambda =\sqrt{2}(\ch\ \psi ,0,0,-\sh\ \psi) & , & (r_4){}^\myf\Lambda=\sqrt{2}(0,-\sh\ \psi ,-\ch\ \psi ,0)\sps\\
  (r_3){}_\myf\Lambda =\sqrt{2}(\ch\ \psi ,0,0, \sh\ \psi) & , & (r_4){}_\myf\Lambda=\sqrt{2}(0,-\sh\ \psi , \ch\ \psi ,0)\spsd
 \end{array}
\end{array}
\end{equation}
Построим $(S_2)_\myf\Lambda{}^\myf\Theta=((r_3)_\myf\Lambda (r_3)^\myf\Psi -\delta_\myf\Lambda{}^\myf\Psi)
((r_4)_\myf\Psi (r_4)^\myf\Theta +\delta_\myf\Psi{}^\myf\Theta)$. При  этом $(r_3)_\myf\Lambda (r_3)^\myf\Lambda=
-(r_4)_\myf\Lambda (r_4)^\myf\Lambda=2$.
\begin{equation}
\begin{array}{c}
 \begin{array}{lcl}
  R_3=(r_3){}^\myf\Lambda \eta_\myf\Lambda=\left(
 \begin{array}{cc}
  \ch\ \psi & \sh\ \psi \\
  \sh\ \psi & \ch\ \psi
 \end{array}\right) &, &
 R_4=(r_4){}^\myf\Lambda \sigma_\myf\Lambda=\left(
 \begin{array}{cc}
  \ch\ \psi & \sh\ \psi \\
 -\sh\ \psi &-\ch\ \psi
 \end{array}\right)\sps
 \end{array}\\
 \begin{array}{lll}
  R_3R_4=\left(
 \begin{array}{cc}
  1 & 0 \\
  0 &-1
 \end{array}\right) &,\ \ \ \ \ \ \ \ \ \ \ &
  R_4R_3=\left(
 \begin{array}{cc}
  \ch\ 2\psi & \sh\ 2\psi \\
 -\sh\ 2\psi &-\ch\ 2\psi
 \end{array}\right)\sps
 \end{array}\\
 \tilde S{}^T=R_1R_2R_3R_4=\left(
 \begin{array}{cc}
 -\cos 2\phi &-\sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
 \end{array}\right)\sps\\
 \tilde{\tilde S}=R_4R_3R_2R_1=\left(
 \begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
 \end{array}\right)\spsd
\end{array}
\end{equation}
 Поскольку $ x^\myf\Lambda=(T,Y,Z,X)\sps x^\Lambda=\frac{1}{2}(T-Y+i(Z-X),-i(T+Y)+Z+X) $, то
\begin{equation}
\begin{array}{c}
 x^\Lambda S_\Lambda{}^\Psi \longleftrightarrow
 \tilde S{}^T X_\eta \tilde{\tilde S}=\\
 =\left(
 \begin{array}{cc}
 -\cos 2\phi &-\sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
 \end{array}\right)\left(
 \begin{array}{cc}
  T+Z & -X+Y \\
 -X-Y &  T-Z
 \end{array}\right)\left(
 \begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
 \end{array}\right)\spsd
\end{array}
\end{equation}
 Таким образом, $SO(2,\mathbb C)\cong U(1)\times R(additive)$, где $\left(
\begin{array}{cc}
 -\cos 2\phi &-\sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
\end{array}\right)$ представляет группу U(1), а $\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}
\begin{array}{c}
 x^\Lambda S_\Lambda{}^\Psi \longleftrightarrow
 \tilde{\tilde S}'{}^T X_\sigma \tilde S' =\\
 =\left(
 \begin{array}{cc}
  -\ch\ 2\psi & -\sh\ 2\psi \\
  -\sh\ 2\psi & -\ch\ 2\psi
 \end{array}\right)
 \left(
 \begin{array}{cc}
  T-Z & X-Y \\
  X+Y & T+Z
 \end{array}\right)
 \left(
 \begin{array}{cc}
 -\cos 2\phi &  \sin 2\phi \\
 -\sin 2\phi & \cos 2\phi
 \end{array}\right)\spsd
\end{array}
\begin{array}{c}
\begin{array}{cc}
 S_\myf\Lambda{}^\myf\Psi=\left(
\begin{array}{cccc}
 1 &  0 &  0 &  0 \\
 0 &  1 &  0 &  0 \\
 0 &  0 & -1 &  0 \\
 0 &  0 &  0 & -1
\end{array}\right)\sps &
 S_\myf\Lambda{}^\myf\Psi=\left(
\begin{array}{cccc}
 1 & 0 & 0 & 0 \\
 0 &-1 & 0 & 0 \\
 0 & 0 &-1 & 0 \\
 0 & 0 & 0 & 1
\end{array}\right)
\end{array}\sps\\
 G_{\myf\Lambda\myf\Psi}=\left(
 \begin{array}{cccc}
  1 & 0 &  0 &  0 \\
  0 & 1 &  0 &  0 \\
  0 & 0 & -1 &  0 \\
  0 & 0 &  0 & -1
 \end{array}\right) \sps
 \end{array}
\begin{array}{cc}
 S_\Lambda{}^{\Psi '}=\left(
\begin{array}{cc}
 1 &  0 \\
 0 & -1
\end{array}\right)\sps &
 S_\Lambda{}^{\Psi '}=\left(
\begin{array}{cc}
 0 & i \\
 i & 0
\end{array}\right)\sps
\end{array}
\begin{array}{cc}
 \tilde S=\left(
\begin{array}{cc}
 0 & 1 \\
-1 & 0
\end{array}\right) \sps&
 \tilde S=\left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0
\end{array}\right)\spsd
\end{array}
\begin{array}{c}
 \left(
\begin{array}{cc}
 0 & -1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\cos 2\phi &-\sin 2\phi \\
 \sin 2\phi &-\cos 2\phi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
-1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
-\cos 2\phi & -\sin 2\phi \\
 \sin 2\phi & -\cos 2\phi
\end{array}\right)\sps\\
 \left(
\begin{array}{cc}
 0 & -1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
-1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
 -\ch\ 2\psi & -\sh\ 2\psi \\
 -\sh\ 2\psi & -\ch\ 2\psi
\end{array}\right) \sps\\
 H_i{}^\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 &-i \\
 -1 &-i
\end{array}\right) \sps
 H^i{}_\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 & i \\
 -1 & i
\end{array}\right) \sps
 g_{ij}=\left(
\begin{array}{cc}
  1 & 0 \\
  0 & 1
\end{array}\right) \sps
 g_{\Lambda\Psi}=\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}\right) \spsd
\end{array}
\end{equation}
 Поэтому $\psi=0$
\begin{equation}
 (S_1)_i{}^j=
 \left(
 \begin{array}{cc}
  \cos 2\phi & \sin 2\phi \\
  \sin 2\phi &-\cos 2\phi
 \end{array}\right)\sps
 (S_2)_i{}^j=
 \left(
 \begin{array}{cc}
  1 & 0 \\
  0 &-1
 \end{array}
\begin{array}{c}
 \left(
 \begin{array}{c}
  T,\
  Y
 \end{array}\right)
 \left(
 \begin{array}{cc}
  \cos 2\phi & \sin 2\phi \\
 -\sin 2\phi & \cos 2\phi
 \end{array}\right)
 \longleftrightarrow\\
 \longleftrightarrow\left(\cos 2\phi
 \left(
 \begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)+\sin 2\phi\left(
 \begin{array}{cc}
  0 & 1 \\
 -1 & 0
 \end{array}\right) \right)
 \left(
 \begin{array}{cc}
  T & Y \\
 -Y & T
 \end{array}\right)\spsd
\end{array}
\begin{array}{c}
 \left(
\begin{array}{cc}
 0 & 1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\cos 2\phi & -\sin 2\phi \\
 \sin 2\phi & -\cos 2\phi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
-\cos 2\phi &  \sin 2\phi \\
-\sin 2\phi & -\cos 2\phi
\end{array}\right)\sps\\
 \left(
\begin{array}{cc}
 0 &  1 \\
 1 &  0
\end{array}\right)
\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}\right)
 \left(
\begin{array}{cc}
 0 & 1 \\
 1 & 0
\end{array}\right)=
\left(
\begin{array}{cc}
-\ch\ 2\psi & \sh\ 2\psi \\
 \sh\ 2\psi &-\ch\ 2\psi
\end{array}\right)\sps\\
 H_i{}^\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 & i \\
  i & 1
\end{array}\right) \sps
 H^i{}_\Lambda=\frac{1}{\sqrt{2}}\left(
\begin{array}{cc}
  1 & -i \\
 -i &  1
\end{array}\right) \sps\\
 g_{ij}=\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}\right) \sps
 g_{\Lambda\Psi}=\left(
\begin{array}{cc}
  1 &  0 \\
  0 & -1
\end{array}\right) \spsd
\end{array}
\end{equation}
 Поэтому $2\phi=0,\pi$
\begin{equation}
 (S_1)_i{}^j=\pm
 \left(
 \begin{array}{cc}
  -1 & 0 \\
   0 & 1
 \end{array}\right)\sps
 (S_2)_i{}^j=
 \left(
 \begin{array}{cc}
 -\ch\ 2\psi & \sh\ 2\psi \\
 -\sh\ 2\psi & \ch\ 2\psi
 \end{array}
\begin{array}{c}
 \left(
 \begin{array}{c}
  T,\
  X
 \end{array}\right)\left(
 \begin{array}{cc}
  \ch\ 2\psi & \sh\ 2\psi \\
  \sh\ 2\phi & \ch\ 2\phi
 \end{array}\right)
 \longleftrightarrow\\
 \longleftrightarrow\left(
 \begin{array}{cc}
  T &-X \\
 -X & T
 \end{array}\right) \left(\ch\ 2\psi
 \left(
 \begin{array}{cc}
  1 & 0 \\
  0 & 1
 \end{array}\right)+\sh\ 2\psi\left(
 \begin{array}{cc}
  0 &-1 \\
 -1 & 0
 \end{array}\right) \right)\spsd
\end{array}
\begin{array}{c}
  CL(g^n):AI+B^\Lambda e_\Lambda+C^{\Lambda\Psi}e_\Lambda e_\Psi +
  D^{\Lambda\Psi\Phi} e_\Lambda e_\Psi e_\Phi + ...=\\
 =\left\{
 \begin{array}{l}
  CL^0(g^n)(\mbox{четная}): AI+C^{\Lambda\Psi}e_\Lambda e_\Psi +... ,\\
  CL^1(g^n)(\mbox{нечетная}): B^\Lambda e_\Lambda +D^{\Lambda\Psi\Phi} e_\Lambda e_\Psi e_\Phi +... ,
 \end{array}\right.
\end{array}
\begin{array}{l}
  1\sps e_1e_2\sps e_1e_3 \sps  e_2e_3 \sps
  e_1e_4\sps e_2e_4 \sps e_3e_4\sps e_1e_2e_3e_4\spsd
 \end{array}
\begin{array}{ll}
 I=1\sps & i:=e_1e_2\sps \\ j=:e_1e_3\sps & k:=e_2e_3\sps \\
 e:=e_3e_4\sps & f:=ie=e_1e_2e_3e_4\sps \\ g:=je=e_1e_3e_3e_4=e_1e_4 \sps & h:=ke=e_2e_3e_3e_4=e_2e_4\sps
 \end{array}

==> (inline-47) <==
\begin{array}{cc}
 \frac{1}{\sqrt{2}}I:=\eta_1=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             1 & 0 \\
                             0 & 1
 \end{array}
 \right)\sps
 \frac{1}{\sqrt{2}}i:=\eta_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & i \\
                             i & 0
 \end{array}
 \right)\sps\\
 \frac{1}{\sqrt{2}}j:=\eta_3=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & -1 \\
                             1 & 0
 \end{array}
 \right)\sps
 \frac{1}{\sqrt{2}}k:=\eta_4=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             i &  0 \\
                             0 & -i
 \end{array}
 \right)\sps\\
 \sigma_1=\frac{1}{2}\left(
 \begin{array}{cc}
                             1 & 0 \\
                             0 & 1
 \end{array}
 \right)\sps
 \sigma_2=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & -i \\
                            -i & 0
 \end{array}
 \right)\sps\\
 \sigma_3=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                             0 & 1 \\
                            -1 & 0
 \end{array}
 \right)\sps
 \sigma_4=\frac{1}{\sqrt{2}}\left(
 \begin{array}{cc}
                            - i & 0 \\
                             0 & i
 \end{array}
 \right)\spsd
\end{array}
\begin{array}{c}
 r_1=(\cos\phi_1 ,\sin\phi_1,0,0)\sps
 r_2=(\cos\phi_2 ,0,\sin\phi_2,0)\sps
 r_3=(0,\cos\phi_3 ,\sin\phi_3,0)\sps\\
 r_4=(\cos\phi_4 ,0,0,\sin\phi_4)\sps
 r_5=(0,\cos\phi_5 ,0,\sin\phi_5)\sps
 r_6=(0,0,\cos\phi_6 ,\sin\phi_6)\spsd
\end{array}
\begin{array}{c}
 R_1:=r_1{}^i\eta_i=\left(
 \begin{array}{cc}
                   \cos\phi_1  & i\sin\phi_1 \\
                   i\sin\phi_1 &  \cos\phi_1
 \end{array}
 \right)\sps
 R_2:=r_2{}^i\sigma_i=\left(
 \begin{array}{cc}
                    \cos\phi_2  & \sin\phi_2 \\
                   -\sin\phi_2 & \cos\phi_2
 \end{array}
 \right)\sps\\
 R_3:=r_3{}^i\eta_i=\left(
 \begin{array}{cc}
                             0 & i\cos\phi_3 -\sin\phi_3 \\
       i\cos\phi_3 +\sin\phi_3 & 0
 \end{array}
 \right)\sps\\
 R_4:=r_4{}^i\sigma_i=\left(
 \begin{array}{cc}
       \cos\phi_4 -i\sin\phi_4 & 0 \\
                             0 & \cos\phi_4 +i\sin\phi_4
 \end{array}
 \right)\sps\\
 R_5:=r_5{}^i\eta_i=\left(
 \begin{array}{cc}
                   i\sin\phi_5 &   i\cos\phi_5 \\
                   i\cos\phi_5 &  -i\sin\phi_5
 \end{array}
 \right)\sps
 R_6:=r_6{}^i\sigma_i=\left(
 \begin{array}{cc}
                  -i\sin\phi_6 & \cos\phi_6 \\
                   -\cos\phi_6 & i\sin\phi_6
 \end{array}
 \right)\spsd
\end{array}
\begin{array}{c}
 R_1R_2R_3R_4R_5R_6=
 \left(
 \begin{array}{cc}
                             0 & i \\
                             i & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & 1 \\
                            -1 & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & ie^{i\phi_3} \\
                 ie^{-i\phi_3} & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                   i\sin\phi_5 &   i\cos\phi_5 \\
                   i\cos\phi_5 &  -i\sin\phi_5
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                  -i\sin\phi_6 & \cos\phi_6 \\
                   -\cos\phi_6 & i\sin\phi_6
 \end{array}
 \right)=\left(
 \begin{array}{cc}
                             0 & ie^{i\phi_3} \\
                 ie^{-i\phi_3} & 0
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
   \overbrace{\sin\phi_5\sin\phi_6 -i\cos\phi_5\cos\phi_6}^{=:\bar{a}} & \overbrace{i\sin\phi_5\cos\phi_6 -\cos\phi_5\sin\phi_6}^{=:-\bar{b}} \\
   \underbrace{i\sin\phi_5\cos\phi_6 +\cos\phi_5\sin\phi_6}_{=:b}     & \underbrace{\sin\phi_5\sin\phi_6+i\cos\phi_5\cos\phi_6}_{=:a}
 \end{array}
 \right) =\\
 =\left(
 \begin{array}{cc}
                ie^{i\phi_3} b & ie^{i\phi_3} a \\
          ie^{-i\phi_3}\bar{a} & -ie^{-i\phi_3}\bar{b}
 \end{array}
 \right) =:A_1\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
 R_6R_5R_4R_3R_2R_1=
 \left(
 \begin{array}{cc}
                  -i\sin\phi_6 & \cos\phi_6 \\
                   -\cos\phi_6 & i\sin\phi_6
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                   i\sin\phi_5 &   i\cos\phi_5 \\
                   i\cos\phi_5 &  -i\sin\phi_5
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & ie^{i\phi_3} \\
                 ie^{-i\phi_3} & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & 1 \\
                            -1 & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & i \\
                             i & 0
 \end{array}
 \right) =\\
 =\left(
 \begin{array}{cc}
     \overbrace{\sin\phi_5\sin\phi_6 +i\cos\phi_5\cos\phi_6}^{=:a} & \overbrace{-i\sin\phi_5\cos\phi_6 +\cos\phi_5\sin\phi_6}^{=:\bar{b}} \\
  \underbrace{-i\sin\phi_5\cos\phi_6 -\cos\phi_5\sin\phi_6}_{=:-b} & \underbrace{\sin\phi_5\sin\phi_6-i\cos\phi_5\cos\phi_6}_{=:\bar{a}}
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                             0 & -ie^{i\phi_3} \\
                -ie^{-i\phi_3} & 0
 \end{array}
 \right)=
 \left(
 \begin{array}{cc}
        -ie^{-i\phi_3} \bar{b} & -ie^{i\phi_3} a \\
        -ie^{-i\phi_3}\bar{a} & ie^{-i\phi_3} b
 \end{array}
 \right) =:\bar{A_1}^T=A_1{}^{*}\spsd
\end{array}
\begin{array}{c}
 R_1R_2R_3R_4R_5R_6=\\
 \left(
 \begin{array}{cc}
                    \cos\phi_1 &   i\sin\phi_1 \\
                   i\sin\phi_1 &    \cos\phi_1
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                    \cos\phi_2 &    \sin\phi_2 \\
                   -\sin\phi_2 &    \cos\phi_2
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                             0 & -1 \\
                             1 & 0
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                  e^{-i\phi_4} &  \\
                             0 & e^{i\phi_4}
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             i & 0 \\
                             0 & -i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)=\\
 =\left(
 \begin{array}{cc}
   \overbrace{\cos\phi_1\cos\phi_2 -i\sin\phi_1\sin\phi_2}^{:=\bar{a}}   & \overbrace{\cos\phi_1\sin\phi_2 +i\sin\phi_1\cos\phi_2}^{=:b} \\
   \underbrace{i\sin\phi_1\cos\phi_2 -\cos\phi_1\sin\phi_2}_{:=-\bar{b}} & \underbrace{i\sin\phi_1\sin\phi_1+\cos\phi_1\cos\phi_2}_{=:a}
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                             0 & -e^{i\phi_4} \\
                  e^{-i\phi_4} & 0
 \end{array}
 \right) =
 \left(
 \begin{array}{cc}
                e^{-i\phi_4} b & -e^{i\phi_4} \bar{a} \\
                 e^{-i\phi_4}a & e^{i\phi_4}\bar{b}
 \end{array}
 \right) =:A_2{}^T\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
 R_6R_5R_4R_3R_2R_1=\\
 \left(
 \begin{array}{cc}
                            -i & 0 \\
                             0 & i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             i & 0 \\
                             0 & -i
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                 e^{-i\phi_4}  & 0 \\
                            0  & e^{i\phi_4}
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                             0 & -1 \\
                             1 & 0
 \end{array}
 \right)\\
 \left(
 \begin{array}{cc}
                    \cos\phi_2 &    \sin\phi_2 \\
                   -\sin\phi_2 &    \cos\phi_2
 \end{array}
 \right)
 \left(
 \begin{array}{cc}
                    \cos\phi_1 &   i\sin\phi_1 \\
                   i\sin\phi_1 &    \cos\phi_1
 \end{array}
 \right)=
 \left(
 \begin{array}{cc}
                             0 & -e^{-i\phi_4} \\
                   e^{i\phi_4} & 0
 \end{array}
 \right)\\ \left(
 \begin{array}{cc}
   \overbrace{\cos\phi_1\cos\phi_2 +i\sin\phi_1\sin\phi_2}^{:=a}         & \overbrace{\cos\phi_1\sin\phi_2 +i\sin\phi_1\cos\phi_2}^{:=b} \\
   \underbrace{i\sin\phi_1\cos\phi_2 -\cos\phi_1\sin\phi_2}_{:=-\bar{b}} & \underbrace{-i\sin\phi_1\sin\phi_1+\cos\phi_1\cos\phi_2}_{=:\bar{a}}
 \end{array}
 \right)
 =\\=
 \left(
 \begin{array}{cc}
          e^{-i\phi_4} \bar{b} & -e^{-i\phi_4} \bar{a} \\
                  e^{i\phi_4}a & e^{i\phi_4}b
 \end{array}

==> (inline-48) <==
\begin{array}{rrrr}
 1 & 0 & 0 & 0\\
 0 & 1 & 0 & 0\\
 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1
\end{array}
\begin{array}{c}
R^{AB}=
R_1\underbrace{\left(
\begin{array}{rr}
 1 &  0\\
 0 & -1
\end{array}
\right)}_{(\varepsilon_1)^{AB}}+
R_2\underbrace{\left(
\begin{array}{rr}
 i & 0\\
 0 & i
\end{array}
\right)}_{(\varepsilon_2)^{AB}}+
R_3\underbrace{\left(
\begin{array}{rr}
 0 & i\\
-i & 0
\end{array}
\right)}_{(\varepsilon_3)^{AB}}+
R_{\tilde 1}\underbrace{\left(
\begin{array}{rr}
 0 & 1\\
 1 & 0
\end{array}
\right)}_{(\varepsilon_{\tilde 1})^{AB}}\sps\\
R_{AB}=
R_1\underbrace{\left(
\begin{array}{rr}
 1 & 0\\
 0 &-1
\end{array}
\right)}_{(\varepsilon_1)_{AB}}+
R_2\underbrace{\left(
\begin{array}{rr}
-i & 0\\
 0 &-i
\end{array}
\right)}_{(\varepsilon_2)_{AB}}+
R_3\underbrace{\left(
\begin{array}{rr}
 0 &-i\\
 i & 0
\end{array}
\right)}_{(\varepsilon_3)_{AB}}+
R_{\tilde 1}\underbrace{\left(
\begin{array}{rr}
 0 & 1\\
 1 & 0
\end{array}
\right)}_{(\varepsilon_{\tilde 1})_{AB}}
\end{array}
\end{equation}
с метрическим спин-тензором
$\varepsilon_{AB}=
\left(
\begin{array}{cc}
 0 &-i\\
 i & 0
\end{array}
\right)
$.
\end{example}

\begin{example}
\label{rex6.2}
n=6, N=4.\\
 Построим теперь ($A,B,... =\overline{1,N}$, $a,b,... =\overline{1,N/2}$, $I =\overline{1,2,3,\tilde 1}$)
\begin{equation}
\begin{array}{c}
(\varepsilon_I)^{AB}=
\left(
\begin{array}{rr}
 (\varepsilon_I)^{ab} &  0\\
                    0 & -(\varepsilon_I)^T_{ab}
\end{array}
\right)\sps\\
(\varepsilon_4)^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1\\
 1 & 0 & 0 & 0\\
 0 & 1 & 0 & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 2})_{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & i & 0\\
 0 & 0 & 0 & i\\
-i & 0 & 0 & 0\\
 0 &-i & 0 & 0
\end{array}
\right)\sps
\end{array}
\begin{array}{rrrr}
 0 & 0 & 0 & i\\
 0 & 0 &-i & 0\\
 0 & i & 0 & 0\\
-i & 0 & 0 & 0
\end{array}
\begin{array}{c}
(\varepsilon_{\tilde 1})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 0 & i\\
 0 & 0 & i & 0\\
 0 &-i & 0 & 0\\
-i & 0 & 0 & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 2})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 0 &-1\\
 0 & 0 & 1 & 0\\
 0 &-1 & 0 & 0\\
 1 & 0 & 0 & 0
\end{array}
\right)\sps\\
(\varepsilon_{\tilde 3})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 1\\
-1 & 0 & 0 & 0\\
 0 &-1 & 0 & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 4})^{AB}=
\left(
\begin{array}{rrrr}
 0 & 0 &-i & 0\\
 0 & 0 & 0 & i\\
 i & 0 & 0 & 0\\
 0 &-i & 0 & 0
\end{array}
\right)\sps\\
(\varepsilon_{\tilde 5})^{AB}=
\left(
\begin{array}{rrrr}
 0 & i & 0 & 0\\
-i & 0 & 0 & 0\\
 0 & 0 & 0 & i\\
 0 & 0 &-i & 0
\end{array}
\right)\sps
(\varepsilon_{\tilde 6})^{AB}=
\left(
\begin{array}{rrrr}
 0 &-1 & 0 & 0\\
 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 1\\
 0 & 0 &-1 & 0
\end{array}

==> (inline-49) <==
\begin{array}{c}
\eta_{\left[\right.\Gamma}{}^{CN}\eta_{\Omega\left.\right] MN}\varepsilon_{CD}{}^{ML}=
\frac{1}{2}\sum\limits_I \eta_{\left[\right.\Gamma}{}^{CN}\eta_{\Omega\left.\right] MN}(\varepsilon_I)_{CD}{}(\varepsilon_I)^{ML}=\\
=\frac{1}{2}\sum\limits_I(-\eta_{\left[\right.\Gamma}{}_{|CD}(\varepsilon_{I|})^{CN}+(\eta_I)_{\left[\right.\Gamma}\delta_{|D|}{}^N)
\eta_{\Omega\left.\right] MN}(\varepsilon_I)^{ML}=\\
=\frac{1}{2}\sum\limits_I (-\eta_{\left[\right.\Gamma}{}_{|CD|})(-\eta_{\Omega\left.\right]}{}^{CL}+
(\eta_{|I|})_{\Omega\left.\right]}(\varepsilon_I)^{CL})+(\eta_I)_{\left[\right.\Gamma}\eta_{\Omega\left.\right] MN}(\varepsilon_I)^{ML}=
\frac{n-4}{2}\eta_{\left[\right.\Gamma}{}_{|CD|}\eta_{\Omega\left.\right]}{}^{CL}\spsd
\end{array}
\end{equation}
Тогда
\begin{equation}
\begin{array}{c}
\tilde T_A{}^B(\varepsilon_I)_{BC}+\tilde{\tilde T}_C{}^B(\varepsilon_I)_{AB}=0\sps\\ \\
\left\{
\begin{array}{c}
\frac{n}{2}\tilde T_A{}^D+\tilde{\tilde T}_C{}^B\varepsilon_{AB}{}^{DC}=0\sps\\
\frac{n}{2}\tilde{\tilde T}_A{}^D+\tilde T_C{}^B\varepsilon_{AB}{}^{DC}=0\sps
\end{array}
\right.\Rightarrow \tilde{\tilde T}_A{}^A=\tilde T_A{}^A=0\sps\\ \\
\left\{
\begin{array}{c}
\frac{n}{2}\tilde T_A{}^D\eta_\myf\Lambda{}^{AK}\eta_\myf\Psi{}_{DK}-\frac{n-4}{2}\tilde{\tilde T}_A{}^D\eta_\myf\Lambda{}^{KA}\eta_\myf\Psi{}_{KD}=0\sps\\
\frac{n}{2}\tilde{\tilde T}_A{}^D\eta_\myf\Lambda{}^{AK}\eta_\myf\Psi{}_{DK}-\frac{n-4}{2}\tilde T_A{}^D\eta_\myf\Lambda{}^{KA}\eta_\myf\Psi{}_{KD}=0\sps
\end{array}
\right.\\ \\
\left\{
\begin{array}{c}
\frac{n}{2}\tilde T_A{}^D\varepsilon_{PL}{}^{AK}\varepsilon^{QL}{}_{DK}-\frac{n-4}{2}\tilde{\tilde T}_A{}^D\varepsilon_{PL}{}^{KA}\varepsilon^{QL}{}_{KD}=0\sps\\
\frac{n}{2}\tilde{\tilde T}_A{}^D\varepsilon_{LP}{}^{AK}\varepsilon^{LQ}{}_{DK}-\frac{n-4}{2}\tilde T_A{}^D\varepsilon_{LP}{}^{KA}\varepsilon^{LQ}{}_{KD}=0\sps
\end{array}
\right.\Rightarrow
\left\{
\begin{array}{c}
\tilde T_A{}^D\varepsilon_{PL}{}^{AK}\varepsilon^{QL}{}_{DK}=0\sps\\
\tilde{\tilde T}_A{}^D\varepsilon_{PL}{}^{AK}\varepsilon^{QL}{}_{DK}=0\spsd
\end{array}
\right.
\end{array}
\begin{array}{c}
(\varepsilon_J)_{AB}=-(\varepsilon_I)_{CB}(\varepsilon_J)^{CD}(\varepsilon_I)_{AD}\sps
\eta_\Lambda{}^{AB}(\varepsilon_I)_{AD}(\varepsilon_I)_{CB}=-\eta_\Lambda{}_{CD}+(\eta_I)_\Lambda(\varepsilon_I)_{CD}\sps\\
(\eta_I){}^\Lambda=\frac{2}{N}\eta^\Lambda{}^{AB}(\varepsilon_I)_{AB}\sps
(\varepsilon_I)_{AB}=(\eta_I)^\Lambda \eta_\Lambda{}_{AB}\sps
(\varepsilon_I)_{AB}(\varepsilon_I)^{AC}=\delta_B{}^C\spsd
\end{array}
\begin{array}{ll}
\varepsilon_{ABCD}:=\eta_\Lambda{}_{AB}\eta^\Lambda{}_{CD}\sps &
\bar \varepsilon_{A'B'C'D'}:=\bar \eta_{\Lambda '}{}_{A'B'}\bar \eta^{\Lambda '}{}_{C'D'}\sps\\
g_{\Lambda\Psi}=
\left(\frac{2}{N}\right)^2\eta^\Lambda{}^{AB}\eta^\Psi{}^{CD}\varepsilon_{ABCD}\sps &
\bar g_{\Lambda '\Psi '}=
\left(\frac{2}{N}\right)^2\bar \eta^{\Lambda '}{}^{A'B'}\bar \eta^{\Psi '}{}^{C'D'}\bar \varepsilon_{A'B'C'D'}\sps\\
\varepsilon_{ADCB}\eta_\Lambda{}^{AB}=\frac{2-n}{2}\eta_\Lambda{}_{CD}\sps &
\bar\varepsilon_{A'D'C'B'}\bar\eta_{\Lambda '}{}^{A'B'}=\frac{2-n}{2}\bar\eta_{\Lambda '}{}_{C'D'}\spsd
\end{array}
\begin{array}{c}
(\varepsilon_J)_{AB}=-g_{II}(\varepsilon_I)_{CB}(\varepsilon_J)^{CD}(\varepsilon_I)_{AD}\sps
g_{II}\eta_i{}^{AB}(\varepsilon_I)_{AD}(\varepsilon_I)_{CB}=-\eta_i{}_{CD}+(\eta_I)_i(\varepsilon_I)_{CD}\sps\\
(\eta_I){}^i=\frac{2}{N}\eta^i{}^{AB}(\varepsilon_I)_{AB}\sps
g_{II}(\varepsilon_I)_{AB}=(\eta_I)^i \eta_i{}_{AB}\sps
g_{II}(\varepsilon_I)_{AB}(\varepsilon_I)^{AC}=\delta_B{}^C\spsd
\end{array}
\begin{array}{lclc}
I).& n\ mod\ 4 =0\sps & II).& n\ mod\ 4 =2
\end{array}
\begin{array}{lc}
I).&\varepsilon_{A_1A_{(n/2+q+1)}}:=(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}\prod\limits_{Q=1}^{{(n/2+q-1)/2}}
(\varepsilon_{2Q-1})_{A_{2Q-1}A_{2Q}}(\varepsilon_{2Q})^{A_{2Q+1}A_{2Q}} \sps \\
   &\varepsilon_{AB}\varepsilon^{CB}=\delta_A{}^C\sps
\left[
\begin{array}{ll}
   \varepsilon_{AB}=-\varepsilon_{BA}\sps & n/2+q>2\sps \\
   \varepsilon_{AB}=\varepsilon_{BA}\sps  & n/2+q=1\sps
\end{array}
\right]\sps
\eta_\Lambda{}_{AB}=\eta_\Lambda{}^{CD}\varepsilon_{CA}\varepsilon_{DB}\sps\\ \\
   &\tilde\varepsilon_{A_1A_{(n/2+\tilde q)}}:=
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q +1)}}\prod\limits_{\tilde{Q}=1}^{{(n/2+\tilde q -1)/2}}
(\varepsilon_{2\tilde Q-1})_{A_{2\tilde Q-1}A_{2\tilde Q}}(\varepsilon_{2\tilde Q})^{A_{2\tilde Q} A_{2\tilde Q+1}} \sps \\
   &\tilde\varepsilon_{AB}\tilde\varepsilon^{CB}=\delta_A{}^C\sps
\left[
\begin{array}{ll}
   \tilde\varepsilon_{AB}=\tilde\varepsilon_{BA}\sps & n/2+q>2\sps \\
   \tilde\varepsilon_{AB}=-\tilde\varepsilon_{BA}\sps  & n/2+q=1\sps
\end{array}
\right]\sps
\eta_\Lambda{}_{AB}=\eta_\Lambda{}^{CD}\tilde\varepsilon_{CA}\tilde\varepsilon_{DB}\sps\\ \\
\end{array}
\end{equation}
\begin{equation}
\tag{\ref{re6.3}$'$}
\label{re6.3a}
\begin{array}{lc}
II).&E_{A_1}{}^{A_{(n/2+q+1)}}:=\prod\limits_{Q=1}^{{(n/2+q)/2}}
(\varepsilon_{2Q-1})_{A_{2Q-1}A_{2Q}}(\varepsilon_{2Q})^{A_{2Q+1}A_{2Q}} \sps\\
    &E_A{}^B E_B{}^C = -\delta_A{}^C\sps
\eta_\Lambda{}^{AB}=-\eta_\Lambda{}^{CD}E_D{}^AE_C{}^B\sps\\ \\
&\tilde E_{A_1}{}^{A_{(n/2+\tilde q +1)}}:=\prod\limits_{\tilde Q=1}^{{(n/2+\tilde q)/2}}
(\varepsilon_{2\tilde Q-1})_{A_{2\tilde Q-1}A_{2\tilde Q}}(\varepsilon_{2\tilde Q})^{A_{2\tilde Q+1}A_{2\tilde Q}} \sps\\
    &\tilde E_A{}^B \tilde E_B{}^C = -\delta_A{}^C\sps
\eta_\Lambda{}^{AB}=\eta_\Lambda{}^{CD}\tilde E_D{}^A\tilde E_C{}^B\sps\\
\end{array}

==> (inline-50) <==
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 \delta^a{}_{\myff a} & 0                    & 0                     & i\delta^a{}_{\myff q}\\
 0                    & \delta_c{}^{\myff c} & \delta_c{}^{\myff p}  & 0
\end{array}
\right)}_{:=(\tilde{\tilde m}_{1_+})^A{}_{\myff A}}\cdot\\
\cdot\underbrace{\left(
\begin{array}{cccc}
 \eta_\alpha{}^{\myff a\myff b}     & \alpha\delta^{\myff a}{}_{\myff d} & \gamma\delta^{\myff a}{}_{\myff k} & 0                                  \\
 \beta\delta_{\myff c}{}^{\myff b}  &-(\eta^T)_\alpha{}_{\myff c\myff d} & 0                                  & \gamma\delta_{\myff c}{}^{\myff l} \\
 \delta\delta_{\myff p}{}^{\myff b} & 0                                  &-(\eta^T)_\alpha{}_{\myff p\myff k} &-\alpha\delta_{\myff p}{}^{\myff l} \\
 0                                  & \delta\delta^{\myff q}{}_{\myff d} &-\beta\delta^{\myff q}{}_{\myff k}  & \eta_\alpha{}^{\myff q\myff l}
\end{array}
\right)}_{\eta_{\myf\Lambda}{}^{\myff A\myff B}}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 \delta_{\myff b}{}^b  & 0                    \\
 0                     & \delta^{\myff d}{}_d \\
 0                     & \delta^{\myff k}{}_d \\
-i\delta_{\myff l}{}^b & 0
\end{array}
\right)}_{:=(\tilde m^T_{1_+}){}_{\myff B}{}^B}=\\
=\underbrace{\left(
\begin{array}{cc}
\eta_\alpha{}^{ab}                                                                &  \underbrace{\frac{1}{2}((\alpha-i\beta)+(\gamma+i\delta))}_{:=\phi_1}\delta^a{}_d\\
\underbrace{\frac{i}{2}((\alpha-i\beta)-(\gamma+i\delta))}_{:=\psi_1}\delta_c{}^b & -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)}_{:=\eta_{1_+}{}_\myf\Lambda{}^{AB}}\spsd
\end{array}
\begin{array}{cccc}
 \delta^a{}_{\myff a} & 0                    & 0                     &-i\delta^a{}_{\myff q}\\
 0                    & \delta_c{}^{\myff c} &-\delta_c{}^{\myff p}  & 0
\end{array}
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccccccc}
 \delta^a{}_{\myff a}       & 0                          & 0                           & i\delta^a{}_{\myff q}       & 0                          & 0                          & 0                           & 0                           \\
 0                          & \delta_c{}^{\myff c}       & \delta_c{}^{\myff p}        & 0                           & 0                          & 0                          & 0                           &                             \\
 0                          & 0                          & 0                           & 0                           & \delta_{a_1}{}^{\myff a_1} & 0                          & 0                           & i\delta_{a_1}{}^{\myff p_1} \\
 0                          & 0                          & 0                           & 0                           & 0                          & \delta^{c_1}{}_{\myff c_1} & \delta^{c_1}{}_{\myff q_1}  & 0
\end{array}
\right)}_{:=(\tilde{\tilde m}_2)^A{}_{\myff A}}\cdot\\
\underbrace{\left(
\begin{array}{cccccccc}
 \eta_\alpha{}^{\myff a\myff b}         & \alpha\delta^{\myff a}{}_{\myff d}     & \gamma\delta^{\myff a}{}_{\myff k}     & 0                                      & \phi_1\delta{}^{\myff a}{}_{\myff b_1}  & 0                                      & 0                                      & 0                                       \\
 \beta\delta_{\myff c}{}^{\myff b}      &-(\eta^T)_\alpha{}_{\myff c\myff d}     & 0                                      & \gamma\delta_{\myff c}{}^{\myff l}     & 0                                       & \phi_1\delta{}_{\myff c}{}^{\myff d_1} & 0                                      & 0                                       \\
 \delta\delta_{\myff p}{}^{\myff b}     & 0                                      &-(\eta^T)_\alpha{}_{\myff p\myff k}     &-\alpha\delta_{\myff p}{}^{\myff l}     & 0                                       & 0                                      & \phi_1\delta{}_{\myff p}{}^{\myff k_1} & 0                                       \\
 0                                      & \delta\delta^{\myff q}{}_{\myff d}     &-\beta\delta^{\myff q}{}_{\myff k}      & \eta_\alpha{}^{\myff q\myff l}         & 0                                       & 0                                      & 0                                      & \phi_1\delta{}^{\myff p}{}_{\myff l_1}  \\
 \psi_1\delta{}_{\myff a_1}{}^{\myff b} & 0                                      & 0                                      & 0                                      &-(\eta^T)_\alpha{}_{\myff a_1\myff b_1}  &-\alpha\delta_{\myff a_1}{}^{\myff d_1} &-\gamma\delta_{\myff a_1}{}^{\myff k_1} & 0                                       \\
 0                                      & \psi_1\delta{}^{\myff c_1}{}_{\myff d} & 0                                      & 0                                      &-\beta\delta^{\myff c_1}{}_{\myff b_1}   & \eta_\alpha{}^{\myff c_1\myff d_1}     & 0                                      & -\gamma\delta^{\myff a_1}{}_{\myff l_1} \\
 0                                      & 0                                      & \psi_1\delta{}^{\myff q_1}{}_{\myff k} & 0                                      &-\delta\delta^{\myff q_1}{}_{\myff b_1}  & 0                                      & \eta_\alpha{}^{\myff q_1\myff k_1}     & \alpha\delta^{\myff q_1}{}_{\myff l_1}  \\
 0                                      & 0                                      & 0                                      & \psi_1\delta{}_{\myff p_1}{}^{\myff l} & 0                                       &-\delta\delta_{\myff p_1}{}^{\myff d_1} & \beta\delta_{\myff p_1}{}^{\myff l_1}  &-(\eta^T)_\alpha{}_{\myff p_1\myff l_1}
\end{array}
\right)}_{\eta_\myf\Lambda{}^{\myff A\myff B}}\\
\cdot\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 \delta_{\myff b}{}^b       & 0                        & 0                            & 0                          \\
 0                          & \delta^{\myff d}{}_d     & 0                            & 0                          \\
 0                          & \delta^{\myff k}{}_d     & 0                            & 0                          \\
-i\delta_{\myff l}{}^b      & 0                        & 0                            & 0                          \\
 0                          & 0                        & \delta^{\myff b_1}{}_{d_2}   & 0                          \\
 0                          & 0                        & 0                            & \delta^{\myff d_1}{}_{b_2} \\
 0                          & 0                        & 0                            & \delta^{\myff k_1}{}_{b_2} \\
 0                          & 0                        & -i\delta^{\myff l_1}{}_{d_2} & 0
\end{array}

==> (inline-51) <==
\begin{array}{lclc}
I). &
\tilde\eta_\Lambda {}^{AB}S_A{}^{A'}S_B{}^{B'}=S_\Lambda{}^{\Lambda '}\bar{\tilde \eta}_{\Lambda '}{}^{A'B'}\sps &
II). &
\tilde\eta_\Lambda{}^{AB}S_{AA'}S_{BB'}=S_\Lambda{}^{\Lambda '}\bar{\tilde \eta}_{\Lambda '}{}_{B'A'}=S_\Lambda{}^{\Lambda '}\bar{\tilde \sigma}_{\Lambda '}{}_{A'B'}\sps\\
 &
\eta_\Lambda {}^{AB}S_A{}^{A'}\tilde S_B{}^{B'}=S_\Lambda{}^{\Lambda '}\bar\eta_{\Lambda '}{}^{A'B'}\sps &
 &
\eta_\Lambda{}^{AB} S_{AA'} \tilde S_{BB'}=S_\Lambda{}^{\Lambda '}\bar{\eta}_{\Lambda '}{}_{B'A'}=S_\Lambda{}^{\Lambda '} \bar{\sigma}_{\Lambda '}{}_{A'B'}\sps\\
\\
I). &
\tilde S_A{}^{A'}=\pm\varepsilon_A{}^B S_B{}^{B'} \bar\varepsilon^{A'}{}_{B'}\sps &
II). &
\tilde S_{AA'}=\pm\varepsilon_A{}^B S_{BB'}\varepsilon_{A'}{}^{B'}\spsd
\end{array}
\begin{tabular}{|c|c|c|c|c|c|c|}
      \hline
      П-п & Пространство & Вид S &
      S & Изоморфизм & Вид $\sqrt{2}r^i\eta_i$ & Вид $\sqrt{2}r^i\sigma_i$\\
      \hline
      1a  &
      $
      \begin{array}{c}
      R^2   \\
      \ll ++ \gg
      \end{array}
      $  &
      $S_{AA'}$ &
      $\left(
      \begin{array}{c}
      1
      \end{array}
      \right)
      $&
      $\small{U(1) \cong SO^+(2)}
      $&
      $T+iZ
      $&
      $T-iZ
      $\\
      \hline
      1b  &
      $
      \begin{array}{c}
      R^2   \\
      \ll -- \gg
      \end{array}
      $  &
      $S_{AA'}$ &
      $\left(
      \begin{array}{c}
      i
      \end{array}
      \right)
      $&
      $\small{U(1) \cong SO^+(2)}
      $&
      $-iT-Z
      $&
      $-iT+Z
      $\\
      \hline
      2a  &
      $
      \begin{array}{c}
      R^2_{(1,1)}   \\
      \ll +- \gg
      \end{array}
      $  &
      $S_A{}^{A'}$ &
      $\left(
      \begin{array}{cccc}
      1
      \end{array}
      \right)
      $&
      $\small{R_+ \cong SO^+(1,1)}
      $&
      $T+Z
      $&
      $T-Z
      $\\
      \hline
      2b  &
      $
      \begin{array}{c}
      R^2_{(1,1)}   \\
      \ll -+ \gg
      \end{array}
      $  &
      $S_A{}^{A'}$ &
      $\left(
      \begin{array}{cccc}
      1
      \end{array}
      \right)
      $&
      $\small{R_+ \cong SO^+(1,1)}
      $&
      $-T-Z
      $&
      $T-Z
      $\\
      \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
       \hline
       П-п & Пространство & S &  Вид $\sqrt{2}r^i\eta_i$/$\sqrt{2}r^i\sigma_i$\\
       \hline
       1a  &
       $
       \begin{array}{c}
       R^4   \\
       \ll ---- \gg\\
       {}_{SU(2)\times SU(2)/\pm 1 \cong SO^+(4)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & 1 \\
       -1 & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{-iT-Z}  & {}_{iX+Y} \\
       {}_{iX-Y}   & {}_{iT-Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{-iT+Z} &   {}_{iX+Y} \\
       {}_{iX-Y}  &   {}_{iT+Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       1б  &
       $
       \begin{array}{c}
       R^4   \\
       \ll ++++ \gg\\
       {}_{SU(2)\times SU(2)/\pm 1 \cong SO^+(4)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
       -i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+iZ}   & {}_{iY+X} \\
       {}_{-iY+X}   & {}_{-T+iZ}
       \end{array}
       \right)\\
       \left(
       \begin{array}{cc}
       {}_{T-iZ} &   {}_{iY+X} \\
       {}_{-iY+X} &   {}_{-T-iZ}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       2a  &
       $
       \begin{array}{c}
       R^4_{(3,1)}   \\
       \ll +-++ \gg\\
      {}_{SL(2,\mathbb C)/\pm 1 \cong SO^+(3,1)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_{AA'}=\tilde{\tilde S}_{AA'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
       -i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+Z}  & {}_{iY+X} \\
       {}_{-iY+X} & {}_{-T+Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{T-Z}  &   {}_{iY+X} \\
       {}_{-iY+X}  &   {}_{-T-Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       2b  &
       $
       \begin{array}{c}
       R^4_{(1,3)}   \\
       \ll +--- \gg\\
       {}_{SL(2,\mathbb C)/\pm 1 \cong SO^+(1,3)}
       \end{array}
       $  &
       $\begin{array}{c}
       \tilde S_{AA'}=\tilde{\tilde S}_{AA'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
        i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+Z}  & {}_{iY+X} \\
       {}_{iY-X}  & {}_{-T+Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{T-Z}  &   {}_{iY+X} \\
       {}_{iY-X}  &   {}_{-T-Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       3a  &
       $
       \begin{array}{c}
       R^4_{(2,2)}   \\
       \ll ++-- \gg\\
       {}_{SL(2,\mathbb R)\times SL(2,\mathbb R)/\pm 1 \cong SO^+(2,2)}
       \end{array}
       $ &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & i \\
        i & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
       {}_{T+iZ}  & {}_{iY+X} \\
       {}_{iY-X}  & {}_{-T+iZ}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{T-iZ}  & {}_{iY+X} \\
       {}_{iY-X}  & {}_{-T-iZ}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
       3b  &
       $
       \begin{array}{c}
       R^4_{(2,2)}   \\
       \ll --++ \gg\\
       {}_{SL(2,\mathbb R)\times SL(2,\mathbb R)/\pm 1 \cong SO^+(2,2)}
       \end{array}
       $ &
       $\begin{array}{c}
       \tilde S_A{}^{A'}=\tilde{\tilde S}_A{}^{A'}\\
       \left(
       \begin{array}{cc}
        0 & 1 \\
        1 & 0
       \end{array}
       \right)
       \end{array}
       $&
       $\begin{array}{c}
       \left(
       \begin{array}{cc}
        {}_{-iT-Z}  & {}_{iX+Y} \\
        {}_{-iX+Y}  & {}_{iT-Z}
       \end{array}
       \right)
       \\
       \left(
       \begin{array}{cc}
       {}_{-iT+Z}  & {}_{iX+Y} \\
       {}_{-iX+Y}  & {}_{iT+Z}
       \end{array}
       \right)
       \end{array}
       $\\
       \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
      \hline
      \multirow{3}{5mm}{П-п} &\multirow{3}{5mm}{Пр-во} & \multirow{3}{14mm}{Вид S} &
      Изоморфизм \\\cline{4-4} &&& Вид $\sqrt{2}r^i\eta_i$\\\cline{4-4} &&& Вид $\sqrt {2}r^i\sigma_i$\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]1}&
      \multirow{3}{14mm}{\\[8ex]$R^6$}&
      $S_{AA'}$ & $SU(4)/\pm 1 \cong SO^+(6)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0   &   _0 & _1\\
      _0    & _0   &_{-1} & _0\\
      _0    &_1    &   _0 & _0\\
      _{-1} & _0   &   _0 & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+iZ}  &  _{X+iY} & _{V+iW}    &_{0}       \\
      _{X-iY}  &  _{-T+iZ}& _{0}       &_{V+iW}    \\
      _{V-iW}  &  _{0   } & _{-T+iZ}   &_{-X-iY} \\
      _{0}     &  _{V-iW} & _{-X+iY}   &_{T+iZ}    \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-iZ}     & _{X+iY}    & _{V+iW}   & _{0}       \\
      _{X-iY}     & _{-T-iZ}   & _{0}      & _{V+iW}   \\
      _{V-iW}     & _{0}       & _{-T-iZ}  & _{-X-iY}   \\
      _{0}        & _{V-iW}    & _{-X+iY}  & _{T-iZ}    \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]2}&
      \multirow{3}{14mm}{\\[8ex]$R^6_{(1,5)}$}&
      $S_A{}^{A'}$ & $SL(2,\mathbb H)/\pm 1 \cong SO^+(1,5)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0    & _0    & _1\\
      _0    & _0    & _1    & _0\\
      _0    & _{-1} & _0    & _0\\
      _{-1} & _0    & _0    & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+Z}  &   _{X+iY} & _{V+iW}    & _{0}       \\
      _{-X+iY}&   _{-T+Z} & _{0}       & _{V+iW}    \\
      _{-V+iW}&   _{0}    & _{-T+Z}    & _{-X-iY}   \\
      _{0}    &   _{-V+iW}& _{X-iY}    & _{T+Z}     \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-Z}     &_{X+iY}    &   _{V+iW}  & _{0}     \\
      _{-X+iY}   &_{-T-Z}    &   _{0}     & _{V+iW}  \\
      _{-V+iW}   &_{0}       &   _{-T-Z}  & _{-X-iY} \\
      _{0}       &_{-V+iW}   &   _{X-iY}  & _{T-Z}   \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]3}&
      \multirow{3}{14mm}{\\[8ex]$R^6_{(2,4)}$}&
      $S_{AA'}$ & $SU(2,2)/\pm 1 \cong SO^+(2,4)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0    & _0    & _1\\
      _0    & _0    & _1    & _0\\
      _0    & _{-1} & _0    & _0\\
      _{-1} & _0    & _0    & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+iZ} & _{X+iY} & _{V+iW}   &_{0}      \\
      _{-X+iY}& _{-T+iZ}& _{0}      &_{V+iW}   \\
      _{-V+iW}& _{0}    & _{-T+iZ}  &_{-X-iY}  \\
      _{0}    & _{-V+iW}& _{X-iY}   &_{T+iZ}   \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-iZ}    &_{X+iY}    & _{V+iW}  & _{0}      \\
      _{-X+iY}   &_{-T-iZ}   & _{0}      & _{V+iW}  \\
      _{-V+iW}   &_{0}       & _{-T-iZ}  & _{-X-iY} \\
      _{0}       &_{-V+iW}   & _{X-iY}   & _{T-iZ}  \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
      \multirow{3}{14mm}{\\[8ex]4}&
      \multirow{3}{14mm}{\\[8ex]$R^6_{(3,3)}$}&
      $S_A{}^{A'}$ & $SL(4,\mathbb R)/\pm 1 \cong SO^+(3,3)$\\\cline{3-4}&&
      \multirow{2}{35mm}
      {\\$
      \left(
      \begin{array}{cccc}
      _0    & _0    & _0    & _1\\
      _0    & _0    & _{-1} & _0\\
      _0    & _{-1} & _0    & _0\\
      _1    & _0    & _0    & _0
      \end{array}
      \right)
      $}&
      $\left(
      \begin{array}{cccc}
      _{T+Z}  & _{X+iY} & _{V+iW}   & _{0}      \\
      _{X-iY} & _{-T+Z} & _{0}      & _{V+iW}   \\
      _{-V+iW}& _{0}    & _{-T+Z}   & _{-X-iY}  \\
      _{0}    & _{-V+iW}& _{-X+iY}  & _{T+Z}    \\
      \end{array}
      \right)$
      \\\cline{4-4}&&&
      $\left(
      \begin{array}{cccc}
      _{T-Z}     & _{X+iY}    & _{V+iW}   &  _{0}     \\
      _{X-iY}    & _{-T-Z}    & _{0}      &  _{V+iW}  \\
      _{-V+iW}   & _{0}       & _{-T-Z}   &  _{-X-iY} \\
      _{0}       & _{-V+iW}   & _{-X+iY}  &  _{T-Z}   \\
      \end{array}
      \right)
      $\\
      \hline
      \hline
\end{tabular}

==> (inline-52) <==
\begin{array}{c}
\frac{1}{2}((r_1,r_2)+(r_2,r_1))=-<r_1,r_2>e+<r_1,e>r_2+<r_2,e>r_1\spsd
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_{(\Lambda\Psi)}{}^\Theta=
\sqrt{2}\eta_{\left(\right.\Lambda}{}^{AB}P_{\Psi\left.\right)A}P^\Theta{}_B=
\sqrt{2}(-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)AX}+2\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)(AX)})X^XP^\Theta{}_B=\\
=-g_{\Lambda\Psi}\big(\frac{1}{\sqrt{2}}\eta^\Theta\big)+2\big(\frac{1}{\sqrt{2}}\eta_{\left(\right.\Psi}\big)\delta_{\Lambda\left.\right)}{}^\Theta\spsd
\end{array}
\begin{array}{c}
((r_1,r_1),r_2)-(r_1,(r_1,r_2))-(r_1,(r_2,r_1))=\\=((r_2,(r_1,r_1))-((r_2,r_1),r_1)-((r_1,r_2),r_1)\spsd
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
((r_1,r_1),r_2)-(r_1,(r_1,r_2))-(r_1,(r_2,r_1))=\\
=-<r_1,r_1>r_2+2<r_1,e>(r_1,r_2)-\\
-2(r_1,-<r_1,r_2>e+<r_1,e>r_2+<r_2,e>r_1)=\\=
-<r_1,r_1>r_2+2<r_1,r_2>r_1-\\-2<r_2,e>(-<r_1,r_1>e+2<r_1,e>r_1)=\\
=2<r_2,e><r_1,r_1>e+(2<r_1,r_2>-4<r_2,e><r_1,e>)r_1-<r_1,r_1>r_2\spsd
\end{array}
\begin{array}{c}
(r_1,r_2)=0\sps\\
(r_1)^\Lambda(r_2)^\Psi\eta_{\Lambda\Psi}{}^\Omega=0\sps\\
(R_1)^{AB}(R_2)_{DA}X^DP^\Omega{}_BP_\Omega{}^C=0\spsd\\
\end{array}
\begin{array}{c}
(r_i,e)=(e,r_i)\sps e^2=e\sps\\
(r_i,r_j)=-(r_j,r_i)\sps r_i\ne e\sps r_j\ne e\sps i\ne j\sps\\
(r_i)^2=-e\sps r_i\ne e\spsd\\
\end{array}

==> (inline-53) <==
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta_c{}^b   &                      -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
           (\eta^T)_\alpha{}_{ab}              &   \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta_a{}^d \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta^c{}_b  &                           -\eta_\alpha{}^{cd}
\end{array}
\right)\sps
\end{array}
\end{array}
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                             &  \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta^a{}_d  \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta_c{}^b   &                      -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
 (\eta^T)_\alpha{}_{ab}                         &   \frac{1}{2}(i\eta_{n-1}+\eta_n)\delta_a{}^d \\
 \frac{1}{2}(-i\eta_{n-1}+\eta_n)\delta^c{}_b   &                           -\eta_\alpha{}^{cd}
\end{array}
\right)\spsd
\end{array}
\end{array}
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(\eta_{n-1}+i\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta_c{}^b   &                       (\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
 (\eta^T)_\alpha{}_{ab}                         &  -\frac{1}{2}(\eta_{n-1}+i\eta_n)\delta_a{}^d \\
-\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta^c{}_b   &                            \eta_\alpha{}^{cd}
\end{array}
\right)\sps
\end{array}
\end{array}
\begin{array}{cccc}
 0                     & 0                     & 0                     & i(\varepsilon_1)_{ab}\\
 0                     & 0                     &-i(\varepsilon_1)^{cd} & 0                    \\
 0                     & i(\varepsilon_1)^{kl} & 0                     & 0                    \\
-i(\varepsilon_1)_{mn} & 0                     & 0                     & 0                    \\
\end{array}
\begin{array}{lc}
 &
\begin{array}{c}
\eta_\Lambda{}^{AB}=
\left(
\begin{array}{cc}
 \eta_\alpha{}^{ab}                            &  \frac{1}{2}(\eta_{n-1}+i\eta_n)\delta^a{}_d  \\
\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta_c{}^b   &                       (\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\
\sigma_\Lambda{}_{AB}=
\left(
\begin{array}{cc}
 (\eta^T)_\alpha{}_{ab}                         &  -\frac{1}{2}(\eta_{n-1}+i\eta_n)\delta_a{}^d \\
-\frac{1}{2}(-\eta_{n-1}+i\eta_n)\delta^c{}_b   &                            \eta_\alpha{}^{cd}
\end{array}
\right)\spsd
\end{array}
\end{array}
\begin{array}{ll}
                 0 &-i\varepsilon_{bm}\\
 i\varepsilon^{dk} & 0
\end{array}

==> (inline-54) <==
\begin{array}{c}
\eta_{\alpha}{}^{ab}=-\eta_{\alpha}{}^{ba}:=\\
\left(
\begin{array}{cccccccc}
 0                         & 0                      & 0                      & \xi\varepsilon^{AQ}      & 0                       & \gamma\varepsilon^{AK}   &-\alpha\varepsilon^{AD}   & \eta_\Lambda{}^A{}_B   \\
 0                         & 0                      &-\xi\varepsilon_{CR}    & 0                        &-\gamma\varepsilon_{CM}  & 0                        & (\eta^T)_\Lambda{}_C{}^D & \beta\varepsilon_{CB}  \\
 0                         & \xi\varepsilon_{NY}    & 0                      & 0                        &-\alpha\varepsilon_{NM}  & (\eta^T)_\Lambda{}_N{}^K & 0                        & \delta\varepsilon_{NB} \\
-\xi\varepsilon^{LZ}       & 0                      & 0                      & 0                        & \eta_\Lambda{}^L{}_M    & \beta\varepsilon^{LK}    &-\delta\varepsilon^{LD}   & 0                      \\
 0                         & \gamma\varepsilon_{PY} & \alpha\varepsilon_{PR} &-(\eta^T)_\Lambda{}_P{}^Q & 0                       & 0                        & 0                        &-\zeta\varepsilon_{PB}  \\
-\gamma\varepsilon^{SZ}    & 0                      &-\eta_\Lambda{}^S{}_R   &-\beta\varepsilon^{SQ}    & 0                       & 0                        & \zeta\varepsilon^{SD}    & 0                      \\
 \alpha\varepsilon^{XZ}    &-\eta_\Lambda{}^X{}_Y   & 0                      & \delta\varepsilon^{XQ}   & 0                       &-\zeta\varepsilon^{XK}    & 0                        & 0                      \\
-(\eta^T)_\Lambda{}_T{}^Z  &-\beta\varepsilon_{TY}  &-\delta\varepsilon_{TR} & 0                        & \zeta\varepsilon_{TM}   & 0                        & 0                        & 0                      \\
\end{array}
\right)\sps\\ \\
\alpha:=\frac{1}{2}(i\eta_{n+1}+\eta_{n+2})\sps
\beta:=\frac{1}{2}(-i\eta_{n+1}+\eta_{n+2})\sps\\
\gamma:=\frac{1}{2}(\eta_{n+3}+i\eta_{n+4})\sps
\delta:=\frac{1}{2}(-\eta_{n+3}+i\eta_{n+4})\sps\\
\xi:=\frac{1}{2}(\eta_{n+5}+i\eta_{n+6})\sps
\zeta:=\frac{1}{2}(-\eta_{n+5}+i\eta_{n+6})\spsd\\
\end{array}
\begin{array}{c}
\eta_\Lambda{}^{AB}:=
\left(
\begin{array}{cc}
\eta_\alpha{}^{ab} &  \phi\delta^a{}_d  \\
\psi\delta_c{}^b   & -(\eta^T)_\alpha{}_{cd}
\end{array}
\right)\sps\\ \\
\phi:=\frac{1}{2}(i\eta_{n+7}+\eta_{n+8})\sps
\psi:=\frac{1}{2}(-i\eta_{n+7}+\eta_{n+8})
\end{array}
\end{equation}
с метрическим спинором
$
\varepsilon^{XZ}:=
\left(
\begin{array}{cc}
 0              &  \delta^a{}_d  \\
 \delta_c{}^b   &  0
\end{array}
\right)\sps
$
$
\varepsilon_{XZ}:=
\left(
\begin{array}{cc}
 0              &  \delta_a{}^d  \\
 \delta^c{}_b   &  0
\end{array}

==> (inline-55) <==
\begin{array}{c}
\frac{d^2x^\myf\Omega}{ds^2}=\frac{d}{ds}(\frac{\partial x^\myf\Omega}{\partial w^\Theta}\ \frac{dw^\Theta}{ds}+
\frac{\partial x^\myf\Omega}{\partial w^{\Theta '}}\ \frac{dw^{\Theta '}}{ds})=\\
\frac{\partial ^2x^\myf\Omega}{\partial w^\Theta ds}\ \frac{dw^\Theta}{ds}+
\frac{\partial x^\myf\Omega}{\partial w^\Theta}\ \frac{d^2w^\Theta}{ds^2}+
\frac{\partial ^2x^\myf\Omega}{\partial w^{\Theta '} ds}\ \frac{dw^{\Theta '}}{ds}+
\frac{\partial x^\myf\Omega}{\partial w^{\Theta '}}\ \frac{d^2w^{\Theta '}}{ds^2}\sps\\
\frac{d^2w^\Theta}{ds^2}\ \frac{\partial x^\myf\Omega}{\partial w^\Theta}+
\frac{d^2w^{\Theta '}}{ds^2}\ \frac{\partial x^\myf\Omega}{\partial w^{\Theta'}}+
\frac{\partial ^2x^\myf\Omega}{\partial w^\Theta ds}\ \frac{dw^\Theta}{ds}+
\frac{\partial ^2x^\myf\Omega}{\partial w^{\Theta '} ds}\ \frac{dw^{\Theta '}}{ds}+\\
+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega\frac{dx^\myf\Phi}{ds}\ \frac{\partial x^\myf\Psi}{\partial w^\Theta}\ \frac{dw^\Theta}{ds}+
\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega\frac{dx^\myf\Phi}{ds}\ \frac{\partial x^\myf\Psi}{\partial w^{\Theta '}}\ \frac{dw^{\Theta '}}{ds}=0\spsd
\end{array}
\begin{array}{c}
(\frac{d^2w^\Lambda}{ds^2}+\frac{\partial w^\Lambda}{\partial x^\myf\Omega}\ \frac{\partial^2x^\myf\Omega}{\partial w^\Theta ds}\ \frac{dw^\Theta}{ds}+
\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega \frac{\partial x^\myf\Psi}{\partial w^\Theta}\frac{dx^\myf\Phi}{ds}\ \frac{dw^\Theta}{ds}\ \frac{\partial w^\Lambda}{\partial x^\myf\Omega})+\\
+(\frac{\partial w^\Lambda}{\partial x^\myf\Omega}\ \frac{\partial^2x^\myf\Omega}{\partial w^{\Theta '} ds}\ \frac{dw^{\Theta '}}{ds}+
\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega \frac{\partial x^\myf\Psi}{\partial w^{\Theta '}}\frac{dx^\myf\Phi}{ds}\ \frac{dw^{\Theta '}}{ds}
\frac{\partial w^\Lambda}{\partial x^\myf\Omega})=0\spsd
\end{array}
\begin{array}{l}
m^\Lambda{}_\myf\Omega\ (\partial_{\myf\Phi}m_\Theta{}^\myf\Omega+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m_\Theta{}^\myf\Psi)=\Gamma_{\myf\Phi\Theta}{}^\Lambda\sps\\
m^\Lambda{}_\myf\Omega\ (\partial_{\myf\Phi}\bar m_{\Theta '}{}^\myf\Omega+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega \bar m_{\Theta '}{}^\myf\Psi)=\Gamma_{\myf\Phi\Theta '}{}^\Lambda \sps
\end{array}
\begin{array}{c}
\left\{
\begin{array}{l}
m_\Xi{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Theta{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Theta{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi}{}^\Theta\ \ \mbox{, домножим на }\ m^\Xi{}_\myf\Lambda\sps\\
\bar m_{\Xi '}{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Theta{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Theta{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi '}{}^\Theta\ \ \mbox{, домножим на }\ \bar m^{\Xi '}{}_\myf\Lambda\sps
\end{array}
\right.\\
\left\{
\begin{array}{l}
\triangle_\myf\Lambda{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Lambda{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Lambda{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi}{}^\Lambda m^\Xi{}_\myf\Lambda\sps\\
\bar\triangle_\myf\Lambda{}^\myf\Psi\ (-\partial_{\myf\Phi}m^\Lambda{}_\myf\Psi+\Gamma_{\myf\Phi\myf\Psi}{}^\myf\Omega m^\Lambda{}_\myf\Omega)=
\Gamma_{\myf\Phi\Xi '}{}^\Lambda \bar m^{\Xi '}{}_\myf\Lambda\spsd\\
\end{array}
\right.
\end{array}
\begin{array}{c}
\bar m_{\Psi '}{}^\myf\Lambda\partial_\myf\Phi m^\Lambda{}_\myf\Lambda-
\Gamma_{\myf\Phi\myf\Lambda}{}^\myf\Omega m^\Lambda{}_\myf\Omega \bar m_{\Psi '}{}^\myf\Lambda+\Gamma_{\myf\Phi\Psi '}{}^\Lambda=0\sps\\
\Gamma_{\myf\Phi\Psi '}{}^\Lambda=\Gamma_{\myf\Phi\myf\Lambda}{}^\myf\Omega m^\Lambda{}_\myf\Omega \bar m_{\Psi '}{}^\myf\Lambda-
    \frac{i}{2}\bar m_{\Psi '}{}^\myf\Lambda m^\Lambda{}_\myf\Theta\partial_\myf\Phi f_\myf\Lambda{}^\myf\Theta\spsd
\end{array}
\begin{array}{l}
\nabla_{\myf\Phi}m^\Lambda{}_\myf\Lambda=0\sps\\[2ex]
\nabla_{\myf\Phi}\bar m^{\Lambda '}{}_\myf\Lambda=0\spsd
\end{array}
\right.
\end{equation}
Действительно, поскольку $m^\Psi{}_\myf\Omega=i\ f_\myf\Omega{}^\myf\Lambda m^\Psi{}_\myf\Lambda$, то
\begin{equation}
\begin{array}{c}
\nabla_\myf\Phi f_\myf\Omega{}^\myf\Lambda=0\sps\\
\partial_\myf\Phi f_\myf\Omega{}^\myf\Lambda=(\Gamma_{\myf\Phi\myf\Omega}{}^\myf\Theta f_\myf\Theta{}^\myf\Lambda-
\Gamma_{\myf\Phi\myf\Theta}{}^\myf\Lambda f_\myf\Omega{}^\myf\Theta)\spsd
\end{array}

==> (inline-56) <==
\begin{array}{cc}
I). & \nabla_\myf\Psi \eta_\myf\Lambda{}_{\myff C \myff D}=0\sps \\
& \nabla_\myf\Psi \varepsilon_{\myff A\myff C}\varepsilon_{\myff B\myff D}=0\sps\\
& \varepsilon_{\myff A\myff C}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}+\varepsilon_{\myff B\myff D}\nabla_\myf\Psi\varepsilon_{\myff A\myff C}=0\sps\\
& \eta_\myf\Lambda{}^{\myff A\myff B}(\delta_\myff A{}^\myff K\varepsilon^{\myff L\myff D}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}+\delta_{\myff B}{}^{\myff L}\varepsilon^{\myff K\myff C}\nabla_\myf\Psi\varepsilon_{\myff A\myff C})=0\sps\\
& \eta_\myf\Lambda{}^{\myff K\myff B}\varepsilon^{\myff L\myff D}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}+\eta_\myf\Lambda{}^{\myff B\myff L}\varepsilon^{\myff K\myff C}\nabla_\myf\Psi\varepsilon_{\myff B\myff C}=0\sps\\ \\
II). & \nabla_\myf\Psi \eta_\myf\Lambda{}_{\myff C\myff D}=0\sps\\
& \myf\nabla_\myf\Psi E_{\myff D}{}^{\myff A} E_{\myff C}{}^{\myff B}=0\sps\\
& E_{\myff D}{}^{\myff A} \myf\nabla_\myf\Psi E_{\myff C}{}^{\myff B}+E_{\myff C}{}^{\myff B}\myf\nabla_\myf\Psi E_{\myff D}{}^{\myff A}=0\sps\\
& \eta_\myf\Lambda{}_{\myff A\myff B}(\delta_{\myff K}{}^{\myff A} E_{\myff L}{}^{\myff C}\nabla_\myf\Psi E_{\myff C}{}^{\myff B}+\delta_{\myff L}{}^{\myff B} E_{\myff K}{}^{\myff D}\nabla_\myf\Psi E_{\myff D}{}^{\myff A})=0\sps\\
& \eta_\myf\Lambda{}_{\myff K\myff B} E_{\myff L}{}^{\myff C}\nabla_\myf\Psi E_{\myff C}{}^{\myff B}+\eta_\myf\Lambda{}_{\myff A\myff L}E_{\myff K}{}^{\myff D}\nabla_\myf\Psi E_{\myff D}{}^{\myff A}=0\spsd
\end{array}
\end{equation}
Обратимся к уравнению (\ref{re6.3/1}). Это даст
\begin{equation}
\begin{array}{cccc}
I). & \varepsilon^{\myff L\myff D}\nabla_\myf\Psi\varepsilon_{\myff B\myff D}=0\sps & II). & E_{\myff L}{}^{\myff C}\nabla_\myf\Psi E_{\myff C}{}^{\myff B}=0\spsd\\
\end{array}
\begin{array}{cccc}
I). &\nabla_\myf\Psi\varepsilon_{\myff B\myff D}=0\sps       &II).& \nabla_\myf\Psi E_{\myff C}{}^{\myff B}=0\sps\\
    &\nabla_\myf\Psi\tilde\varepsilon_{\myff B\myff D}=0\sps &    & \nabla_\myf\Psi\tilde E_{\myff C}{}^{\myff B}=0\spsd
\end{array}
\end{equation}
Поэтому, условием (\ref{re9.2}) налагаются ограничения
\begin{equation}
\begin{array}{cccc}
I). &\nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\varepsilon_{\myff A\myff B}=0\sps            &II).& \nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\eta_\myf\Phi{}_{\myff A\myff C}E_{\myff B}{}^{\myff C}=0\sps        \\
    &\nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\tilde\varepsilon_{\myff A\myff B}=0\sps      &    & \nabla_\myf\Psi\eta_\myf\Lambda{}^{\myff A\myff B}\eta_\myf\Phi{}_{\myff A\myff C}\tilde E_{\myff B}{}^{\myff C}=0\spsd
\end{array}

==> (inline-57) <==
\begin{array}{c}
\nabla_\Lambda (\tilde M_K)_A{}^{\myff B}=0\sps \nabla_\Lambda (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps
\bar\nabla_{\Lambda '} (\tilde M_K)_A{}^{\myff B}=0\sps \bar\nabla_{\Lambda '} (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps\\
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\bar\nabla_{\Lambda '}(\eta_K)_\Omega{}^{AB}=0\sps
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\nabla_\Lambda(\eta_K)_\Omega{}^{AB}=0\spsd\\
\end{array}
\begin{array}{c}
\partial_\Lambda (\tilde M_K)_A{}^{\myff B}+\Gamma_\Lambda{}_{\myff C}{}^{\myff B}(\tilde M_K)_A{}^{\myff C}-(\tilde\Gamma_K)_\Lambda{}_A{}^C(\tilde M_K)_C{}^{\myff B}=0\sps\\
\partial_\Lambda (\tilde{\tilde M}_K)_A{}^{\myff B}+\Gamma_\Lambda{}_{\myff C}{}^{\myff B}(\tilde{\tilde M}_K)_A{}^{\myff C}-(\tilde{\tilde\Gamma}_K)_\Lambda{}_A{}^C(\tilde{\tilde M}_K)_C{}^{\myff B}=0
\end{array}
\begin{array}{c}
\sum\limits_{K=1}^{2N}((\eta_K)^\Psi{}_{AB}\partial_\Lambda (\eta_K)_\Omega{}^{AB}-\frac{N}{2}\cdot\Gamma_{\Lambda\Omega\Psi}+\\
+(\tilde\Gamma_K)_{\Lambda D}{}^A(\eta_K)^\Psi{}_{AB}(\eta_K)_\Omega{}^{DB}+(\tilde{\tilde\Gamma}_K)_{\Lambda D}{}^B(\eta_K)^\Psi{}_{AB}(\eta_K)_\Omega{}^{AD})=0\spsd\\
\end{array}
\begin{array}{c}
(\tilde{\tilde\Gamma}_K)_{\Lambda L}{}^M:=\frac{2}{N}(\tilde{\tilde\Gamma}_K)_{\Lambda D}{}^A(
(\eta_K)_\Psi{}_{LB}(\eta_K)_\Omega{}^{MB} (\eta_K)^\Psi{}_{AC}(\eta_K)^\Omega{}^{DC}
-\frac{(n-2)}{4}\delta_L{}^M\delta_D{}^A)\sps\\
(\tilde\Gamma_K)_\Lambda{}_A{}^C:=-\frac{2}{n-4}(\tilde{\tilde\Gamma}_K)_\Lambda{}_K{}^L((\varepsilon_K)_{LA}{}^{KC}-\frac{n-2}{N}\delta_L{}^K\delta_A{}^C)\spsd
\end{array}
\begin{array}{c}
\nabla_\Lambda g_{\Psi\Omega}=(\frac{2}{N})^2\nabla_\Lambda((\eta_K){}_\Psi{}_{AB} (\eta_K){}_\Omega{}_{CD}(\varepsilon_K)^{ABCD})=\\
=\frac{2}{N}((\eta_K){}_\Psi{}^{AB}\nabla_\Lambda(\eta_K){}_\Omega{}_{AB}+(\eta_K){}_\Omega{}^{AB}\nabla_\Lambda(\eta_K){}_\Psi{}_{AB})+\\
+(\frac{2}{N})^2(\eta_K){}_\Psi{}_{AB} (\eta_K){}_\Omega{}_{CD}\nabla_\Lambda(\varepsilon_K)^{ABCD}=0
\end{array}

==> (inline-58) <==
\begin{array}{c}
\tilde{\tilde\Gamma}_{\myf\Lambda \myff L}{}^{\myff M}:=\frac{1}{N^2}\tilde{\tilde\Gamma}_{\myf\Lambda \myff K}{}^{\myff A}(
\eta_\myf\Psi{}_{\myff L\myff B}\eta_\myf\Omega{}^{\myff M\myff B} \eta^\myf\Psi{}_{\myff A\myff C}\eta^\myf\Omega{}^{\myff K\myff C}
-\frac{(2n-2)}{4}\delta_{\myff L}{}^{\myff M}\delta_{\myff K}{}^{\myff A})\sps\\ \\
\tilde\Gamma_{\myf\Lambda \myff K}{}^{\myff A}:=-\frac{2}{2n-4}\tilde{\tilde\Gamma}_{\myf\Lambda \myff C}{}^{\myff D}(\varepsilon_{\myff D\myff K}{}^{\myff C\myff A}-
\frac{2n-2}{2N^2}\delta_{\myff K}{}^{\myff A}\delta_{\myff D}{}^{\myff C})\spsd
\end{array}
\begin{array}{c}
\nabla_\Lambda (\tilde M_K)_A{}^{\myff B}=0\sps \nabla_\Lambda (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps
\bar\nabla_{\Lambda '} (\tilde M_K)_A{}^{\myff B}=0\sps \bar\nabla_{\Lambda '} (\tilde{\tilde M}_K)_A{}^{\myff B}=0\sps\\
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\bar\nabla_{\Lambda '}(\eta_K)_\Omega{}^{AB}=0\sps
\sum\limits_{K=1}^{2N}(\eta_K)^\Psi{}_{AB}\nabla_\Lambda(\eta_K)_\Omega{}^{AB}=0\spsd\\
\end{array}
\begin{array}{c}
(\tilde{\tilde\Gamma}_K)_{\Lambda L}{}^M:=\frac{2}{N}(\tilde{\tilde\Gamma}_K)_{\Lambda D}{}^A(
(\eta_K)_\Psi{}_{LB}(\eta_K)_\Omega{}^{MB} (\eta_K)^\Psi{}_{AC}(\eta_K)^\Omega{}^{DC}
-\frac{(n-2)}{4}\delta_L{}^M\delta_D{}^A)\sps\\
(\tilde\Gamma_K)_\Lambda{}_A{}^C:=-\frac{2}{n-4}(\tilde{\tilde\Gamma}_K)_\Lambda{}_K{}^L((\varepsilon_K)_{LA}{}^{KC}-\frac{n-2}{N}\delta_L{}^K\delta_A{}^C)\spsd\\
\end{array}

==> (inline-59) <==
\begin{array}{c}
\nabla_\Lambda (\tilde M_K)_A{}^{\myff B}=0\sps \bar\nabla_{\Lambda '} (\tilde M_K)_A{}^{\myff B}=0\sps\\
\nabla_\Lambda (P_K)^\Psi{}_A=0\sps  \bar\nabla_{\Lambda '}(P_K)^\Psi{}_A=0\sps
\nabla_\Lambda (\bar P_K)^{\Psi '}{}_A=0\sps  \bar\nabla_{\Lambda '}(\bar P_K)^{\Psi '}{}_A=0\spsd
\end{array}
\begin{array}{c}
(Y_K)^A:=y^\Psi (P^*_K)_\Psi{}^A\sps y^\Psi=\sum\limits_{J=1}^{2N}(Y_J)^B(P_J)^\Psi{}_B\sps\\
(\bar Y_K)^A:=\bar y^{\Psi '} (\bar P^*_K)_{\Psi '}{}^A\sps \bar y^{\Psi '}=\sum\limits_{J=1}^{2N}(\bar Y_J)^B(\bar P_J)^{\Psi '}{}_B\sps\\
\begin{array}{l}
L_x(Y_K)^A:=x^\Omega\nabla_\Omega (Y_K)^A-\sum\limits_{J=1}^{2N}(Y_J)^B(P_J)^\Psi{}_B(P^*_K)_\Omega{}^A\nabla_\Psi x^\Omega\sps\\
\bar L_{\bar x}(\bar Y_K)^A:=\bar x^{\Omega '}\bar\nabla_{\Omega '}(\bar Y_K)^A-\sum\limits_{J=1}^{2N}(\bar Y_J)^B(\bar P_J)^{\Psi '}{}_B(\bar P^*_K)_{\Omega '}{}^A\bar\nabla_{\Psi '}\bar x^{\Omega '}\spsd\\
\end{array}
\end{array}
\begin{array}{c}
\partial_\Lambda (P_K)^\Psi{}_B=0\sps \bar\partial_{\Lambda '} (P_K)^\Psi{}_B=0\sps
\partial_\Lambda (P^*_K)_\Psi{}^B=0\sps \bar\partial_{\Lambda '} (P^*_K)_\Psi{}^B=0\sps\\
\partial_\Lambda (\bar P_K)^{\Psi '}{}_B=0\sps \bar\partial_{\Lambda '} (\bar P_K)^{\Psi '}{}_B=0\sps
\partial_\Lambda (\bar P^*_K)_{\Psi '}{}^B=0\sps \bar\partial_{\Lambda '} (\bar P^*_K)_{\Psi '}{}^B=0\sps
\end{array}
\end{equation}
\begin{equation}
\partial_\myf\Lambda P^\myf\Psi{}_\myff B=0\sps
\partial_\myf\Lambda P_\myf\Psi{}^\myff B=0\sps
\partial_\myf\Lambda m^\myf\Psi{}_\Psi=0\sps
\partial_\myf\Lambda m_\myf\Psi{}^\Psi=0\sps
\partial_\myf\Lambda \bar m^\myf\Psi{}_{\Psi '}=0\sps
\partial_\myf\Lambda \bar m_\myf\Psi{}^{\Psi '}=0\spsd
\end{equation}
Тогда из (\ref{re9.6}) будет следовать
\begin{equation}
\begin{array}{c}
(\Gamma_K)_\Lambda{}_C{}^A=\Gamma_{\Lambda\Psi}{}^\Phi \underbrace{(P_K)^\Psi{}_C (P^*_K)_\Phi{}^A}_{:=(P_K)_\Phi{}^\Psi{}{}_C{}^A}\sps
(\bar\Gamma_K)_{\Lambda '}{}_C{}^A=\Gamma_{\Lambda'\Psi}{}^\Phi \underbrace{(P_K)^\Psi{}_C (P^*_K)_\Phi{}^A}_{:=(P_K)_\Phi{}^\Psi{}_C{}^A}=0\sps
\end{array}
\begin{array}{l}
L_{[x,y]}(Y_K)^A=L_xL_y(Y_K)^A-L_yL_x(Y_K)^A\sps\\
\bar L_{[\bar x,\bar y]}(\bar Y_K)^A=\bar L_{\bar x}\bar L_{\bar y}(\bar Y_K)^A-\bar L_{\bar y}\bar L_{\bar x}(\bar Y_K)^A\spsd\\
\end{array}
\begin{array}{c}
\begin{array}{l}
L_x(Y_K)^A:=x^\Omega\partial_\Omega (Y_K)^A-\sum\limits_{J=1}^{2N}(Y_J)^B(P_J)^\Psi{}_B(P^*_K)_\Omega{}^A\partial_\Psi x^\Omega\sps\\
\bar L_{\bar x}(\bar Y_K)^A:=\bar x^{\Omega '}\bar\partial_{\Omega '}(\bar Y_K)^A-\sum\limits_{J=1}^{2N}(\bar Y_J)^B(\bar P_J)^{\Psi '}{}_B(\bar P^*_K)_{\Omega '}{}^A\bar\partial_{\Psi '}\bar x^{\Omega '}\\
\end{array}
\end{array}
\begin{array}{c}
\partial_\Lambda (P_K)^\Psi{}_B=0\sps \bar\partial_{\Lambda '} (P_K)^\Psi{}_B=0\sps
\partial_\Lambda (P^*_K)_\Psi{}^B=0\sps \bar\partial_{\Lambda '} (P^*_K)_\Psi{}^B=0\sps\\
\partial_\Lambda (\bar P_K)^{\Psi '}{}_B=0\sps \bar\partial_{\Lambda '} (\bar P_K)^{\Psi '}{}_B=0\sps
\partial_\Lambda (\bar P^*_K)_{\Psi '}{}^B=0\sps \bar\partial_{\Lambda '} (\bar P^*_K)_{\Psi '}{}^B=0\sps\\
\partial_\myf\Lambda P^\myf\Psi{}_\myff B=0\sps
\partial_\myf\Lambda P_\myf\Psi{}^\myff B=0\sps\\
\partial_\myf\Lambda m^\myf\Psi{}_\Psi=0\sps
\partial_\myf\Lambda m_\myf\Psi{}^\Psi=0\sps
\partial_\myf\Lambda \bar m^\myf\Psi{}_{\Psi '}=0\sps
\partial_\myf\Lambda \bar m_\myf\Psi{}^{\Psi '}=0\sps\\
\sum\limits_{K=1}^{2N}(P_K)^\Psi{}_B(P^*_K)_\Phi{}^B=\delta_\Psi{}^\Phi\sps
\sum\limits_{K=1}^{2N}(\bar P_K)^{\Psi '}{}_B(\bar P^*_K)_{\Phi '}{}^B=\delta_{\Psi '}{}^{\Phi '}\spsd
\end{array}
\begin{array}{l}
L_{[x,y]}(Y_K)^A=L_xL_y(Y_K)^A-L_yL_x(Y_K)^A\sps\\
\bar L_{[\bar x,\bar y]}(\bar Y_K)^A=\bar L_{\bar x}L_{\bar y}(\bar Y_K)^A-\bar L_{\bar y}L_{\bar x}(\bar Y_K)^A\\
\end{array}
\begin{array}{c}
L_x(y)^\Psi=\sum\limits_{K=1}^{2N}L_x(Y_K)^A(P_K)^\Psi{}_A\sps \bar L_{\bar x}(\bar y)^{\Psi '}=\sum\limits_{K=1}^{2N}\bar L_{\bar x}(\bar Y_K)^A(\bar P_K)^{\Psi '}{}_A\sps\\
L_x(Y_K)^A=L_x(y)^\Psi (P^*_K)_\Psi{}^A\sps\bar L_{\bar x}(\bar Y_K)^A=\bar L_{\bar x}(\bar y)^{\Psi '}(\bar P^*_K)_{\Psi '}{}^A\spsd
\end{array}

==> (inline-60) <==
\begin{array}{c}
R_{[\Lambda \Psi \Phi] \Theta}\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}\eta^\Theta{}^{DL}=\\
=R_{\Lambda \Psi \Theta \Phi }\frac{1}{3}(\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}+
\eta^\Phi{}_{AB}\eta^\Lambda{}^{AC}\eta^\Psi{}_{DC}+\eta^\Psi{}_{AB}\eta^\Phi{}^{AC}\eta^\Lambda{}_{DC})\eta^\Theta{}^{DL}=\\
=R_{\Lambda \Psi \Phi \Theta }\frac{1}{3}(\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}+g^{\Phi\Lambda}\eta^\Psi{}_{DB}-\\
-\eta^\Lambda{}_{AB}\eta^\Phi{}^{AC}\eta^\Psi{}_{DC}+\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}-g^{\Phi\Psi}\eta^\Lambda{}_{DB})\eta^\Theta{}^{DL}=\\
=R_{\Lambda \Psi \Phi \Theta }(\eta^\Lambda{}_{AB}\eta^\Psi{}^{AC}\eta^\Phi{}_{DC}+
g^{\Phi\Lambda}\eta^\Psi{}_{DB})\eta^\Theta{}^{DL}=4R_B{}^C{}_C{}^L+\frac{1}{2}R\delta_B{}^L=0\spsd
\end{array}
\end{equation}
Обратно,
\begin{equation}
\begin{array}{c}
(4R_{A_1}{}^C{}_C{}^{A_5}+\frac{1}{2}R\delta_{A_1}{}^{A_5})
\eta_{\left[\right. \Lambda_5}{}_{|A_5A_6|}\eta_{\Lambda_6\left.\right]}{}^{A_7A_6}
\eta_{\left[\right. \Lambda_7}{}_{|A_7A_8|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_8}=\\
=R_{\Lambda_1\Lambda_2\Lambda_3\Lambda_4}
\eta^{\Lambda_1}{}_{A_1A_2}\eta^{\Lambda_2}{}^{A_3A_2}
\eta^{\Lambda_3}{}_{A_3A_4}\eta^{\Lambda_4}{}^{A_5A_4}
\eta_{\left[\right. \Lambda_5}{}_{|A_5A_6|}\eta_{\Lambda_6\left.\right]}{}^{A_7A_6}
\eta_{\left[\right. \Lambda_7}{}_{|A_7A_8|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_8}+\\
+\frac{1}{2}R
\eta_{\left[\right. \Lambda_5}{}_{|A_1A_6|}\eta_{\Lambda_6\left.\right]}{}^{A_7A_6}
\eta_{\left[\right. \Lambda_7}{}_{|A_7A_8|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_8}=
\frac{N}{4}(R_{\Lambda_8\Lambda_7\Lambda_6\Lambda_5}-R_{\Lambda_6\Lambda_5\Lambda_7\Lambda_8}-\\
-Rg_{\Lambda_5 \left[\right. \Lambda_8} g_{\Lambda_7\left.\right]\Lambda_6})+
N(-R_{\left[\right. \Lambda_8|\left[\right. \Lambda_5} g_{\Lambda_6\left.\right]\Lambda_7\left.\right]}+
R_{[\Lambda_6|[\Lambda_8\Lambda_7]|\Lambda_5]}+\\
+R_{\left[\right. \Lambda_6|\left[\right. \Lambda_7} g_{\Lambda_8\left.\right]|\Lambda_5\left.\right]})+
\frac{1}{2}\cdot\frac{N}{2}Rg_{\Lambda_5 \left[\right. \Lambda_8} g_{\Lambda_7\left.\right]\Lambda_6}=
\frac{N}{2}(R_{\Lambda_8\Lambda_7\Lambda_6\Lambda_5}+2R_{\Lambda_6[\Lambda_8\Lambda_7]\Lambda_5})=0\spsd
\end{array}
\begin{array}{c}
R_{\Lambda\Psi C}{}^M=-\frac{2}{n-4}R_{\Lambda\Psi L}{}^D\varepsilon_{CD}{}^{ML}\sps\\
\eta_{\left[\right.\Gamma}{}^{CL}\eta_{\Omega\left.\right]}{}_{CD}=
-\frac{2}{n-4}\eta_{\left[\right.\Gamma}{}^{CN}\eta_{\Omega\left.\right] MN}\varepsilon_{CD}{}^{ML}\spsd
\end{array}
\begin{array}{c}
\frac{4}{N}\eta_\Lambda{}^{AB}\eta_{\Psi CD}R_A{}^C{}_B{}^D-\frac{1}{4}Rg_{\Lambda\Psi}=\\
=\frac{1}{N}\eta_\Lambda{}^{AB}\eta_{\Psi CD}\eta_{\Gamma AL}\eta_{\Phi}{}^{CL}\eta_{\Omega NB}\eta_{\Theta}{}^{ND}R^{\Gamma\Phi\Omega\Theta}-\frac{1}{4}Rg_{\Lambda\Psi}=\\
=\frac{1}{N}(g_{\Phi\Psi}\eta_\Lambda{}^{AB}\eta_{\Gamma AL}\eta_{\left[\right.\Theta}{}^{NL}\eta_{\Omega\left.\right] NB}-
\eta_\Lambda{}^{AB}\eta_{\Gamma AL}\eta_{\Psi}{}^{CL}\eta_{\Phi CD}\eta_{\Theta}{}^{ND}\eta_{\Omega NB})R^{\Gamma\Phi\Omega\Theta}-\\-\frac{1}{4}Rg_{\Lambda\Psi}=
\frac{1}{2}g_{\Phi\Psi}g_{\Lambda\Omega}g_{\Gamma\Theta}R^{\Gamma\Phi\Omega\Theta}-
\frac{1}{N}(g_{\Gamma\Psi}\eta_\Lambda{}^{AB}\eta_{\Phi AD}\eta_{\left[\right.\Theta}{}^{ND}\eta_{\Omega\left.\right] NB}-\\
-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right) AL}\eta_\Gamma{}^{CL}\eta_{\Phi CD}\eta_{\left[\right.\Theta}{}^{ND}\eta_{\Omega\left.\right] NB})R^{\Gamma\Phi\Omega\Theta}
-\frac{1}{4}Rg_{\Lambda\Psi}=\\
=-\frac{1}{2}R_{\Lambda\Psi}-\frac{1}{2}g_{\Phi\Theta}g_{\Lambda\Omega}g_{\Gamma\Psi}R^{\Gamma\Phi\Omega\Theta}+
\frac{1}{4}g_{\Lambda\Psi}g_{\Gamma\Omega}g_{\Theta\Phi}R^{\Gamma\Phi\Omega\Theta}-\frac{1}{4}Rg_{\Lambda\Psi}=-R_{\Lambda\Psi}\spsd
\end{array}
\end{equation}
Откуда
\begin{equation}
P_{KL}{}^{MN}:=R_{\Lambda\Psi}\eta^\Lambda{}_{KL}\eta^\Psi{}^{MN}=
\frac{4}{N}\varepsilon_{KL}{}^{AB}\varepsilon^{MN}{}_{CD}R_A{}^C{}_B{}^D-\frac{1}{4}R\varepsilon_{KL}{}^{MN}\spsd
\end{equation}
Кроме того,
\begin{equation}
\begin{array}{c}
g^{\left[\right.\Delta |\left[\right.\Psi }R^{\Phi \left.\right] |\Lambda\left.\right]}
\eta_{\left[\right.\Delta}{}^{AB}\eta_{\Lambda\left.\right]}{}_{CB}\eta_{\left[\right.\Psi}{}^{KL}\eta_{\Phi\left.\right]}{}_{ML}=\\
=g^{\Delta\Psi}R^{\Phi\Lambda}(\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}-\frac{1}{2}g_{\Delta\Lambda}\delta_C{}^A)\eta_{\left[\right.\Psi}{}^{KL}\eta_{\Phi\left.\right]}{}_{ML}=\\
=g^{\Delta\Psi}R^{\Phi\Lambda}\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}(\eta_\Psi{}^{KL}\eta_\Phi{}_{ML}-\frac{1}{2}g_{\Psi\Phi}\delta_M{}^K)=\\
=\varepsilon^{ABKL}R^{\Phi\Lambda}\eta_\Phi{}_{ML}\eta_\Lambda{}_{CB}-\frac{1}{2}R^{\Delta\Lambda}\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}\delta_M{}^K=\\
=\varepsilon^{ABKL}R^{\Phi\Lambda}\eta_\Phi{}_{ML}\eta_\Lambda{}_{CB}-\frac{1}{4}R\delta_C{}^A\delta_M{}^K=\\
=-\varepsilon^{ABKL}(\frac{4}{N}\eta^{\Phi}{}^{GN}\eta^\Lambda{}_{DP}R_G{}^D{}_N{}^P-\frac{1}{4}Rg^{\Phi\Lambda})\eta_\Lambda{}_{CB}\eta_\Phi{}_{ML}
-\frac{1}{4}R\delta_C{}^A\delta_M{}^K=\\
=-\frac{4}{N}R_G{}^D{}_N{}^P\varepsilon^{ABKL}\varepsilon^{GN}{}_{ML}\varepsilon_{DPCB}+\frac{1}{4}R(\varepsilon^{ABKL}\varepsilon_{CBML}-
\delta_C{}^A\delta_M{}^K)\spsd
\end{array}
\begin{array}{c}
g^{\left[\right.\Delta |\left[\right.\Psi }g^{\Phi \left.\right] |\Lambda\left.\right]}
\eta_{\left[\right.\Delta}{}^{AB}\eta_{\Lambda\left.\right]}{}_{CB}\eta_{\left[\right.\Psi}{}^{KL}\eta_{\Phi\left.\right]}{}_{ML}=\\
=g^{\Delta\Psi}g^{\Phi\Lambda}\eta_\Delta{}^{AB}\eta_\Lambda{}_{CB}(\eta_\Psi{}^{KL}\eta_\Phi{}_{ML}-\frac{1}{2}g_{\Psi\Phi}\delta_M{}^K)=
\varepsilon^{ABKL}\varepsilon_{CBML}-\frac{n}{4}\delta_C{}^A\delta_M{}^K\spsd
\end{array}

==> (inline-61) <==
\begin{array}{l}
\nabla_\Lambda X^C=\frac{2}{n}\eta_\Lambda{}^{CB}\nabla_{AB} X^A\sps\\
\hat\nabla_\Lambda \hat X^C=\frac{2}{n}\hat\eta_\Lambda{}^{CB}\hat \nabla_{AB} \hat X^A\sps\\
\end{array}
\begin{array}{c}
(\tilde Q_{\Lambda K}{}^N+\frac{1}{2}\Upsilon_\Lambda\delta_K{}^N)\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}=
\frac{2}{n}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}(\tilde Q^\Psi{}_K{}^B+\frac{1}{2}\Upsilon^\Psi\delta_K{}^B)\sps\\
\underbrace{\tilde Q_{\Lambda\Phi\Theta}+\Upsilon_\Lambda g_{\Phi\Theta}}_{=Q_{\Lambda\Phi\Theta}}=\frac{8}{nN}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}\tilde Q^\Psi{}_K{}^B+
\frac{1}{n}(g_{\Lambda\Psi}g_{\Phi\Theta}+g_{\Lambda\Theta}g_{\Phi\Psi}-g_{\Lambda\Phi}g_{\Theta\Psi})\Upsilon^\Psi\sps\\
Q_{\Lambda\Phi\Theta}-\frac{1}{n}(\Upsilon_\Lambda g_{\Phi\Theta}+\Upsilon_\Phi g_{\Lambda\Theta}-\Upsilon_\Theta g_{\Lambda\Phi})=
\frac{8}{nN}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_\Phi{}^{LK}\eta_\Theta{}_{LN}\tilde Q^\Psi{}_K{}^B\sps\\
Q_{\Lambda(\Phi\Theta)}-\frac{1}{n}\Upsilon_\Lambda g_{\Phi\Theta}=\frac{1}{2n}(Q^\Psi{}_{\Lambda\Psi}-Q^\Psi{}_{\Psi\Lambda})g_{\Phi\Theta}\sps\\
Q^\Psi{}_{\Lambda\Psi}-Q^\Psi{}_{\Psi\Lambda}=2(n-1)\Upsilon_\Lambda\sps\\
Q_{\Lambda[\Phi\Theta]}+\frac{1}{n}(-\Upsilon_\Phi g_{\Lambda\Theta}+\Upsilon_\Theta g_{\Lambda\Phi})=
\frac{4}{nN}\eta_\Lambda{}^{CN}\eta_{\Psi CB}\eta_{\left[\right.\Phi}{}^{LK}\eta_{\Theta\left.\right]}{}_{LN}
\eta_{\left[\right.\Gamma}{}_{|SK|}\eta_{\Omega\left.\right]}{}^{SB}\tilde Q^{\Psi[\Gamma\Omega]}=\\
=\frac{1}{2n}(g_{\Lambda\Psi}g_{\Omega\Theta}g_{\Phi\Gamma}-g_{\Lambda\Psi}g_{\Omega\Phi}g_{\Theta\Gamma})\tilde Q^{\Psi[\Gamma\Omega]}+
\frac{4}{n}g_{\left[\right.\Theta|\left[\right.\Lambda}g_{\Psi\left.\right]\left[\right.\Omega}g_{\Gamma\left.\right]|\Phi\left.\right]}Q^{\Psi\Gamma\Omega}\sps\\
(1-\frac{1}{n})Q_{\Lambda[\Phi\Theta]}+\frac{1}{n}(-\Upsilon_\Phi g_{\Lambda\Theta}+\Upsilon_\Theta g_{\Lambda\Phi})=\\
=\frac{1}{n}(g_{\Lambda\Theta}g_{\Omega\Psi}g_{\Phi\Gamma}-g_{\Psi\Theta}g_{\Omega\Lambda}g_{\Phi\Gamma}+
g_{\Phi\Psi}g_{\Omega\Lambda}g_{\Theta\Gamma}-g_{\Lambda\Phi}g_{\Omega\Psi}g_{\Theta\Gamma})Q^{\Psi[\Gamma\Omega]}=\\
=\frac{1}{n}((n-1)\Upsilon_\Phi g_{\Theta\Lambda}-Q_{\Theta [\Phi\Lambda]}+Q_{\Phi [\Theta\Lambda]}-(n-1)\Upsilon_\Theta g_{\Phi\Lambda})\spsd
\end{array}

==> (inline-62) <==
\begin{array}{c}
    A_{\alpha\beta d}{}^cA^{\alpha\beta}{}_r{}^s=\frac{1}{2}\delta_r{}^s\delta_d{}^c-
    2\delta_ r{}^c\delta_d{}^s\sps
    A_{\alpha\beta d}{}^cA^{\lambda\mu}{}_c{}^d=
    2\delta_{\left[\alpha \right.}{}^\mu\delta_{\left.\beta\right]}{}^\lambda\sps
    \\
    A_{\alpha\beta d}{}^cA_\gamma{}^\beta{}_r{}^s=\\
    =(\eta_\alpha{}^{cs}\eta_\gamma{}_{rd}+
    \eta_\alpha{}^{ck}\eta_\gamma{}_{kr}\delta_d{}^s)+
    1/2(\eta_\alpha{}^{sn}\eta_\gamma{}_{rn}\delta_d{}^c+
    \eta_\alpha{}^{ck}\eta_\gamma{}_{dk}\delta_r{}^s)-
    1/4g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c\sps
    \\
    T_m{}^n=\frac{1}{2}A^{\alpha\beta}{}_m{}^nT_{\beta\alpha}
    \sps T_{\beta\alpha}=-T_{\alpha\beta}\spsd
    \\
    \end{array}
\begin{array}{c}
    e_{\alpha\beta\gamma\delta}=
    e_{[\alpha\beta\gamma\delta]}\sps
    e_{\alpha\beta\gamma\delta}=A_{\alpha\beta b}{}^{a}
    A_{\gamma\delta d}{}^{c} e_a{}^b{}_c{}^d\sps\\
    e_m{}^n{}_r{}^s=(e_m{}^s\delta_r{}^n+e_r{}^n\delta_m{}^s)-
    \frac{1}{2}(e_r{}^s\delta_m{}^n+e_m{}^n\delta_r{}^s)\sps\\
    e_a{}^b:=\frac{1}{3}e_a{}^k{}_k{}^b\sps
    B_{\alpha\beta\gamma\delta r}{}^k:=
    A_{\alpha\beta r}{}^d A_{\gamma\delta d}{}^k+
    A_{\alpha\beta c}{}^k A_{\gamma\delta r}{}^c\sps
    e_{\alpha\beta\gamma\delta}:=B_{\alpha\beta\gamma\delta r}{}^k e_k{}^r\sps
    e_k{}^k=0
\end{array}
\end{equation}
и 6-вектора
\begin{equation}
\label{re12.5}
\begin{array}{c}
    e_{\alpha\beta\gamma\delta\lambda\mu}=
    A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^c
    A_{\lambda\mu l}{}^k e_a{}^b{}_c{}^d{}_k{}^l\sps\\
    e_a{}^b{}_c{}^d{}_k{}^l=\frac{i}{8}
    (2((4\delta_k{}^b\delta_c{}^l-\delta_k{}^l\delta_c{}^b)\delta_a{}^d
        +(4\delta_k{}^d\delta_a{}^l-\delta_k{}^l\delta_a{}^d)\delta_c{}^b)-\\
        -(4\delta_k{}^b\delta_a{}^l-\delta_k{}^l\delta_a{}^b)\delta_c{}^d-
        (4\delta_k{}^d\delta_c{}^l-\delta_k{}^l\delta_c{}^d)\delta_a{}^b)\sps\\
       e_{\alpha\gamma\lambda\nu\pi\sigma}=2
       \eta_{\left[\right.\alpha}{}^{bb_1}\eta_{\gamma\left.\right]dd_1}
       \eta_{\left[\right.\lambda}{}^{mm_1}\eta_{\nu\left.\right]xx_1}
       \eta_{\left[\right.\pi}{}^{rr_1}\eta_{\sigma\left.\right]}{}^{ss_1}\cdot
       i\ \delta_r{}^d\delta_m{}^s\delta_b{}^x
       \delta_{b_1}{}^{d_1}\delta_{m_1}{}^{x_1}\delta_{r_1}{}^{s_1}=\\
       =\frac{1}{4}\eta_{\left[\right.\alpha}{}^{bb_1}\eta_{\gamma\left.\right]}{}^{dd_1}
       \eta_{\left[\right.\lambda}{}^{mm_1}\eta_{\nu\left.\right]}{}^{xx_1}
       \eta_{\left[\right.\pi}{}^{rr_1}\eta_{\sigma\left.\right]}{}^{ss_1}{}^{}\cdot
       i\ \varepsilon_{rb_1dd_1}\varepsilon_{mr_1ss_1}\varepsilon_{bm_1xx_1}\spsd
\end{array}

==> (inline-63) <==
\begin{array}{ccc}
    \omega & \varsigma \\
    -\bar\varsigma & \eta
    \end{array}
    \right) \sps
    dX:=
    \left(
    \begin{array}{ccc}
    d\omega & d\varsigma \\
    -d\bar\varsigma & d\eta
    \end{array}
    \right) \sps
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
    \frac{\partial}{\partial\omega}   &
    \frac{\partial}{\partial\varsigma} \\
    -\frac{\partial}{\partial\bar\varsigma} &
    \frac{\partial}{\partial\eta}
    \end{array}
\begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
\begin{array}{cc}
    0 & E \\
    E & 0
    \end{array}
    \right)\spsd
\end{equation}
    Определим далее в специальном базисе \cite[т. 2, с. 83, с. 361]{Penroser1}
\begin{equation}
    \begin{array}{ccccc}
    R^{12} & = & 1/\sqrt{2}(V+W)  & = &  \omega^0\xi^1-\omega^1\xi^0 \sps \\
    R^{14} & = & i/\sqrt{2}(T+Z)  & = &  \omega^0\bar\eta^{0'}-\xi^0\bar\pi^{0'} \sps \\
    R^{34} & = & 1/\sqrt{2}(V-W)  & = &  \bar\pi^{0'}\bar\eta^{1'}-\bar\pi^{1'}\bar\eta^{0'} \sps \\
    R^{23} & = & i/\sqrt{2}(Z-T)  & = &  \xi^1\bar\pi^{1'}-\omega^1\bar\eta^{1'} \sps \\
    R^{24} & = & 1/\sqrt{2}(Y+iX) & = & \omega^1\bar\eta^{0'}-\xi^1\bar\pi^{0'}\sps \\
    R^{13} & = & 1/\sqrt{2}(Y-iX) & = & \xi^0\bar\pi^{1'}-\omega^0\bar\eta^{1'}\spsd
    \end{array}
\begin{array}{c}
    X:=YZ^{-1} \sps
    {\tilde Y}=AY+BZ \sps
    {\tilde Z}=CY+DZ \sps
    Y=\left(
    \begin{array}{cc}
    \omega^0 & \xi^0 \\
    \omega^1 & \xi^1
    \end{array}
    \right)\sps
    Z=\left(
    \begin{array}{cc}
    \bar\pi_0 & \bar \eta_0 \\
    \bar\pi_1 & \bar \eta_1
    \end{array}
    \right)\sps
    \end{array}
\end{equation}
    тогда
\begin{equation}
\begin{array}{c}
    R:=\parallel R^{ab}\parallel=
    \left(
    \begin{array}{ccc}
    (detY)J & YZ^{-1}(detZ)J \\
    -(YZ^{-1}(detZ)J)^T & (detZ)J
    \end{array}
    \right)=
    \left(
    \begin{array}{c}
    Y\\
    Z
    \end{array}
    \right)J\left(
    \begin{array}{cc}
    Y^T & Z^T
    \end{array}
    \right)\sps\\
    J:=\left(
    \begin{array}{cc}
    0  & 1 \\
    -1 & 0
    \end{array}
    \right)\sps
    \tilde R=SRS^T\spsd
\end{array}
\end{equation}
    Положим
\begin{equation}
    \tilde S:=\tilde IS\tilde I^{-1}\sps
    \tilde I:=\frac{1}{\sqrt 2}
    \left(
    \begin{array}{ccc}
    E & E  \\
    -E & E
    \end{array}

==> (inline-64) <==
\begin{array}{c}
    Y^aY_a=0\sps Y^aX_a=0\sps Y^aZ_a=0\sps\\
    \varepsilon^{abcd}X_aY_bZ_cT_d=X^cZ_cY^dT_d=1\sps
    \varepsilon^{abcd}=24X^{\left[\right.a}Y^bZ^cT^{d\left.\right]}\spsd
\end{array}
\begin{array}{c}
    Y^aY_a=0\sps  Y^aX_a=0\sps Y^aZ_a=0\sps  X^aX_a=0\sps\\ X^aT_a=0\sps  Z^aZ_a=0\sps Z^aT_a=0\sps T^aT_a=0\spsd
\end{array}
\end{equation}
    Откуда
\begin{equation}
    \varepsilon_{abcd}T^{\left[\right.c}Y^{d\left.\right]}=-2X_{\left[\right.a}Z_{b\left.\right]}\spsd
\end{equation}
    Поэтому векторы
\begin{equation}
    L^\alpha=\eta^\alpha{}_{ab}(-T^{\left[\right.a}Y^{b\left.\right]}+
                                X^{\left[\right.a}Z^{b\left.\right]})\sps
    M^\alpha=\eta^\alpha{}_{ab}(-i)(T^{\left[\right.a}Y^{b\left.\right]}+
                                X^{\left[\right.a}Z^{b\left.\right]})
\end{equation}
    удовлетворяют соотношениям
\begin{equation}
\begin{array}{c}
    L^\alpha=\bar L^\alpha\sps
    M^\alpha=\bar M^\alpha\sps
    L^\alpha K_\alpha=0\sps
    L^\alpha M_\alpha=0\sps
    M^\alpha K_\alpha=0\sps\\
    L^\alpha N_\alpha=0\sps
    M^\alpha N_\alpha=0\sps
    L^\alpha L_\alpha=-2\sps
    M^\alpha M_\alpha=-2\spsd
\end{array}
\begin{array}{cc}
    \lambda_1 & \mu_1 \\
    \nu_1  & \xi_1
    \end{array}
\begin{array}{cc}
    \lambda_2 & \mu_2 \\
    \nu_2  & \xi_2
    \end{array}
\begin{array}{cclccl}
    X^a & \longmapsto & \tau^{-1} X^a+\mu T^a\sps &
    T^a & \longmapsto & \tau T^a\sps\\
    Z^a & \longmapsto & \tau^{-1} Z^a+\chi T^a\sps &
    Y^a & \longmapsto & -\bar\chi X^a+\tau Y^a-\bar\mu Z^a+\delta T^a\sps
    \end{array}
\end{equation}
\begin{equation}
    \bar\chi\mu+\bar\mu\chi+\tau\bar\delta+\bar\tau\delta=0\sps
    \tau\bar\tau=1\spsd
\end{equation}
    Откуда
\begin{equation}
    \begin{array}{cclcccl}
    X^{\left[\right.a}T^{b\left.\right]}& \longmapsto &
    X^{\left[\right.a}T^{b\left.\right]}& \Leftrightarrow &
    K^\alpha & \longmapsto &  K^\alpha \\
    Z^{\left[\right.a}T^{b\left.\right]}& \longmapsto &
    Z^{\left[\right.a}T^{b\left.\right]}& \Leftrightarrow &
    N^\alpha & \longmapsto &  N^\alpha\sps
    \end{array}
\end{equation}
\begin{equation}
    \begin{array}{ccl}
    T^{\left[\right.a}Y^{b\left.\right]} & \longmapsto &
    -\tau\bar\chi T^{\left[\right.a}X^{b\left.\right]}+
    \tau^2 T^{\left[\right.a}Y^{b\left.\right]}-
    \bar\mu\tau T^{\left[\right.a}Z^{b\left.\right]}\\
    X^{\left[\right.a}Z^{b\left.\right]} & \longmapsto &
    \tau^{-2} X^{\left[\right.a}Z^{b\left.\right]}+
    \tau^{-1}\chi X^{\left[\right.a}T^{b\left.\right]}+
    \tau^{-1}\mu T^{\left[\right.a}Z^{b\left.\right]}\spsd
    \end{array}
\end{equation}
    Положим $\tau=:e^{i\Theta}$,  тогда
\begin{equation}
    \begin{array}{c}
    L^\alpha  \longmapsto
    L^\alpha \cos(2\Theta) +M^\alpha\sin(2\Theta)-
    i(\bar\chi\tau-\bar\tau\chi)K^\alpha+
    (\mu\bar\tau+\tau\bar\mu)N^\alpha\sps\\
    M^\alpha  \longmapsto
    M^\alpha \cos(2\Theta) -L^\alpha\sin(2\Theta)+
    (\bar\chi\tau+\bar\tau\chi)K^\alpha-
    i(\mu\bar\tau-\tau\bar\mu)N^\alpha\spsd
    \end{array}

==> (inline-65) <==
\begin{array}{c}
    X^A_1:=(X^a, Y_b)\sps
    X^A_2:=(Z^a, T_b)\sps
    \left\{
    \begin{array}{lcl}
    ir^{ab} Y_b & = &  X^a\sps\\
    ir^{ab} T_b & = &  Z^a\spsd\\
    \end{array}
    \right.
    \end{array}
\begin{array}{c}
    ir^{ab} Y_b= X^a\sps
    ir_{ab} Z^b=pf(r) T_a\sps\\ \\
    \frac{1}{2}ir_{cd}\varepsilon^{abcd} Y_b\varepsilon_{aklm}=
     X^a\varepsilon_{aklm}\sps\\ \\
    3ir_{\left[\right. kl} Y_{m\left.\right]}=
     X^a\varepsilon_{aklm}\sps\\ \\
    ir_{kl} Y_m+2ir_{m\left[\right. k} Y_{l\left.\right]}=
     X^a\varepsilon_{aklm}\spsd
    \end{array}
\begin{array}{c}
    ir_{kl} Y_m Z^m= X^m Z^n\varepsilon_{klmn}+
    pf(r)\cdot 2 T_{\left[\right. k} Y_{l\left.\right]}\sps\\
    X^m Z^n-X^n Z^m=-ir^{mn} T_k X^k+\varepsilon^{klmn}
    pf(r)Y_{\left[\right. k} T_{l\left.\right]}\spsd
    \end{array}
\begin{array}{c}
    \hat R^{AB}=2X_1^{\left[\right.A}X_2^{B\left.\right]}=
    \left(
    \begin{array}{cc}
     X^a Z^b- X^b Z^a &  X^a T_d- Y_d Z^a \\
     Y_c Z^b- T_c X^b &  Y_c T_d- Y_d T_c
    \end{array}
    \right)=\\ \\
    =\left(
    \begin{array}{cc}
     -ir^{ab} T_k X^k+\varepsilon^{klab} pf(r)Y_kT_l                                 & 2ir^{ar}Y_{\left[\right.r}T_{b\left.\right]}\\
     i\varepsilon^{kbmn}r_{ck}Y_{\left[\right.m}T_{n\left.\right]}-\delta_c{}^bX^kT_k& 2Y_{\left[\right.c} T_{d\left.\right]}
    \end{array}
    \right)=\\ \\
    =\underbrace{T_lX^l\left(
    \begin{array}{cc}
    -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma & r^{ar}        \\
    r_{ck}                                     & -i\delta_c{}^r
    \end{array}
     \right)}_{:=R^A{}_K}\cdot\underbrace{\frac{1}{T_lX^l}\left(
    \begin{array}{cc}
     \varepsilon^{kbmn} iY_m T_n  &   0 \\
    -i\delta_r{}^b  X^n T_n       &   2iY_{\left[\right.r}T_{d\left.\right]}
    \end{array}
    \right)}_{:=P^{KB}}:=R^A{}_KP^{KB}\sps\\ \\
    \end{array}
\end{equation}
\begin{equation}
    \begin{array}{c}
    R^{AB}:=\varepsilon^{BC}R^A{}_C=T_lX^l\left(
    \begin{array}{cc}
    r^{an}         & -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma \\
    -i\delta_c{}^n &  r_{ck}
    \end{array}
    \right)\sps\\
    R_{AB}:=\varepsilon_{AC}R^C{}_B=T_lX^l\left(
    \begin{array}{cc}
     r_{ck}                                    & -i\delta_c{}^n \\
    -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma &  r^{an}
    \end{array}

==> (inline-66) <==
\begin{array}{ccccccccc}
    r^{12} & = & \frac{1}{\sqrt 2}(v+iw)\sps &
    r^{13} & = & \frac{1}{\sqrt 2}(x+iy)\sps &
    r^{14} & = & \frac{i}{\sqrt 2}(t+iz)\sps \\
    r^{23} & = & \frac{i}{\sqrt 2}(iz-t)\sps &
    r^{24} & = & \frac{1}{\sqrt 2}(-x+iy)\sps&
    r^{34} & = & \frac{1}{\sqrt 2}(v-iw)\sps
    \end{array}
\begin{array}{ccccccccccccccl}
    R^{12} &:&  R^{13}  &:&  R^{14}  &:&  R^{23} &:& R^{24} &:& R^{34} &:&
    R^{15} &:& R^{51}\sps  \\ \\
    r^{12} &:& r^{13} &:& r^{14} &:& r^{23} &:& r^{24} &:& r^{34} &:&
    -\frac{1}{2}ir^\gamma r_\gamma &:& -i\sps
    \end{array}\right.
\end{equation}
\begin{equation}
    \begin{array}{ccccccccc}
    R^{12} & = & \frac{1}{\sqrt 2}(V+iW)\sps &
    R^{13} & = & \frac{1}{\sqrt 2}(iY+X)\sps &
    R^{14} & = & \frac{1}{\sqrt 2}(-Z+iT)\sps \\
    R^{23} & = & \frac{1}{\sqrt 2}(-Z-iT)\sps &
    R^{24} & = & \frac{1}{\sqrt 2}(-X+iY)\sps &
    R^{34} & = & \frac{1}{\sqrt 2}(V-iW)\sps \\
    R^{15} & = & \frac{1}{2}(iU+S)\sps &
    R^{51} & = & -iU+S\sps &
    \end{array}
\end{equation}
\begin{equation}
    \begin{array}{cccccccc}
    R^{12} & = & -R^{21} & = & R^{78} & = & -R^{87}\sps \\
    R^{13} & = & -R^{31} & = & R^{86} & = & -R^{68}\sps \\
    R^{14} & = & -R^{41} & = & R^{67} & = & -R^{76}\sps \\
    R^{23} & = & -R^{32} & = & R^{58} & = & -R^{85}\sps \\
    R^{24} & = & -R^{42} & = & R^{75} & = & -R^{57}\sps \\
    R^{34} & = & -R^{43} & = & R^{56} & = & -R^{65}\sps \\
    R^{15} & = &  R^{26} & = & R^{37} & = &  R^{48}\sps \\
    R^{51} & = &  R^{62} & = & R^{73} & = &  R^{84}\spsd
    \end{array}
\end{equation}
\begin{equation}
    \begin{array}{c}
    R^{AB}R_{AB}=8(R^{12}R^{34}-R^{13}R^{24}+R^{14}R^{23}+
    R^{15}R^{51})=\\ \\
    =4(T^2+V^2+U^2+S^2+W^2+X^2+Y^2+Z^2):=4nf(R)\sps\\ \\
    R^{AB}R_{CB}=\frac{1}{2}nf(R)\delta_C{}^A
    \ \ \Rightarrow \ \ R^{AB}R_{AB}=4nf(R)\spsd
    \end{array}

==> (inline-67) <==
\begin{array}{c}
     g_{\Lambda\Psi}=\frac{1}{4}\eta_\Lambda{}^{PQ}\eta_{\Psi PQ}\sps
     \eta_{\Lambda RT}=\frac{1}{4}\eta_\Lambda{}^{PQ}\varepsilon_{PQRT}\sps
     \varepsilon_{PQ}=\frac{1}{4}\varepsilon_{PQRT}\varepsilon^{RT}\sps \\
     \varepsilon_{STPQ}\delta_K{}^L=\varepsilon_{STK}{}^R\varepsilon_{PQ}{}^L{}_R+\varepsilon_{PQK}{}^R\varepsilon_{ST}{}^L{}_R\sps
     \varepsilon_{STPQ}=\frac{1}{4}\varepsilon_{ST}{}^{KR}\varepsilon_{PQKR}\sps\\
     \varepsilon_{PQ(KL)}=\frac{1}{2}\varepsilon_{PQ}\varepsilon_{KL}\sps
     \varepsilon_{[PQ](KL)}=0\sps
     \eta_A{}^{(MN)}=\frac{1}{8}\eta_A{}^{KL}\varepsilon_{KL}\varepsilon^{MN}\sps
     \end{array}
\begin{array}{c}
    \parallel g_{\Lambda\Psi} \parallel=\left(
    \begin{array}{cccccccc}
    1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
    \end{array}
    \right)\sps
    \parallel\varepsilon_{KL}\parallel=\left(
    \begin{array}{cccccccc}
    0 & 0 & 0 & 0 & 1 & 0 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 1 & 0 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
    0 & 0 & 0 & 0 & 0 & 0 & 0 & 1\\
    1 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 1 & 0 & 0 & 0 & 0 & 0\\
    0 & 0 & 0 & 1 & 0 & 0 & 0 & 0\\
    \end{array}
    \right)\sps
    \end{array}
\begin{array}{cccc}
    \eta^2{}_{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{12}=-\frac{i}{\sqrt{2}}\sps &
    \eta^5{}_{34}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^2{}_{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{78}=-\frac{i}{\sqrt{2}}\sps &
    \eta^5{}_{56}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^1{}_{14}=-\frac{i}{\sqrt{2}}\sps &
    \eta^1{}_{23}=\frac{i}{\sqrt{2}}\sps  &
    \eta^8{}_{14}=-\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{23}=-\frac{1}{\sqrt{2}}\sps \\
    \eta^1{}_{67}=-\frac{i}{\sqrt{2}}\sps &
    \eta^1{}_{58}=\frac{i}{\sqrt{2}}\sps  &
    \eta^8{}_{67}=-\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{58}=-\frac{1}{\sqrt{2}}\sps\\
    \eta^7{}_{13}=-\frac{i}{\sqrt{2}}\sps &
    \eta^7{}_{24}=-\frac{i}{\sqrt{2}}\sps &
    \eta^6{}_{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta^6{}_{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta^7{}_{68}=\frac{i}{\sqrt{2}}\sps  &
    \eta^7{}_{57}=\frac{i}{\sqrt{2}}\sps  &
    \eta^6{}_{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta^6{}_{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta^4{}_{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{15}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{51}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^4{}_{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{26}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{62}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^4{}_{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{37}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{73}=\frac{i}{\sqrt{2}}\sps  \\
    \eta^4{}_{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{48}=-\frac{i}{\sqrt{2}}\sps &
    \eta^3{}_{84}=\frac{i}{\sqrt{2}}\sps
    \end{array}
\begin{array}{cccc}
    \eta_2{}^{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{12}=\frac{i}{\sqrt{2}}\sps  &
    \eta_5{}^{34}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_2{}^{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{78}=\frac{i}{\sqrt{2}}\sps  &
    \eta_5{}^{56}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_1{}^{14}=\frac{i}{\sqrt{2}}\sps  &
    \eta_1{}^{23}=-\frac{i}{\sqrt{2}}\sps &
    \eta_8{}^{14}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{23}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_1{}^{67}=\frac{i}{\sqrt{2}}\sps  &
    \eta_1{}^{58}=-\frac{i}{\sqrt{2}}\sps &
    \eta_8{}^{67}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{58}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{13}=\frac{i}{\sqrt{2}}\sps  &
    \eta_7{}^{24}=\frac{i}{\sqrt{2}}\sps  &
    \eta_6{}^{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta_6{}^{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{68}=-\frac{i}{\sqrt{2}}\sps &
    \eta_7{}^{57}=-\frac{i}{\sqrt{2}}\sps &
    \eta_6{}^{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta_6{}^{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta_4{}^{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{15}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{51}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_4{}^{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{26}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{62}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_4{}^{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{37}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{73}=-\frac{i}{\sqrt{2}}\sps \\
    \eta_4{}^{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{48}=\frac{i}{\sqrt{2}}\sps  &
    \eta_3{}^{84}=-\frac{i}{\sqrt{2}}\sps
    \end{array}
\begin{array}{cc}
    i\delta_m{}^k & 0\\
    0             & -pf(r)i\delta^n{}_r
    \end{array}
\begin{array}{cc}
     r^{an}        & -\frac{1}{2}i\delta^a{}_kr^\gamma r_\gamma \\
    -i\delta_c{}^n &  r_{ck}
    \end{array}

==> (inline-68) <==
\begin{array}{c}
    \parallel P_\Lambda{}^B \parallel=\frac{1}{\sqrt{2}}\left(
    \begin{array}{cccccccc}
     0 & 0 & 0 & i & 0 & 0 & 0 &-i \\
     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
    -i & 0 & 0 & 0 & i & 0 & 0 & 0 \\
     1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
     0 & i & 0 & 0 & 0 &-i & 0 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
     0 & 0 & i & 0 & 0 & 0 &-i & 0 \\
     0 & 0 & 0 &-1 & 0 & 0 & 0 &-1 \\
    \end{array}
    \right)\sps
     det \parallel P_\Lambda{}^B \parallel=-1\sps\\ \\
    \varepsilon_{AB}P_\Lambda{}^A P_\Psi{}^B=g_{\Lambda\Psi}\sps
    (X_I){}^A=P_\Lambda{}^A (r_I){}^\Lambda\spsd
    \end{array}
\end{equation}
    Тогда из
\begin{equation}
    \begin{array}{c}
    g_{\Lambda\Psi}(r_I){}^\Lambda (r_J){}^\Psi=0\sps\\[2ex]
    X^{ABCD}=P_\Lambda{}^AP_\Psi{}^BP_\Phi{}^CP_\Theta{}^Dr^{\Lambda\Psi\Phi\Theta}\sps
    \end{array}
\end{equation}
    следует, что  $\rho=1$, и
\begin{equation}
    \begin{array}{c}
    \frac{1}{24}e_{ABCDKLMN}X^{ABCD}=\varepsilon_{KR}\varepsilon_{LT}\varepsilon_{MU}
    \varepsilon_{NV}X^{RTUV}\sps\\ \\
    \frac{1}{24}e_{ABCDKLMN}P_\Lambda{}^AP_\Psi{}^BP_\Phi{}^CP_\Theta{}^Dr^{\Lambda\Psi\Phi\Theta}=\\
    =\varepsilon_{KA}\varepsilon_{LB}\varepsilon_{MC}
    \varepsilon_{ND}P_{\Lambda_1}{}^AP_{\Psi_1}{}^BP_{\Phi_1}{}^CP_{\Theta_1}{}^Dr^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \frac{1}{24}e_{ABCDKLMN}P_\Lambda{}^AP_\Psi{}^BP_\Phi{}^CP_\Theta{}^D
    P_{\Lambda_1}{}^KP_{\Psi_1}{}^LP_{\Phi_1}{}^MP_{\Theta_1}{}^Nr^{\Lambda\Psi\Phi\Theta}=\\
    =g_{\Lambda\Lambda_1}g_{\Psi\Psi_1}g_{\Phi\Phi_1}g_{\Theta\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \frac{1}{24}det \parallel P_\Omega{}^A \parallel e_{\Lambda\Psi\Phi\Theta\Lambda_1\Psi_1\Phi_1\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}
    =g_{\Lambda\Lambda_1}g_{\Psi\Psi_1}g_{\Phi\Phi_1}g_{\Theta\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \frac{1}{24}e_{\Lambda\Psi\Phi\Theta\Lambda_1\Psi_1\Phi_1\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}
    =g_{\Lambda\Lambda_1}g_{\Psi\Psi_1}g_{\Phi\Phi_1}g_{\Theta\Theta_1}r^{\Lambda_1\Psi_1\Phi_1\Theta_1}\sps\\ \\
    \end{array}

==> (inline-69) <==
\begin{array}{c}
      Y_b=( \pi_{\mbox{\scriptsize\bf B}},
      \bar\omega^{{\mbox{\scriptsize\bf B}}'})\sps\\ \\
     R^{ab}=const\left(
     \begin{array}{cc}
     -\frac{1}{2}\varepsilon^{\mbox{\scriptsize\bf AB}}r_cr^c &
     iR^{\mbox{\scriptsize\bf A}}{}_{\mbox{\scriptsize\bf B'}} \\[1.2ex]
     -i\bar R_{{\mbox{\scriptsize\bf A}}'}{}^{\mbox{\scriptsize\bf B}} &
     \bar \varepsilon_{{\mbox{\scriptsize\bf A}}'{\mbox{\scriptsize\bf B}}'}
     \end{array}
     \right)\spsd
     \end{array}
\begin{array}{ccc}
     -\frac{1}{2}\varepsilon^{\mbox{\scriptsize\bf AB}}r_cr^c
      \pi_{\mbox{\scriptsize\bf B}}+
     iR^{\mbox{\scriptsize\bf A}}{}_{{\mbox{\scriptsize\bf B}}'}
      \bar \omega^{{\mbox{\scriptsize\bf B}}'} & = & 0\sps \\[1.2ex]
     -i\bar R_{{\mbox{\scriptsize\bf A}}'}{}^{\mbox{\scriptsize\bf B}}
      \pi_{\mbox{\scriptsize\bf B}}+
     \bar \varepsilon_{{\mbox{\scriptsize\bf A}}'{\mbox{\scriptsize\bf B}}'}
      \bar \omega^{{\mbox{\scriptsize\bf B}}'} & = & 0\sps
     \end{array}
\begin{array}{c}
     \left\{
     \begin{array}{ccc}
     ir^{{\mbox{\scriptsize\bf AA}}'}
      \bar\pi_{{\mbox{\scriptsize\bf A}}'} & = &
      \bar\omega^{{\mbox{\scriptsize\bf A}}'}\sps\\[1.2ex]
     ir^{\mbox{\scriptsize\bf AA}'}
      \bar\eta_{{\mbox{\scriptsize\bf A}}'} & = &
      \xi^{\mbox{\scriptsize\bf A}}\sps
     \end{array}

==> (inline-70) <==
\begin{array}{cccc}
    \eta_3{}^{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{34}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_3{}^{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta_3{}^{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta_4{}^{56}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{14}=\frac{1}{\sqrt{2}}\sps  &
    \eta_7{}^{23}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{14}=\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{23}=\frac{1}{\sqrt{2}}\sps \\
    \eta_7{}^{67}=\frac{1}{\sqrt{2}}\sps  &
    \eta_7{}^{58}=-\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{67}=\frac{1}{\sqrt{2}}\sps &
    \eta_8{}^{58}=\frac{1}{\sqrt{2}}\sps \\
    \eta_6{}^{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta_6{}^{24}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta_5{}^{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta_6{}^{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta_6{}^{57}=-\frac{1}{\sqrt{2}}\sps &
    \eta_5{}^{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta_5{}^{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{15}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{51}=\frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{26}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{62}=\frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{37}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{73}=\frac{1}{\sqrt{2}}\sps \\
    \eta_2{}^{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta_2{}^{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{48}=-\frac{1}{\sqrt{2}}\sps  &
    \eta_1{}^{84}=\frac{1}{\sqrt{2}}\sps
    \end{array}
\begin{array}{cccc}
    \eta^3{}_{12}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{34}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{12}=\frac{1}{\sqrt{2}}\sps &
    \eta^4{}_{34}=-\frac{1}{\sqrt{2}}\sps  \\
    \eta^3{}_{78}=\frac{1}{\sqrt{2}}\sps  &
    \eta^3{}_{56}=\frac{1}{\sqrt{2}}\sps  &
    \eta^4{}_{78}=\frac{1}{\sqrt{2}}\sps &
    \eta^4{}_{56}=-\frac{1}{\sqrt{2}}\sps  \\
    \eta^7{}_{14}=\frac{1}{\sqrt{2}}\sps &
    \eta^7{}_{23}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^8{}_{14}=\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{23}=\frac{1}{\sqrt{2}}\sps \\
    \eta^7{}_{67}=\frac{1}{\sqrt{2}}\sps &
    \eta^7{}_{58}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^8{}_{67}=\frac{1}{\sqrt{2}}\sps &
    \eta^8{}_{58}=\frac{1}{\sqrt{2}}\sps\\
    \eta^6{}_{13}=\frac{1}{\sqrt{2}}\sps &
    \eta^6{}_{24}=\frac{1}{\sqrt{2}}\sps &
    \eta^5{}_{13}=\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{24}=-\frac{1}{\sqrt{2}}\sps \\
    \eta^6{}_{68}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^6{}_{57}=-\frac{1}{\sqrt{2}}\sps  &
    \eta^5{}_{68}=-\frac{1}{\sqrt{2}}\sps &
    \eta^5{}_{57}= \frac{1}{\sqrt{2}}\sps \\
    \eta^2{}_{15}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{51}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{15}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{51}=\frac{1}{\sqrt{2}}\sps  \\
    \eta^2{}_{26}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{62}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{26}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{62}=\frac{1}{\sqrt{2}}\sps  \\
    \eta^2{}_{37}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{73}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{37}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{73}=\frac{1}{\sqrt{2}}\sps  \\
    \eta^2{}_{48}=\frac{1}{\sqrt{2}}\sps  &
    \eta^2{}_{84}=\frac{1}{\sqrt{2}}\sps  &
    \eta^1{}_{48}=-\frac{1}{\sqrt{2}}\sps &
    \eta^1{}_{84}=\frac{1}{\sqrt{2}}\spsd
    \end{array}
\begin{array}{cc}
    \sqrt{2}\parallel P_\myf\Lambda{}^\myff B \parallel=  &
    \sqrt{2}\parallel P^\myf\Lambda{}_\myff B \parallel=  \\
    \left(
    \begin{array}{cccccccc}
     1 & 0 & 0 & 0 &-1 & 0 & 0 & 0 \\
     1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 &-1 & 0 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 &-1 & 0 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 &-1 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
    \end{array}
    \right)\sps &
    \left(
    \begin{array}{cccccccc}
     1 & 0 & 0 & 0 &-1 & 0 & 0 & 0 \\
     1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
     0 & 1 & 0 & 0 & 0 &-1 & 0 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 \\
     0 & 0 & 1 & 0 & 0 & 0 &-1 & 0 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 &-1 \\
     0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
    \end{array}
    \right)\sps
    \end{array}
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}}\delta^a{}_{\myff a} & 0                                       & \pm ie^{i\frac{\pi}{8}}\varepsilon^{a\myff p}  & 0                                            \\
 0                                      & e^{-i\frac{\pi}{8}}\delta_c{}^{\myff c} & 0                                              & \mp e^{-i\frac{\pi}{8}}\varepsilon_{c\myff q}
\end{array}
\right)}_{:=(\tilde{\tilde m}_{1_\pm})^A{}_{\myff A}}\cdot\\
\cdot\underbrace{\left(
\begin{array}{cccc}
 \alpha_1\varepsilon^{\myff a\myff b}     & \eta_\alpha{}^{\myff a}{}_{\myff d}  & \gamma_1\delta^{\myff a}{}_{\myff k}     & 0                                    \\
 -(\eta^T)_\alpha{}_{\myff c}{}^{\myff b} & \beta_1\varepsilon_{\myff c\myff d}  & 0                                        & \gamma_1\delta_{\myff c}{}^{\myff l} \\
 \delta_1\delta_{\myff p}{}^{\myff b}     & 0                                    & \beta_1\varepsilon_{\myff p\myff k}      & \eta_\alpha{}_{\myff p}{}^{\myff l}  \\
 0                                        & \delta_1\delta^{\myff q}{}_{\myff d} &-(\eta^T)_\alpha{}^{\myff q}{}_{\myff k}  & \alpha_1\varepsilon^{\myff q\myff l}
\end{array}
\right)}_{\eta_{\myf\Lambda}{}^{\myff A\myff B}}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 0                                            & e^{i\frac{\pi}{8}}\varepsilon_{\myff bd}   \\
-e^{-i\frac{\pi}{8}}\varepsilon^{\myff db}    & 0                                          \\
 0                                            & \pm e^{i\frac{\pi}{8}}\delta^{\myff k}{}_d \\
 \mp e^{-i\frac{\pi}{8}}i\delta_{\myff l}{}^b & 0
\end{array}
\right)}_{:=(\tilde m^T_{1_\pm}){}_{\myff B}{}^B}=\\
=\underbrace{\left(
\begin{array}{cc}
\eta_\alpha{}^{ab}                                                                                                      &  \underbrace{\frac{e^{i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\pm(\gamma_1-i\delta_1))}_{:=(\phi_{1_\pm})}\delta^a{}_d\\
\underbrace{\frac{ie^{-i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\mp(\gamma_1-i\delta_1))}_{:=(\psi_{1_\pm})}\delta_c{}^b & -(\eta^T)_\alpha{}_{cd}
\end{array}

==> (inline-71) <==
\begin{array}{c}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}} & \pm ie^{i\frac{\pi}{8}} & 0                      & 0                      \\
 0                  & 0                       & e^{-i\frac{\pi}{8}}    & \pm e^{-i\frac{\pi}{8}}
\end{array}
\right)}_{:=(\tilde{\tilde m}_{2_\pm})^A{}_{\myff A}}\cdot\\
\cdot\underbrace{\left(
\begin{array}{cccc}
 \alpha_2     & \gamma_2     & \phi_{1_\pm}   & 0              \\
 \delta_2     & \beta_2      & 0              & \phi_{1_\pm}   \\
 \psi_{1_\pm} & 0            &-\beta_2        & \gamma_2       \\
 0            & \psi_{1_\pm} & \delta_2       &-\alpha_2
\end{array}
\right)}_{(\eta_{1_\pm}){}_{\myf\Lambda}{}^{\myff A\myff B}}
\underbrace{\frac{1}{\sqrt 2}\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}}      & 0                       \\
 \pm e^{i\frac{\pi}{8}}  & 0                       \\
 0                       & e^{-i\frac{\pi}{8}}     \\
 0                       & \mp ie^{-i\frac{\pi}{8}}
\end{array}
\right)}_{:=(\tilde m^T_{2_\pm}){}_{\myff B}{}^B}=\\
=\underbrace{\left(
\begin{array}{cc}
\underbrace{\frac{e^{i\frac{\pi}{4}}}{2}((\alpha_2+i\beta_2)\pm(\gamma_2+i\delta_2))}_{:=\phi_{2_\pm}}    &  \underbrace{\frac{e^{i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\pm(\gamma_1-i\delta_1))}_{:=\phi_{1_\pm}} \\
\underbrace{\frac{ie^{-i\frac{\pi}{4}}}{2}((-\alpha_1-i\beta_1)\mp(\gamma_1-i\delta_1))}_{:=\psi_{1_\pm}} &  \underbrace{\frac{ie^{-i\frac{\pi}{4}}}{2}((\alpha_2+i\beta_2)\mp(\gamma_2+i\delta_2))}_{:=\psi_{2_\pm}}
\end{array}
\right)}_{:=(\eta_{1,2,3,4}){}_\myf\Lambda{}^{AB}}\sps\\
\alpha_2=\frac{1}{2}(\eta_7+\eta_8)\sps
\beta_2=\frac{1}{2}(\eta_7-\eta_8)\sps
\gamma_2=\frac{1}{2}(-\eta_6-\eta_5)\sps
\delta_2=\frac{1}{2}(\eta_6-\eta_5)\spsd
\end{array}
\begin{array}{c}
m_\Lambda{}^\myf\Lambda:=\frac{1}{\sqrt 2}
\left(
\begin{array}{cccccccc}
-i &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\
 0 &  0 & -i & -1 &  0 &  0 &  0 &  0 \\
 0 &  0 &  0 &  0 &  i &  1 &  0 &  0\\
 0 &  0 &  0 &  0 &  0 &  0 &  i &  1\\
\end{array}
\right)\sps\\
m^\Lambda{}_\myf\Lambda:=\frac{1}{\sqrt 2}
\left(
\begin{array}{cccccccc}
 i &  1 &  0 &  0 &  0 &  0 &  0 &  0 \\
 0 &  0 &  i & -1 &  0 &  0 &  0 &  0 \\
 0 &  0 &  0 &  0 & -i &  1 &  0 &  0\\
 0 &  0 &  0 &  0 &  0 &  0 & -i &  1\\
\end{array}
\right)\spsd
\end{array}
\end{equation}
Тогда операторы
\begin{equation}
\underbrace{\left(
\begin{array}{cc}
\frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(\eta_8+i\eta_7)}_{:=(\eta^{\mathbb C})_4}\mp\underbrace{\frac{1}{\sqrt 2}(\eta_6+i\eta_5)}_{:=(\eta^{\mathbb C})_3})    & \frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(-\eta_4-i\eta_3)}_{:=(\eta^{\mathbb C})_2}\pm\underbrace{\frac{1}{\sqrt 2}(\eta_2-i\eta_1)}_{:=(\eta^{\mathbb C})_1}) \\
\frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(-\eta_4-i\eta_3)}_{:=(\eta^{\mathbb C})_2}\mp\underbrace{\frac{1}{\sqrt 2}(\eta_2-i\eta_1)}_{:=(\eta^{\mathbb C})_1})   &  \frac{1}{2}(\underbrace{\frac{1}{\sqrt 2}(\eta_8+i\eta_7)}_{:=(\eta^{\mathbb C})_4}\pm\underbrace{\frac{1}{\sqrt 2}(\eta_6+i\eta_5)}_{:=(\eta^{\mathbb C})_3})
\end{array}
\begin{array}{cccc}
 0                        & 0                        & 0                      & e^{i\frac{\pi}{8}}     \\
 0                        & 0                        &-e^{i\frac{\pi}{8}}     & 0                      \\
 0                        &-e^{-i\frac{\pi}{8}}      & 0                      & 0                      \\
 e^{-i\frac{\pi}{8}}      & 0                        & 0                      & 0                      \\
 0                        & 0                        & p_1e^{i\frac{\pi}{8}}  & 0                      \\
 0                        & 0                        & 0                      & p_1 e^{i\frac{\pi}{8}} \\
-p_1 ie^{-i\frac{\pi}{8}} & 0                        & 0                      & 0                      \\
 0                        &-p_1 ie^{-i\frac{\pi}{8}} & 0                      & 0                      \\
\end{array}
\right)
\left(
\begin{array}{cccc}
 e^{i\frac{\pi}{8}}      & 0                       \\
 p_2 e^{i\frac{\pi}{8}}  & 0                       \\
 0                       & e^{-i\frac{\pi}{8}}     \\
 0                       &-p_2 ie^{-i\frac{\pi}{8}}
\end{array}
\right)=
\left(
\begin{array}{cccc}
 0       &-p_2i    \\
 0       &-1       \\
-p_2     & 0       \\
 1       & 0       \\
 0       & p_1     \\
 0       &-p_1p_2i \\
-p_1i    & 0       \\
-p_1p_2i & 0       \\
\end{array}
\begin{array}{cc}
 0        &  p_1-p_2   \\
 0        &  1-p_1p_2  \\
 p_1-p_2  &  0         \\
 1-p_1p_2 &  0         \\
\end{array}
\right)\sps
(\bar P^*_K)_{\Lambda '}{}^A:=
\frac{1-i}{4}\left(
\begin{array}{cc}
 0        &  p_1+p_2   \\
 0        &  1+p_1p_2  \\
-p_1-p_2  &  0         \\
 1+p_1p_2 &  0         \\
\end{array}
\right)\sps
\end{equation}
\begin{equation}
\label{re14.7}
(P_K)^\Lambda{}_A:=
\frac{1-i}{4}\left(
\begin{array}{cc}
 0        &  p_1-p_2   \\
 0        &  1-p_1p_2  \\
 p_1-p_2  &  0         \\
 1-p_1p_2 &  0         \\
\end{array}
\right)\sps
(\bar P_K)^{\Lambda '}{}_A:=
\frac{1+i}{4}\left(
\begin{array}{cc}
 0        &  p_1+p_2   \\
 0        &  1+p_1p_2  \\
-p_1-p_2  &  0         \\
 1+p_1p_2 &  0         \\
\end{array}
\begin{array}{l}
(\Gamma_K)_{\Lambda A}{}^B:=\Gamma_{\Lambda\Psi}{}^\Phi (P_K)^\Psi{}_A(P^*_K)_\Phi{}^B\sps\\
(\Gamma_K)_{\Lambda A'}{}^{B'}:=\Gamma_{\Lambda\Psi}{}^\Phi (P_K)^\Psi{}_{A'}(P^*_K)_\Phi{}^{B'}\sps\\
(\bar \Gamma_K)_{\Lambda 'A'}{}^{B'}:=\bar\Gamma_{\Lambda '\Psi '}{}^{\Phi '} (\bar P_K)^{\Psi '}{}_{A'}(\bar P^*_K)_{\Phi '}{}^{B'}\sps\\
(\bar \Gamma_K)_{\Lambda 'A}{}^B:=\bar\Gamma_{\Lambda '\Psi '}{}^{\Phi '} (\bar P_K)^{\Psi '}{}_A(\bar P^*_K)_{\Phi '}{}^B\spsd
\end{array}

==> (inline-72) <==
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}\varepsilon_{A_1 A_{(n/2+q+1)}}\varepsilon_{B_1 B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_1)_{A_1A_2}(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_1)_{B_1B_2}(\varepsilon_2)^{B_3B_2}=\\
=(-\eta_\Lambda{}_{B_2A_2}+(\eta_1)_\Lambda\varepsilon_1{}_{A_2B_2})
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_2)^{B_3B_2}=\\
=-(-\eta_\Lambda{}^{A_3B_3}+(\eta_2)_\Lambda\varepsilon_2{}^{A_3B_3})
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...\\
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...+
(\eta_1)_\Lambda(\varepsilon_1){}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{(n/2+q)})_{A_{(n/2+q)}A_{(n/2+q+1)}}...
(\varepsilon_{(n/2+q)})_{B_{(n/2+q)}B_{(n/2+q+1)}}...+\\
+\sum\limits_{Q=1}^{2}(\eta_Q)_\Lambda(\varepsilon_Q){}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=-\eta_\Lambda{}_{B_{(n/2+q+1)}A_{(n/2+q+1)}}+
\sum\limits_{Q=1}^{n/2+q}(\eta_Q)_\Lambda(\varepsilon_Q){}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}_{A_{(n/2+q+1)}B_{(n/2+q+1)}}\spsd
\end{array}
\end{equation}
Случай I)., метрический тензор $\tilde\varepsilon_{AB}=\tilde\varepsilon_{BA}$.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}\tilde\varepsilon_{A_1 A_{(n/2+\tilde q+1)}}\tilde\varepsilon_{B_1 B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...
(\varepsilon_{\tilde 1})_{A_1A_2}(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...
(\varepsilon_{\tilde 1})_{B_1B_2}(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}_{B_2A_2}+(\eta_{\tilde 1})_\Lambda\varepsilon_{\tilde 1}{}_{A_2B_2})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}^{A_3B_3}+(\eta_{\tilde 2})_\Lambda\varepsilon_{\tilde 2}{}^{B_3A_3})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...+\\
+(\eta_{\tilde 1})_\Lambda(\varepsilon_{\tilde 1}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{A_{(n/2+\tilde q)}A_{(n/2+\tilde q+1)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})_{B_{(n/2+\tilde q)}B_{(n/2+\tilde q+1)}}...+\\
+\sum\limits_{\tilde Q=1}^{2}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}_{B_{(n/2+\tilde q+1)}A_{(n/2+\tilde q+1)}}+
\sum\limits_{\tilde Q=1}^{n/2+\tilde q}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}\spsd
\end{array}
\end{equation}
Случай II)., инволюция $E_A{}^BE_B{}^C=-\delta_A{}^C$.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}E_{A_1}{}^{A_{(n/2+q)}}E_{B_1}{}^{B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_1)_{A_1A_2}(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_1)_{B_1B_2}(\varepsilon_2)^{B_3B_2}=\\
=(-\eta_\Lambda{}_{B_2A_2}+(\eta_1)_\Lambda\varepsilon_1{}_{A_2B_2})
(\varepsilon_{{(n/2+q)}})^{A_{(n/2+q)}A_{(n/2+q+1)}}...(\varepsilon_2)^{A_3A_2}\\
(\varepsilon_{{(n/2+q)}})^{B_{(n/2+q)}B_{(n/2+q+1)}}...(\varepsilon_2)^{B_3B_2}=\\
=-(-\eta_\Lambda{}^{A_3B_3}+(\eta_2)_\Lambda\varepsilon_2{}^{A_3B_3})
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...-\\
-(\eta_1)_\Lambda(\varepsilon_1){}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{(n/2+q)})^{A_{(n/2+q)}A_{(n/2+q+1)}}...
(\varepsilon_{(n/2+q)})^{B_{(n/2+q)}B_{(n/2+q+1)}}...-\\
-\sum\limits_{Q=1}^{2}(\eta_Q)_\Lambda(\varepsilon_Q){}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=\eta_\Lambda{}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}-
\sum\limits_{Q=1}^{n/2+q}(\eta_Q)_\Lambda(\varepsilon_Q){}^{A_{(n/2+q+1)}B_{(n/2+q+1)}}=\\
=-\eta_\Lambda{}^{B_{(n/2+q+1)}A_{(n/2+q+1)}}\spsd
\end{array}
\end{equation}
Случай II)., инволюция $\tilde E_A{}^B\tilde E_B{}^C=-\delta_A{}^C$.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{A_1B_1}\tilde E_{A_1}{}^{A_{(n/2+\tilde q+1)}}\tilde E_{B_1}{}^{B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_1B_1}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...
(\varepsilon_{\tilde 1})_{A_1A_2}(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...
(\varepsilon_{\tilde 1})_{B_1B_2}(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}_{B_2A_2}+(\eta_{\tilde 1})_\Lambda\varepsilon_{\tilde 1}{}_{A_2B_2})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...(\varepsilon_{\tilde 2})^{A_3A_2}\\
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...(\varepsilon_{\tilde 2})^{B_3B_2}=\\
=(\eta_\Lambda{}^{A_3B_3}+(\eta_{\tilde 2})_\Lambda\varepsilon_{\tilde 2}{}^{B_3A_3})
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...+\\
+(\eta_{\tilde 1})_\Lambda(\varepsilon_{\tilde 1}){}_{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_3B_3}
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{A_{(n/2+\tilde q+1)}A_{(n/2+\tilde q)}}...
(\varepsilon_{\widetilde{(n/2+\tilde q)}})^{B_{(n/2+\tilde q+1)}B_{(n/2+\tilde q)}}...+\\
+\sum\limits_{\tilde Q=1}^{2}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}^{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{A_{(n/2+\tilde q+1)}B_{(n/2+\tilde q+1)}}+
\sum\limits_{\tilde Q=1}^{n/2+\tilde q}(\eta_{\tilde Q})_\Lambda(\varepsilon_{\tilde Q}){}^{B_{(n/2+\tilde q+1)}A_{(n/2+\tilde q+1)}}=\\
=\eta_\Lambda{}^{B_{(n/2+\tilde q+1)}A_{(n/2+\tilde q+1)}}\spsd
\end{array}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_\Lambda{}^{AB}\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
\frac{N}{4}((\eta_Q)_\Psi(\eta_P)_\Lambda+(\eta_Q)_\Lambda(\eta_P)_\Psi)\sps P\ne Q\spsd\\
\eta_\Lambda{}_{AD}(\varepsilon_P)^{AB}(\varepsilon_Q)_{BC}\eta_\Psi{}^{CD}=
\frac{N}{4}((\eta_Q)_\Psi(\eta_P)_\Lambda-(\eta_Q)_\Lambda(\eta_P)_\Psi)\sps P\ne Q\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AB}\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
(\eta_\Lambda{}^{BA}+\sum\limits_{\tilde P}(\varepsilon_{\tilde P}){}^{AB}
(\eta_{\tilde P}){}_\Lambda)\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=\\
=\eta_\Lambda{}^{BA}(\eta_\Psi{}^{DC}+\sum\limits_{\tilde P}(\varepsilon_{\tilde P}){}^{CD}
(\eta_{\tilde P}){}_\Psi)(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}+\\
+\sum\limits_{\tilde P}(\varepsilon_{\tilde P}){}^{AB}(\eta_{\tilde P}){}_\Lambda\eta_\Psi{}^{CD}
(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}+\\
+\sum\limits_{\tilde P}
((\varepsilon_{\tilde P})^{AB}(\eta_{\tilde P}){}_\Lambda\eta_\Psi{}^{CD}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}+
 (\varepsilon_{\tilde P})^{CD}(\eta_{\tilde P}){}_\Psi\eta_\Lambda{}^{BA}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC})\spsd
\end{array}
\end{equation}
\begin{enumerate}
\item
Первый шаг.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=
\frac{N}{2}(\eta_P){}_\Lambda (\eta_Q){}_\Psi-(\varepsilon_P)^{BA}\eta_\Psi{}^{DC}\eta_\Lambda{}_{AD}(\varepsilon_Q)_{BC}=\\
=\frac{N}{2}(\eta_P){}_\Lambda (\eta_Q){}_\Psi+(\varepsilon_Q)^{BA}\eta_\Psi{}^{DC}\eta_\Lambda{}_{AD}(\varepsilon_P)_{BC}=\\
=\frac{N}{2}((\eta_P){}_\Lambda (\eta_Q){}_\Psi+(\eta_Q){}_\Lambda (\eta_P){}_\Psi)-
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_Q)_{AD}(\varepsilon_P)_{BC}\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_P)_{AD}(\varepsilon_Q)_{BC}=\\
\frac{N}{2}((\eta_P){}_\Lambda (\eta_Q){}_\Psi+(\eta_Q){}_\Lambda (\eta_P){}_\Psi)-
\eta_\Lambda{}^{BA}\eta_\Psi{}^{DC}(\varepsilon_Q)_{AD}(\varepsilon_P)_{BC}\spsd\\
\hline
\end{array}
\end{equation}
\item
Второй шаг.
\begin{equation}
\begin{array}{c}
(\varepsilon_{\tilde P})^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde Q})^{CB}(\varepsilon_Q)_{CD}
\stackrel{\tilde P\neq \tilde Q}=
-(\varepsilon_{\tilde Q})^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=\\
-(\varepsilon_{\tilde Q})^{BC}(\varepsilon_P)_{BA}(\varepsilon_{\tilde P})^{DA}(\varepsilon_Q)_{DC}\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
(\varepsilon_{\tilde P})^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde Q})^{CB}(\varepsilon_Q)_{CD}
\stackrel{\tilde P\neq \tilde Q}=0\spsd\\
\hline
\end{array}
\end{equation}
\item
Третий шаг.
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=
-\eta_\Lambda{}_{KL}(\varepsilon_{\tilde Q})^{KD}(\varepsilon_{\tilde Q})^{AL}(\varepsilon_P)_{AB}
(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=\\
=\eta_\Lambda{}_{KL}(\varepsilon_{\tilde Q})^{KD}(\varepsilon_P)^{AL}(\varepsilon_{\tilde P})_{AB}
(\varepsilon_Q)^{CB}(\varepsilon_{\tilde Q})_{CD}=
\eta_\Lambda{}_{KL}(\varepsilon_P)^{AL}(\varepsilon_{\tilde P})_{AB}(\varepsilon_Q)^{KB}=\\
=-\eta_\Lambda{}^{AD}(\varepsilon_P)_{KD}(\varepsilon_{\tilde P})_{AB}(\varepsilon_Q)^{KB}=
-\eta_\Lambda{}^{AD}(\varepsilon_Q)_{CD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
\eta_\Lambda{}^{AD}(\varepsilon_P)_{AB}(\varepsilon_{\tilde P})^{CB}(\varepsilon_Q)_{CD}=0\spsd \\
\hline
\end{array}
\end{equation}
\end{enumerate}
\end{proof}
\newpage
\item
Второй шаг.
\begin{equation}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(\varepsilon_Q)_{BC}=
\frac{N}{4}(g_{\Lambda\Psi}(\eta_Q){}^\Omega+(\eta_Q){}^\Lambda\delta_\Psi{}^\Omega-(\eta_Q){}_\Psi\delta_\Lambda{}^\Omega)\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(\varepsilon_Q)_{BC}=\\
=\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}(-\eta^\Omega{}_{KL}(\varepsilon_P)^{KD}(\varepsilon_P)^{CL}+(\eta_P)^\Omega(\varepsilon_P)^{CD})
(\varepsilon_Q)_{BC}=\\
=\eta_\Lambda{}^{AB}(-\eta_\Psi{}^{KM}(\varepsilon_P)_{MA}+(\eta_P)_\Psi\delta_A{}^K)(\varepsilon_Q)_{BC}(\varepsilon_P)^{CL}\eta^\Omega{}_{KL}+\\
+(\eta_P)^\Omega\frac{N}{4}((\eta_P)_\Psi(\eta_Q)_\Lambda-(\eta_P)_\Lambda(\eta_Q)_\Psi)=\\
=(-\eta_\Lambda{}_{NM}(\varepsilon_P)^{NB}+(\eta_P)_\Lambda\delta_M{}^B)\eta_\Psi{}^{KM}(\varepsilon_Q)_{BC}(\varepsilon_P)^{CL}\eta^\Omega{}_{KL}-\\
-\frac{N}{4}(\eta_P)_\Psi((\eta_Q)_\Lambda(\eta_P)^\Omega-(\eta_Q)^\Omega(\eta_P)_\Lambda)+
\frac{N}{4}(\eta_P)^\Omega((\eta_P)_\Psi(\eta_Q)_\Lambda+(\eta_P)_\Lambda(\eta_Q)_\Psi)=\\
=\eta_\Lambda{}_{NM}\eta_\Psi{}^{KM}\eta^\Omega{}_{KL}(\varepsilon_Q)^{LN}+
\frac{N}{4}(\eta_P)_\Lambda(\underbrace{(\eta_Q)_\Psi(\eta_P)^\Omega}_{1}-\underbrace{(\eta_P)_\Psi(\eta_Q)^\Omega}_{2})-\\
-\frac{N}{4}(\eta_P)_\Psi(\underbrace{(\eta_Q)_\Lambda(\eta_P)^\Omega}_{3}-\underbrace{(\eta_Q)^\Omega(\eta_P)_\Lambda}_{2})+
\frac{N}{4}(\eta_P)^\Omega(\underbrace{(\eta_P)_\Psi(\eta_Q)_\Lambda}_{3}-\underbrace{(\eta_P)_\Lambda(\eta_Q)_\Psi}_{1})=\\
=(-\eta_\Lambda{}^{AL}(\varepsilon_Q)_{AM}+(\eta_Q)_\Lambda\delta_M{}^L)\eta_\Psi{}^{KM}\eta^\Omega{}_{KL}=\\
=-\eta_\Lambda{}^{AL}(-\eta_\Psi{}_{AD}(\varepsilon_Q)^{DK}+(\eta_Q)_\Psi\delta_A{}^K)\eta^\Omega{}_{KL}+
\frac{N}{2}(\eta_Q)_\Lambda\delta_\Psi{}^\Omega=\\
=\eta_\Lambda{}^{AL}\eta_\Psi{}_{AD}(-\eta^\Omega{}^{CD}(\varepsilon_Q)_{CL}+(\eta_Q)^\Omega\delta_L{}^D)+
\frac{N}{2}((\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)=\\
=-\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(\varepsilon_Q)_{CB}+
\frac{N}{2}(g_{\Lambda\Psi}(\eta_Q)^\Omega+(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{|c|}
\hline
\eta_\Lambda{}^{AB}\eta^\Omega{}_{CB}\eta_\Psi{}^{CD}(\varepsilon_Q)_{AD}=
\frac{N}{4}(-g_{\Lambda\Psi}(\eta_Q){}^\Omega+(\eta_Q){}_\Lambda\delta_\Psi{}^\Omega+(\eta_Q){}_\Psi\delta_\Lambda{}^\Omega)\spsd\\
\hline
\end{array}
\end{equation}
\end{proof}
\item
Третий шаг.
\begin{equation}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}\eta^\Theta{}_{CB}=
\frac{N}{4}(g_{\Lambda\Psi}g^{\Omega\Theta}+\delta_\Lambda{}^\Theta\delta_\Psi{}^\Omega-\delta_\Psi{}^\Theta\delta_\Lambda{}^\Omega)\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}\eta^\Theta{}_{CB}=\\
=\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}(-\eta^\Theta{}^{KL}(\varepsilon_Q)_{KB}(\varepsilon_Q)_{LC}+
(\eta_Q)^\Theta(\varepsilon_Q)_{BC})=\\
=-\eta_\Lambda{}^{AB}\eta_\Psi{}_{AD}(-\eta^\Omega{}_{ML}(\varepsilon_Q)^{MD}+(\eta_Q)^\Omega\delta_L{}^D)(\varepsilon_Q)_{KB}\eta^\Theta{}^{KL}+\\
+(\eta_Q)^\Theta\frac{N}{4}(g_{\Lambda\Psi}(\eta_Q)^\Omega +(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)=\\
=\eta_\Lambda{}^{AB}(-\eta_\Psi{}^{MN}(\varepsilon_Q)_{NA}+(\eta_Q)_\Psi\delta_A{}^M)\eta^\Omega{}_{ML}
\eta^\Theta{}^{KL}(\varepsilon_Q)_{KB}+\\
+\frac{N}{4}(\eta_Q)^\Theta(g_{\Lambda\Psi}(\eta_Q)^\Omega+(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)-\\
-\frac{N}{4}(\eta_Q)^\Omega(g_{\Lambda\Psi}(\eta_Q)^\Theta+(\eta_Q)_\Lambda\delta_\Psi{}^\Theta-(\eta_Q)_\Psi\delta_\Lambda{}^\Theta)=\\
=-(-\eta_\Lambda{}_{SN}(\varepsilon_Q)^{SB}+(\eta_Q)^\Lambda\delta_N{}^B)\eta_\Psi{}^{MN}\eta^\Omega{}_{ML}\eta^\Theta{}^{KL}(\varepsilon_Q)_{KB}+
\frac{N}{4}(\eta_Q)^\Theta(g_{\Lambda\Psi}(\eta_Q)^\Omega+\\
+(\eta_Q)_\Lambda\delta_\Psi{}^\Omega-(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)-
\frac{N}{4}(\eta_Q)^\Omega(g_{\Lambda\Psi}(\eta_Q)^\Theta+(\eta_Q)_\Lambda\delta_\Psi{}^\Theta-(\eta_Q)_\Psi\delta_\Lambda{}^\Theta)+\\
+\frac{N}{4}(\eta_Q)_\Psi(\delta_\Lambda{}^\Omega(\eta_Q)^\Theta+(\eta_Q)_\Lambda{}g^{\Omega\Theta}-(\eta_Q)^\Omega\delta_\Lambda{}^\Theta)=
\eta_\Lambda{}_{SN}\eta_\Psi{}^{MN}\eta^\Omega{}_{ML}\eta^\Theta{}^{SL}+\\
+\frac{N}{4}(\eta_Q)^\Theta(\underbrace{g_{\Lambda\Psi}(\eta_Q)^\Omega}_{1}+\underbrace{(\eta_Q)_\Lambda\delta_\Psi{}^\Omega}_{2}
-\underbrace{(\eta_Q)_\Psi\delta_\Lambda{}^\Omega)}_{3}-
\frac{N}{4}(\eta_Q)^\Omega(\underbrace{g_{\Lambda\Psi}(\eta_Q)^\Theta}_{1}+\underbrace{(\eta_Q)_\Lambda\delta_\Psi{}^\Theta}_{4}-\\
-\underbrace{(\eta_Q)_\Psi\delta_\Lambda{}^\Theta)}_{5}+
\frac{N}{4}(\eta_Q)_\Psi(\underbrace{\delta_\Lambda{}^\Omega(\eta_Q)^\Theta}_{3}+\underbrace{(\eta_Q)_\Lambda{}g^{\Omega\Theta}}_{6}-
\underbrace{(\eta_Q)^\Omega\delta_\Lambda{}^\Theta)}_{5}-
\frac{N}{4}(\eta_Q)_\Lambda(\underbrace{\delta_\Psi{}^\Omega(\eta_Q)^\Theta}_{2}+\\
+\underbrace{(\eta_Q)_\Psi{}g^{\Omega\Theta}}_{6}-
\underbrace{(\eta_Q)^\Omega\delta_\Psi{}^\Theta)}_{4}=\\
=-\eta_\Psi{}_{AD}\eta^\Omega{}^{CD}\eta^\Theta{}_{CB}\eta^\Lambda{}^{AB}+
\frac{N}{2}(g_{\Lambda\Psi}g^{\Omega\Theta}+\delta_\Lambda{}^\Theta\delta_\Psi{}^\Omega-\delta_\Psi{}^\Theta\delta_\Lambda{}^\Omega)\spsd\\
\end{array}
\begin{array}{c}
S_\Lambda{}^\Psi\eta_\Psi{}^{AB}=-\eta_\Lambda{}^{CD}S_C{}^A E_D{}^K S_K{}^M E_M{}^B\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A - \eta_\Lambda{}^{AD} E_D{}^K T_K{}^M E_M{}^B\sps\\
(\eta_I)^\Lambda T_\Lambda{}^\Psi \eta_\Psi{}^{AB}=(\varepsilon_I)^{CB}T_C{}^A-(\varepsilon_I)^{AD} E_D{}^K T_K{}^M E_M{}^B\sps\\
E_D{}^K T_K{}^M E_M{}^B=(\varepsilon_I)^{CB}T_C{}^A(\varepsilon_I)_{AD}-(\eta_I)^\Lambda T_\Lambda{}^\Psi \eta_\Psi{}^{AB}(\varepsilon_I)_{AD}\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A-\eta_\Lambda{}^{AD}(\varepsilon_I){}^{KB}T_K{}^M(\varepsilon_I){}_{MD}+
\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}\sps\\
T_C{}^A=-E_C{}^B T_B{}^D E_D{}^A\spsd
\end{array}
\end{equation}

\item Случай 2).
\begin{equation}
\begin{array}{c}
S_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CD}S_C{}^A (\eta_I)^\Omega S_\Omega{}^\Phi\eta_\Phi{}^{KB}\varepsilon_{KL}S_X{}^L \varepsilon^{MX}(\varepsilon_I)_{MD}\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A +\eta_\Lambda{}^{AD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Psi{}^{KB}(\varepsilon_I)_{KD}+
\eta_\Lambda{}^{AD}(\varepsilon_I)^{KB}\varepsilon_{KL}T_X{}^L\varepsilon^{MX} (\varepsilon_I)_{MD}\sps\\
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\eta_\Lambda{}^{CB}T_C{}^A-\eta_\Lambda{}^{AD}(\varepsilon_I){}^{KB}T_K{}^M(\varepsilon_I){}_{MD}+
\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}\sps\\
T_A{}^K=-T_C{}^D\varepsilon_{AD}\varepsilon^{KC}\spsd
\end{array}
\end{equation}
\end{enumerate}
\begin{equation}
\begin{array}{l}
\mbox{Подставим в это уравнение }T_C{}^A=\frac{1}{2}T^{\Theta\Phi}\eta_\Phi{}^{AB}\eta_\Theta{}_{CB} \mbox{ и получим}
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
T_\Lambda{}^\Psi\eta_\Psi{}^{AB}=\frac{1}{2}(\eta_\Lambda{}^{CB}T^{\Theta\Phi}\eta_\Phi{}^{AD}\eta_\Theta{}_{CD}-
\eta_\Lambda{}^{AD}(\varepsilon_I){}^{KB}T^{\Theta\Phi}\eta_\Phi{}^{MN}\eta_\Theta{}_{KN}(\varepsilon_I){}^{MD})+\\
+\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}=
\frac{1}{2}(T_\Lambda{}^\Phi\eta_\Phi{}^{AB}-\eta_\Lambda{}_{CD}T^{\Theta\Phi}\eta_\Phi{}^{AD}\eta_\Theta{}^{CB}-\\
-\eta_\Lambda{}^{AD}(\eta_I)_\Theta T^{\Theta\Phi}\eta_\Phi{}^{KB}(\varepsilon_I){}_{MD}+
\eta_\Lambda{}^{AD}T^{\Theta\Phi}\eta_\Theta{}^{LB}(\varepsilon_I){}_{LN}\eta_\Phi{}^{MN}(\varepsilon_I){}_{MD})+\\
+\eta_\Lambda{}^{AD}(\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}=
\frac{1}{2}(T_\Lambda{}^\Phi\eta_\Phi{}^{AB}-T^\Theta{}_\Lambda\eta_\Theta{}^{AB}+T^{\Theta\Phi}\eta_\Phi{}_{CD}\eta_\Lambda{}^{AD}\eta_\Theta{}^{CB}-\\
-\eta_\Lambda{}^{AB}(\eta_I)_\Theta T^{\Theta\Phi}\eta_\Phi{}^{MB}(\varepsilon_I){}_{MD}-
\eta_\Lambda{}^{AD} T^{\Theta\Phi}\eta_\Phi{}_{LD}\eta_\Theta{}^{LB}+\\
+\eta_\Lambda{}^{AD} T^{\Theta\Phi}\eta_\Theta{}^{LB}(\eta_I)_\Phi(\varepsilon_I){}_{LD})+
\eta_\Lambda{}^{AB} (\varepsilon_I){}_{MD}(\eta_I)^\Omega T_\Omega{}^\Phi\eta_\Phi{}^{MB}=T_\Lambda{}^\Psi\eta_\Psi{}^{AB}\spsd
\end{array}
\begin{array}{c}
(L_\pm)_{[x,y]}(Y_K)^A=(x^\Theta\partial_\Theta y^\Omega-y^\Theta\partial_\Theta x^\Omega)\partial_\Omega (Y_K)^A-
\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda(x^\Xi\partial_\Xi y^\Theta-y^\Xi\partial_\Xi x^\Theta)=\\
=(x^\Theta\partial_\Theta y^\Omega-y^\Theta\partial_\Theta x^\Omega)\partial_\Omega (Y_K)^A-
\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A(\partial_\Lambda x^\Xi\partial_\Xi y^\Theta-\partial_\Lambda y^\Xi\partial_\Xi x^\Theta)-\\
-\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A(x^\Xi\partial_\Lambda\partial_\Xi y^\Theta-y^\Xi\partial_\Lambda\partial_\Xi x^\Theta)\sps\\
((L_\pm)_x(L_\pm)_y-(L_\pm)_y(L_\pm)_x)(Y)^A=
x^\Phi\partial_\Phi(y^\Omega\partial_\Omega (Y_K)^A-\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda y^\Theta)-\\
-(y^\Omega\partial_\Omega (Y_K)^C-\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda y^\Theta)(P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi x^\Xi
-y^\Phi\partial_\Phi(x^\Omega\partial_\Omega (Y_K)^A-\\-\sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda x^\Theta)
+(x^\Omega\partial_\Omega (Y_K)^C-\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda x^\Theta)(P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi y^\Xi=\\
=x^\Phi\partial_\Phi y^\Omega\partial_\Omega (Y_K)^A+x^\Phi y^\Omega \partial_\Phi\partial_\Omega (Y_K)^A-
x^\Phi\sum\limits_J^{2N}\partial_\Phi(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda y^\Theta-\\
-x^\Theta \sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Phi\partial_\Lambda y^\Theta-
y^\Omega \sum\limits_{J}^{2N}\partial_\Omega(Y_J)^C(P_J)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi x^\Xi+\\
+\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda y^\Theta (P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi x^\Xi-\\
-y^\Phi\partial_\Phi x^\Omega\partial_\Omega (Y_K)^A-y^\Phi x^\Omega \partial_\Phi\partial_\Omega (Y_K)^A+y^\Phi\sum\limits_J^{2N}\partial_\Phi(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Lambda x^\Theta+\\
+y^\Phi \sum\limits_J^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_K)_\Theta{}^A\partial_\Phi\partial_\Lambda x^\Theta+
x^\Omega\sum\limits_{J}^{2N}\partial_\Omega(Y_J)^C(P_J)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi y^\Xi-\\
-\sum\limits_{I,J}^{2N}(Y_J)^B(P_J)^\Lambda{}_B(P^*_I)_\Theta{}^C\partial_\Lambda x^\Theta (P_I)^\Phi{}_C(P^*_K)_\Xi{}^A\partial_\Phi y^\Xi\spsd\\
\end{array}

==> (inline-73) <==
\begin{array}{c}
(\Gamma_K)_{\Lambda A}{}^L(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda B}{}^L(\tilde\varepsilon_K)_{AL}{}^{CD}=
(\Gamma_K)_{\Lambda L}{}^C(\tilde\varepsilon_K)_{AB}{}^{LD}+(\Gamma_K)_{\Lambda L}{}^D(\tilde\varepsilon_K)_{AB}{}^{CL}\sps\\
(\Gamma_K)_{\Lambda A}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda B}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AL}{}^{CD}=\\
=(\Gamma_K)_{\Lambda L}{}^C(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AB}{}^{LD}+(\Gamma_K)_{\Lambda L}{}^D(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AB}{}^{CL}\sps\\
(\Gamma_K)_{\Lambda A}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda B}{}^L(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AL}{}^{CD}=\\
=(\Gamma_K)_{\Lambda C}{}^A(\Gamma_K)_{\Psi A}{}^L(\tilde\varepsilon_K)_{LB}{}^{CD}+(\Gamma_K)_{\Lambda L}{}^D(\Gamma_K)_{\Psi C}{}^A(\tilde\varepsilon_K)_{AB}{}^{CL}\sps\\
(\Gamma_K)_{\left[\right.\Lambda |A|}{}^L(\Gamma_K)_{\Psi\left.\right] C}{}^A(\tilde\varepsilon_K)_{LB}{}^{CD}=
(\Gamma_K)_{\left[\right.\Lambda |L|}{}^D(\Gamma_K)_{\Psi\left.\right] B}{}^L\spsd
\end{array}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_2}=
\frac{N}{2} g_{\Lambda_1 \left[\right. \Lambda_4}
            g_{\Lambda_3 \left.\right] \Lambda_2}\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_{\Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2}{}_{A_1A_3}=
(-\eta_{\Lambda_1}{}_{B_1B_2}(\varepsilon_I){}^{A_1B_2}(\varepsilon_I){}^{B_1A_2}+(\eta_I)_{\Lambda_1}(\varepsilon_I){}^{A_1A_2})\eta_{\Lambda_2}{}_{A_1A_3}=\\
=-\eta_{\Lambda_1}{}_{B_1B_2}(\varepsilon_I){}^{B_1A_2}(-\eta_{\Lambda_2}{}^{A_1B_2}(\varepsilon_I){}_{A_1A_3}+(\eta_I)_{\Lambda_2}\delta_{A_3}{}^{B_2})+
(\eta_I)_{\Lambda_1}(\varepsilon_I)^{A_1A_2}\eta_{\Lambda_2}{}_{A_1A_3}=\\
=\eta_{\Lambda_1}{}_{B_1B_2}\eta_{\Lambda_2}{}^{A_1B_2}(\varepsilon_I){}^{B_1A_2}(\varepsilon_I){}_{A_1A_3}-
(\eta_I)_{\Lambda_2}(\varepsilon_I){}^{B_1A_2}\eta_{\Lambda_1}{}_{B_1A_3}+
(\eta_I)_{\Lambda_1}(\varepsilon_I){}^{A_1A_2}\eta_{\Lambda_2}{}_{A_1A_3}\spsd
\end{array}
\end{equation}
Альтернируем по $\Lambda_1,\Lambda_2$ и суммируем по I
\begin{equation}
\begin{array}{c}
\eta_{\left[\right.\Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}=
\frac{2}{n-4}\eta_{\left[\right.\Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon{}^{B_1A_2}{}_{A_1A_3}\sps\\
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_2}=\\
=\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
(\frac{2}{n-4}\varepsilon^{B_1A_2}{}_{A_1A_3}\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_2})=\\
=\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1B_3|}\eta_{\Lambda_4\left.\right]}{}^{B_1B_3}=\\
=-\eta_{\left[\right. \Lambda_1}{}^{A_1B_2}\eta_{\Lambda_2\left.\right]}{}_{A_1B_3}
\eta_{\left[\right. \Lambda_3}{}^{B_1B_3}\eta_{\Lambda_4\left.\right]}{}_{B_1B_2}+
\frac{N}{2}(g_{\Lambda_1 \left[\right. \Lambda_4}
            g_{\Lambda_3 \left.\right] \Lambda_2}-
            g_{\Lambda_1 \left[\right. \Lambda_3}
            g_{\Lambda_4 \left.\right] \Lambda_2})\sps
\end{array}
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=
N g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_2}
  g_{\Lambda_1 \left.\right] | \left[\right. \Lambda_6}
  g_{\Lambda_5 \left.\right] | \Lambda_4 \left]\right.}\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=-\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}+\\
+\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_2}=\\
=
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}\eta_{\Lambda_6\left.\right]}{}^{B_1B_3}-\\
-\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_5|}\eta_{\Lambda_4\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_2|}\eta_{\Lambda_6\left.\right]}{}^{B_1A_2}-\\
-\frac{8}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_5|}g_{\Lambda_4\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{B_1A_5}=\\
\left|
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}\eta_{\Lambda_6\left.\right]}{}^{B_1B_3}=\\
=2\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}g_{\Lambda_6\left.\right]\left[\right. \Lambda_1}
\eta_{\Lambda_2\left.\right]}{}^{A_1B_3}+\\
+\eta_{\left[\right. \Lambda_1}{}_{|A_4B_3|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1B_3}\eta_{\Lambda_6\left.\right]}{}_{B_1B_2}=\\
=2\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4B_3|}g_{\Lambda_6\left.\right]\left[\right. \Lambda_1}
\eta_{\Lambda_2\left.\right]}{}^{A_1B_3}+\\
+2\eta_{[\left.\right.\Lambda_2}{}^{A_1B_2}g_{\Lambda_1\left.\right]\left[\right.\Lambda_4}
\eta_{\Lambda_3\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1A_3}\eta_{\Lambda_6\left.\right]}{}_{B_1B_2}+\\
+\eta_{\left[\right. \Lambda_1}{}_{|A_1A_3|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4B_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1B_3}\eta_{\Lambda_6\left.\right]}{}_{B_1B_2}\\
\end{array}

==> (inline-74) <==
\begin{array}{||c||}
\hhline{|t:=:t|}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\frac{N}{4}
(g_{\Lambda_1\left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_2}g_{\Lambda_3\left[\right. \Lambda_6} g_{\Lambda_5 \left.\right]\Lambda_4}-
g_{\Lambda_1\left[\right. \Lambda_6} g_{\Lambda_5 \left.\right]\Lambda_2}g_{\Lambda_4\left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_3}+\\
+g_{\Lambda_1\left[\right. \Lambda_4} g_{\Lambda_3 \left.\right]\Lambda_2}g_{\Lambda_5\left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_6})+
N(
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_2}
g_{\Lambda_1 \left.\right]   \left[\right. \Lambda_8}
g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}
g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}+\\
+g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_4}
g_{\Lambda_3 \left.\right]   \left[\right. \Lambda_7}
g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_2}
g_{\Lambda_1 \left.\right] | \Lambda_6 \left.\right]}+
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}
g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_5}
g_{\Lambda_6 \left.\right]   \left[\right. \Lambda_1}
g_{\Lambda_2 \left.\right] | \Lambda_4 \left.\right]})\spsd\\
\hhline{|b:=:b|}
\end{array}
\end{equation}
\begin{proof}$ $\\
1. Первый шаг.\\
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=-\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\frac{2}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}\varepsilon^{B_1A_2}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_5|}\eta_{\Lambda_6\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_7|}\eta_{\Lambda_8\left.\right]}{}^{B_1A_7}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}^{B_1A_2}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}^{B_1A_2}\eta_{\Lambda_6\left.\right]}{}_{A_4A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=(1-\frac{4}{n-4})
\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_5|}\eta_{\Lambda_6\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_7|}\eta_{\Lambda_8\left.\right]}{}^{B_1A_7}+\\
+\frac{4}{n-4}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}+\\
+\frac{8}{n-4}\frac{N}{2}(\frac{1}{2}
g_{\Lambda_1  \left[\right. \Lambda_3}g_{\Lambda_4 \left.\right]\Lambda_2}g_{\Lambda_5  \left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_6}+
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_1}g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_8}
g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}-\\
-g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_1}g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_5}
g_{\Lambda_6 \left.\right]   \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right] | \Lambda_4 \left.\right]}+
\frac{1}{2}
g_{\Lambda_5  \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]\Lambda_6}g_{\Lambda_1  \left[\right. \Lambda_4} g_{\Lambda_3 \left.\right]\Lambda_2}+\\
+g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_1}
g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_3}g_{\Lambda_4 \left.\right] | \Lambda_6 \left.\right]}-
g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_4}
g_{\Lambda_3 \left.\right]   \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right] | \Lambda_6 \left.\right]})\sps
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_1A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\eta_{\left[\right. \Lambda_1}{}_{|B_1B_2|}\eta_{\Lambda_2\left.\right]}{}^{A_1B_2}
\eta_{\left[\right. \Lambda_3}{}_{|A_1A_3|}\eta_{\Lambda_4\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_5|}\eta_{\Lambda_6\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_7|}\eta_{\Lambda_8\left.\right]}{}^{B_1A_7}
\end{array}
\end{equation}
\newpage
2. Второй шаг.\\
\begin{equation}
\begin{array}{c}
\eta_{\left[\right. \Lambda_1}{}^{A_1A_2}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_7}{}^{A_8A_7}\eta_{\Lambda_8\left.\right]}{}_{A_8A_2}=\\
=\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_1}{}^{A_8A_7}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}+\\
+2\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_8}\eta_{\Lambda_7\left.\right]}{}^{A_1A_7}=\\
=\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_1}{}^{A_6A_5}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}+\\
+2(\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_8}\eta_{\Lambda_7\left.\right]}{}^{A_1A_7}+\\
+\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2})=\\
=-\eta_{\left[\right. \Lambda_1}{}_{|A_1A_3|}\eta_{\Lambda_2\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_4A_5|}\eta_{\Lambda_4\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}+\\
+2(\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_5}{}^{A_6A_5}\eta_{\Lambda_6\left.\right]}{}_{A_6A_7}
\eta_{\left[\right. \Lambda_2}{}_{|A_1A_3|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_8}\eta_{\Lambda_7\left.\right]}{}^{A_1A_7}+\\
+\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_2}{}_{|A_6A_2|}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_8}{}_{|A_1A_3|}\eta_{\Lambda_7\left.\right]}{}^{A_1A_2}+\\
+2\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}\eta_{\Lambda_4\left.\right]}{}_{A_4A_5}
\eta_{\left[\right. \Lambda_7}{}_{|A_6A_3|}g_{\Lambda_8\left.\right]
\left[\right. \Lambda_2}g_{\Lambda_1\left.\right]
\left[\right. \Lambda_6}\eta_{\Lambda_5\left.\right]}{}^{A_6A_5}+\\
+\eta_{\left[\right. \Lambda_3}{}^{A_4A_3}g_{\Lambda_4\left.\right]
\left[\right. \Lambda_1}\eta_{\Lambda_2\left.\right]}{}_{A_1A_3}
\eta_{\left[\right. \Lambda_5}{}_{|A_4A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2})=\\
=2(\frac{N}{4}(
g_{\Lambda_1  \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]\Lambda_2}g_{\Lambda_3  \left[\right. \Lambda_6} g_{\Lambda_5 \left.\right]\Lambda_4}-
g_{\Lambda_1  \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right]\Lambda_2}g_{\Lambda_4  \left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_3}+\\
+g_{\Lambda_1  \left[\right. \Lambda_4}g_{\Lambda_3 \left.\right]\Lambda_2}g_{\Lambda_5  \left[\right. \Lambda_8} g_{\Lambda_7 \left.\right]\Lambda_6})+
\frac{N}{2}(
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right]   \left[\right. \Lambda_8}
g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}-\\
-g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_1}
g_{\Lambda_2 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}+
2g_{\left[\right. \Lambda_5 | \left[\right. \Lambda_4}g_{\Lambda_3 \left.\right]   \left[\right. \Lambda_7}
g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right] | \Lambda_6 \left.\right]}+\\
+g_{\left[\right. \Lambda_2 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}
g_{\Lambda_5 \left.\right]   \left[\right. \Lambda_3}g_{\Lambda_4 \left.\right] | \Lambda_1 \left.\right]}-
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_8}g_{\Lambda_7 \left.\right]   \left[\right. \Lambda_6}
g_{\Lambda_5 \left.\right]   \left[\right. \Lambda_2}g_{\Lambda_1 \left.\right] | \Lambda_4 \left.\right]}-\\
-g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_2}
g_{\Lambda_1 \left.\right]   \left[\right. \Lambda_6}g_{\Lambda_5 \left.\right] | \Lambda_4 \left.\right]}+
g_{\left[\right. \Lambda_3 | \left[\right. \Lambda_7}g_{\Lambda_8 \left.\right]   \left[\right. \Lambda_5}
g_{\Lambda_6 \left.\right]   \left[\right. \Lambda_1}g_{\Lambda_2 \left.\right] | \Lambda_4 \left.\right]}))-\\
-\eta_{\left[\right. \Lambda_1}{}_{|A_1A_3|}\eta_{\Lambda_2\left.\right]}{}^{A_4A_3}
\eta_{\left[\right. \Lambda_3}{}_{|A_4A_5|}\eta_{\Lambda_4\left.\right]}{}^{A_6A_5}
\eta_{\left[\right. \Lambda_5}{}_{|A_6A_7|}\eta_{\Lambda_6\left.\right]}{}^{A_8A_7}
\eta_{\left[\right. \Lambda_7}{}_{|A_8A_2|}\eta_{\Lambda_8\left.\right]}{}^{A_1A_2}\sps\\
\end{array}
\begin{array}{c}
\nabla_\Psi X^C=\frac{2}{n}\eta_\Psi{}^{CD}\nabla_{AD} X^A\sps\\
\nabla_\Phi\nabla_\Psi X^C=\frac{2}{n}\eta_\Psi{}^{CD}\nabla_\Phi\nabla_{AD} X^A=
\frac{2}{n}(\eta_\Psi{}^{CD}\nabla_{AD}\nabla_\Phi X^A-\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K)=\\
=(\frac{2}{n})^2\eta_\Psi{}^{CD}\nabla_{AD}\eta_\Phi{}^{AK}\nabla_{LK} X^L-\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=\\
=(\frac{2}{n})^2(-\eta_\Psi{}_{AD}\nabla^{CD}\eta_\Phi{}^{AK}\nabla_{LK} X^L+\nabla_\Psi\eta_\Phi{}^{CK}\nabla_{LK}X^L)
-\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=\\
=-(\frac{2}{n})^2\eta_\Psi{}_{AD}\eta_\Phi{}^{AK}\nabla^{CD}\nabla_{LK} X^L+\frac{2}{n}\nabla_\Psi\nabla_\Phi X^C
-\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K\spsd\\
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
(1-\frac{2}{n})\nabla_\Phi\nabla_\Psi X^C+\frac{2}{n}R_{\Phi\Psi K}{}^C X^K+\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=\\
=-(\frac{2}{n})^2\eta_\Psi{}_{AD}\eta_\Phi{}^{AK}\nabla^{CD}\nabla_{LK} X^L\sps\\
(1-\frac{2}{n})\nabla_{\left(\right.\Phi}\nabla_{\Psi\left.\right)} X^C+\frac{2}{n}\eta_{\left(\right.\Psi}{}^{CD}\eta^\Omega{}_{|AD}R_{\Omega|\Phi\left.\right) K}{}^A X^K=\\
=-(\frac{2}{n})^2\frac{1}{2}g_{\Psi\Phi}\nabla^{CK}\nabla_{LK} X^L=-\frac{1}{n}g_{\Psi\Phi}\nabla^\Omega\nabla_\Omega X^C\\
(1-\frac{2}{n})\nabla^\Theta\nabla_\Theta X^C+\frac{2}{n}\eta^\Phi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K=-\nabla^\Theta\nabla_\Theta X^C\sps\\
\nabla^\Theta\nabla_\Theta X^C=-\frac{1}{n-1}\eta^\Phi{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Phi K}{}^A X^K\spsd
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c}
(1-\frac{2}{n})\nabla_{\left(\right.\Phi}\nabla_{\Psi\left.\right)} X^C+\frac{2}{n}\eta_{\left(\right.\Psi}{}^{CD}\eta^\Omega{}_{|AD}R_{\Omega|\Phi\left.\right) K}{}^A X^K=
\frac{1}{n}g_{\Psi\Phi}\frac{1}{n-1}\eta^\Theta{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Theta K}{}^A X^K\\
\nabla_{\left(\right.\Phi}\nabla_{\Psi\left.\right)} X^C=\frac{1}{(n-1)(n-2)}g_{\Psi\Phi}\eta^\Theta{}^{CD}\eta^\Omega{}_{AD}R_{\Omega\Theta K}{}^A X^K-
\frac{2}{n-2}\eta_{\left(\right.\Psi}{}^{CD}\eta^\Omega{}_{|AD}R_{\Omega|\Phi\left.\right) K}{}^A X^K\sps\\
2\nabla_\Phi\nabla_\Psi X^C=\frac{2}{n}\eta_\Psi{}^{CD}\eta^\Gamma{}_{AD}(R_{\Phi\Gamma K}{}^A X^K+
\frac{2}{(n-1)(n-2)}g_{\Phi\Gamma}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S X^K-\\
-\frac{2}{n-2}\eta_\Phi{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Gamma K}{}^S X^K-
\frac{2}{n-2}\eta_\Gamma{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Phi K}{}^S X^K)=\\
=\frac{2}{n}((-1-\frac{n}{n-2})\eta_\Psi{}^{CD}\eta^\Omega{}_{SD}R_{\Omega\Phi K}{}^S X^K+
\frac{2}{(n-1)(n-2)}\eta_\Psi{}^{CD}\eta_\Phi{}_{AD}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S X^K-\\
-\frac{2}{n-2}\eta_\Psi{}^{CD}\eta_\Phi{}^{AL}\eta^\Omega{}_{SL}\eta^\Theta{}_{AD}R_{\Omega\Theta K}{}^S X^K)=\\
=-\frac{4}{n-2}\eta_\Psi{}^{CD}\eta^\Omega{}_{SD}R_{\Omega\Phi K}{}^S X^K+
\frac{4}{(n-1)(n-2)}\eta_\Psi{}^{CD}\eta_\Phi{}_{AD}\eta^\Theta{}^{AR}\eta^\Omega{}_{SR}R_{\Omega\Theta K}{}^S X^K\spsd
\end{array}
\begin{array}{c}
R_{\Phi\Psi K}{}^C X^K=  -\frac{4}{n-2}\eta_{\left[\right.\Psi}{}^{CD}\eta^\Omega{}_{|SD}R_{\Omega|\Phi\left.\right] K}{}^S X^K+
\frac{4}{(n-1)(n-2)}\eta_{\left[\right.\Psi}{}^{CD}\eta_{\Phi\left.\right]}{}_{AD}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S X^K\spsd
\end{array}
\begin{array}{c}
(R_{\Phi\Psi K}{}^C =-\frac{4}{n-2}\eta_{\left[\right.\Psi}{}^{CD}\eta^\Omega{}_{|SD}R_{\Omega|\Phi\left.\right] K}{}^S+
\frac{4}{(n-1)(n-2)}\eta_{\left[\right.\Psi}{}^{CD}\eta_{\Phi\left.\right]}{}_{AD}\eta^\Theta{}^{AL}\eta^\Omega{}_{SL}R_{\Omega\Theta K}{}^S)
\times\\\times \frac{4}{N}\eta^{\left[\right.\Lambda|KM|}\eta^{\Delta\left.\right]}{}_{CM}\sps\\ \\
R^{\Phi\Psi\Lambda\Delta} =-\frac{4}{n-2}\frac{4}{N}\eta^{\left[\right.\Psi}{}^{|CD}\eta^\Omega{}_{SD}
\eta^{\left[\right.\Sigma}{}^{|SL|}\eta^{\Theta\left.\right]}{}_{KL}
\eta^{\left[\right.\Lambda}{}^{|KM|}\eta^{\Delta\left.\right]|}{}_{CM}\frac{1}{2}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta}+\\
+\frac{4}{(n-1)(n-2)}\frac{4}{N}\eta^{\left[\right.\Psi}{}^{|CD|}\eta^{\Phi\left.\right]}{}_{AD}
\eta^{\left[\right.\Theta}{}^{|AL|}\eta^{\Omega\left.\right]}{}_{SL}
\eta^{\left[\right.\Sigma}{}^{|SN|}\eta^{\Xi\left.\right]}{}_{KN}
\eta^{\left[\right.\Lambda}{}^{|KM|}\eta^{\Delta\left.\right]}{}_{CM}\frac{1}{2}R_{\Omega\Theta\Sigma\Xi}=\\
=-\frac{8}{n-2}(
\frac{1}{2}g^{\left[\right.\Psi|\left[\right.\Delta}g^{\Lambda\left.\right]\Theta}g^{\Sigma\Omega|}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta}-
\frac{1}{2}g^{\Omega\left[\right.\Delta}g^{\Lambda\left.\right]\Theta}g^{\Sigma\left[\right.\Psi}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta}+
\frac{1}{4}g^{\left[\right.\Psi|\Omega}g^{\Sigma\left[\right.\Delta}g^{\Lambda\left.\right]\Theta|}R_\Omega{}^{\Phi\left.\right]}{}_{\Sigma\Theta})+\\
+\frac{8}{(n-1)(n-2)}(
\frac{1}{4}g^{\Psi\left[\right.\Delta}g^{\Lambda\left.\right]\Phi}g^{\Theta\Xi}g^{\Sigma\Omega}R_{\Omega\Theta\Sigma\Xi}-
\frac{1}{4}g^{\Psi\Xi}g^{\Sigma\Phi}g^{\Omega\Delta}g^{\Lambda\Theta}R_{\Omega\Theta\Sigma\Xi}+
\frac{1}{4}g^{\Psi\Omega}g^{\Theta\Phi}g^{\Sigma\Delta}g^{\Lambda\Xi}R_{\Omega\Theta\Sigma\Xi}+\\
+g^{\Theta\left[\right.\Phi}g^{\Psi\left.\right]\left[\right.\Delta}g^{\Lambda\left.\right]\Xi}g^{\Sigma\Omega}R_{\Omega\Theta\Sigma\Xi}+
g^{\Theta\left[\right.\Lambda}g^{\Delta\left.\right]\left[\right.\Phi}g^{\Psi\left.\right]\Xi}g^{\Sigma\Omega}R_{\Omega\Theta\Sigma\Xi}+
g^{\Theta\left[\right.\Lambda}g^{\Delta\left.\right]\Sigma}g^{\Xi\left[\right.\Psi}g^{\Phi\left.\right]\Omega}R_{\Omega\Theta\Sigma\Xi})=\\
=-\frac{4}{n-2}g^{\left[\right.\Delta|\left[\right.\Psi}R^{\Phi\left.\right]|\Lambda\left.\right]}+
\frac{4}{n-2}R^{[\Delta|[\Phi\Psi]|\Lambda]}-\frac{2}{n-2}R^{\Psi\Phi\Delta\Lambda}+\\
+\frac{2}{(n-1)(n-2)}Rg^{\Psi\left[\right.\Delta}g^{\Lambda\left.\right]\Phi}-
\frac{2}{(n-1)(n-2)}R^{\Delta\Lambda\Phi\Psi}+\frac{2}{(n-1)(n-2)}R^{\Psi\Phi\Delta\Lambda}+\\
+\frac{8}{(n-1)(n-2)}R^{\left[\right.\Phi|\left[\right.\Lambda}g^{\Delta\left.\right]|\Psi\left.\right]}+
\frac{8}{(n-1)(n-2)}g^{\left[\right.\Phi|\left[\right.\Delta}R^{\Lambda\left.\right]|\Psi\left.\right]}+\frac{8}{(n-1)(n-2)}R^{[\Phi|[\Lambda\Delta]|\Psi]}\spsd
\end{array}

==> (inline-75) <==
\begin{array}{c}
       A_{\alpha\beta d}{}^cA_\gamma{}^\beta{}_r{}^s=
       \frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_{\beta ad}-
       \eta_{\alpha ad}\eta_\beta{}^{ca})
       (\eta_\gamma{}^{sa_1}\eta^\beta{}_{a_1r}-
       \eta_{\gamma a_1r}\eta^{\beta sa_1})=\\
       =\frac{1}{4}
       (\eta_\alpha{}^{ca}\eta_\gamma{}^{sa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}\varepsilon_{a_1r}{}^{ca}-
       \eta_\alpha{}^{ca}\eta_{\gamma a_1r}\varepsilon_{ad}{}^{sa_1}+
       \eta_{\alpha ad}\eta_{\gamma a_1r}\varepsilon^{casa_1})=\\
       =\frac{1}{4}
       (\frac{1}{2}\eta_\alpha{}^{ca}\eta_{\gamma kl}
       \varepsilon^{klsa_1}\varepsilon_{a_1rad}-
       \eta_{\alpha ad}\eta_\gamma{}^{sa_1}
       (\delta_{a_1}{}^c\delta_r{}^a-\delta_{a_1}{}^a\delta_r{}^c)-\\
       -\eta_\alpha{}^{ca}\eta_{\gamma a_1r}
       (\delta_a{}^s\delta_d{}^{a_1}-\delta_a{}^{a_1}\delta_d{}^s)+
       \frac{1}{2}\eta_\alpha{}^{kl}\eta_{\gamma a_1r}
       \varepsilon_{klad}\varepsilon^{casa_1})=\\
       =\frac{1}{4}
       (-3\eta_\alpha{}^{ca}\eta_{\gamma \left[\right.ra}\delta_{d\left.\right]}{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       3\eta_\alpha{}^{\left[\right.cs}\delta_d{}^{a_1\left.\right]}\eta_{\gamma a_1r}=\\
       =\frac{1}{4}
       (-\eta_\alpha{}^{ck}\eta_{\gamma rk}\delta_d{}^s+
       \eta_\alpha{}^{cs}\eta_{\gamma rd}-
       \eta_\alpha{}^{ck}\eta_{\gamma kd}\delta_r{}^s-
       \eta_{\alpha rd}\eta_\gamma{}^{sc}+
       \eta_{\alpha ad}\eta_\gamma{}^{sa}\delta_r{}^c-\\
       -\eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ca}\eta_{\gamma ar}\delta_d{}^s-
       \eta_\alpha{}^{cs}\eta_{\gamma dr}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s-
       \eta_\alpha{}^{sk}\eta_{\gamma kr}\delta_d{}^c)=\\
       =\frac{1}{4}
       (3\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       3\eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)=\\ \\
       \end{array}
\end{equation}
\begin{equation}
       \left|
       \begin{array}{c}
       \eta_{\alpha dr}\eta_\gamma{}^{sc}+
       \eta_{\alpha kd}\eta_\gamma{}^{sk}\delta_r{}^c=
       \frac{1}{4}
       (\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1dr}\varepsilon^{ll_1sc}+
       \eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \varepsilon_{mm_1kd}\varepsilon^{ll_1sk}\delta_r{}^c)=\\
       =6\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_d{}^s\delta_{r\left.\right]}{}^c-
       \frac{3}{2}\eta_\alpha{}^{mm_1}\eta_{\gamma ll_1}
       \delta_{\left[\right. m}{}^l\delta_{m_1}{}^{l_1}
       \delta_{d\left.\right]}{}^s\delta_r{}^c=\\ \\
       =-g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c+
       \eta_\alpha{}^{kc}\eta_{\gamma kd}\delta_r{}^s+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \eta_\alpha{}^{ks}\eta_{\gamma kr}\delta_d{}^c+
       \eta_\alpha{}^{sc}\eta_{\gamma dr}\spsd\\ \\
       \end{array}
       \right|
\end{equation}
\begin{equation}
       \begin{array}{c}
       =\eta_\alpha{}^{cs}\eta_{\gamma rd}+
       \eta_\alpha{}^{ck}\eta_{\gamma kr}\delta_d{}^s+
       \frac{1}{2}(
       \eta_\alpha{}^{ck}\eta_{\gamma dk}\delta_r{}^s+
       \eta_\alpha{}^{sk}\eta_{\gamma rk}\delta_d{}^c)-
       \frac{1}{4}g_{\alpha\gamma}\delta_r{}^s\delta_d{}^c\spsd
       \end{array}
\end{equation}
       Свернем с $g^{\alpha\gamma}$
\begin{equation}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\alpha\beta}{}_r{}^s=
       \varepsilon_{rd}{}^{cs}+\varepsilon_{kr}{}^{ck}\delta_d{}^s+
       \frac{1}{2}(\varepsilon^{ck}{}_{dk}\delta_r{}^s+
       \varepsilon^{sk}{}_{rk}\delta_d{}^c)-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=\\
       =\delta_r{}^c\delta_d{}^s-\delta_r{}^s\delta_d{}^c-
       3\delta_r{}^c\delta_d{}^s+\frac{3}{2}\delta_d{}^c\delta_r{}^s+
       \frac{3}{2}\delta_d{}^c\delta_r{}^s-
       \frac{3}{2}\delta_r{}^s\delta_d{}^c=
       \frac{1}{2}\delta_r{}^s\delta_d{}^c-
       2\delta_r{}^c\delta_d{}^s\spsd
       \end{array}
\end{equation}
\begin{equation}
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA^{\lambda\mu}{}_c{}^d=
       \frac{1}{2}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \varepsilon_{adnn_1}\cdot
       \frac{1}{2}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\varepsilon^{da_1ll_1}=\\
       =\frac{1}{4}\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{ll_1}
       \eta^{\mu\left.\right]}{}_{a_1c}\cdot
       (-6\delta_{\left[\right. a}{}^{a_1}\delta_n{}^l
       \delta_{n_1\left.\right]}{}^{l_1})=\\
       =-\frac{1}{2}(\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{nn_1}
       \eta^{\left[\right.\lambda}{}_{nn_1}
       \eta^{\mu\left.\right]}{}_{ac}-
       2\eta_{\left[\right.\alpha}{}^{ca}
       \eta_{\beta\left.\right]}{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\
       =-2\delta_{\left[\right. \alpha}{}^{\lambda}
       \delta_{\beta\left.\right]}{}^\mu+
       (\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{ca}
       \eta_\alpha{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c})=\\
       =2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda+
       (\eta_\alpha{}^{ca}
       \eta_\beta{}^{a_1k_1}
       \eta^{\left[\right.\lambda}{}_{ak_1}
       \eta^{\mu\left.\right]}{}_{a_1c}-
       \eta_\beta{}^{a_1k_1}
       \eta_\alpha{}^{ca}
       \eta^{\left[\right.\lambda}{}_{k_1a}
       \eta^{\mu\left.\right]}{}_{ca_1})=
       2\delta_{\left[\right. \alpha}{}^\mu
       \delta_{\beta\left.\right]}{}^\lambda\spsd
       \end{array}
\end{equation}
\begin{equation}
       \begin{array}{c}
       A^{\alpha\beta}{}_m{}^nT_{\alpha\beta}=
       A^{\alpha\beta}{}_m{}^nA_{\alpha\beta k}{}^lT_l{}^k=\\
       =(\frac{1}{2}\delta_m{}^n\delta_k{}^l-2\delta_k{}^n\delta_m{}^l)
       T_l{}^k=-2T_m{}^n\sps T_{\alpha\beta}=-T_{\beta\alpha}\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta}=e_{[\alpha\beta\gamma\delta]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d\sps
       e_k{}^k{}_c{}^d=e_a{}^b{}_k{}^k=0\sps
       e_a{}^b{}_c{}^d= e_c{}^d{}_a{}^b\spsd
       \end{array}
\end{equation}
       Свертка с $A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s$ даст
\begin{equation}
       \begin{array}{c}
       A^{\alpha\beta}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^ce_a{}^b{}_c{}^d=\\
       =(\frac{1}{2}\delta_r{}^s\delta_d{}^c-2\delta_r{}^c\delta_d{}^s)
       (\frac{1}{2}\delta_b{}^a\delta_m{}^n-2\delta_b{}^n\delta_m{}^a)
       e_a{}^b{}_c{}^d=4e_m{}^n{}_r{}^s=\\
       =-A^{\beta\alpha}{}_ m{}^nA^{\gamma\delta}{}_ r{}^s
       A_{\gamma\alpha b}{}^aA_{\beta\delta d}{}^ce_a{}^b{}_c{}^d=\\
       =-(\eta_\gamma{}^{an}\eta^\beta{}_{mb}+
       \eta_\gamma{}^{ak}\eta^\beta{}_{km}\delta_b{}^n+
       \frac{1}{2}
       \eta_\gamma{}^{ak}\eta^\beta{}_{bk}\delta_m{}^n)\cdot\\
       \cdot(\eta_\beta{}^{cs}\eta^\gamma{}_{rd}+
       \eta_\beta{}^{ct}\eta^\gamma{}_{tr}\delta_d{}^s+
       \frac{1}{2}
       \eta_\beta{}^{ct}\eta^\gamma{}_{dt}\delta_r{}^s)e_a{}^b{}_c{}^d=\\
       =-(\varepsilon_{rd}{}^{an}\varepsilon_{mb}{}^{cs}+
       \varepsilon_{mb}{}^{ck}\varepsilon_{kr}{}^{an}\delta_d{}^s+
       \frac{1}{2}
       \varepsilon_{mb}{}^{ck}\varepsilon_{dk}{}^{an}\delta_r{}^s+\\
       +\varepsilon_{rd}{}^{ak}\varepsilon_{km}{}^{cs}\delta_b{}^n+
       \varepsilon^{ak}{}_{tr}\varepsilon^{ct}{}_{km}\delta_d{}^s\delta_b{}^n+
       \frac{1}{2}
       \varepsilon^{ak}{}_{dt}\varepsilon^{ct}{}_{km}\delta_r{}^s\delta_b{}^n+\\
       +\frac{1}{2}
       \varepsilon_{rd}{}^{ak}\varepsilon_{bk}{}^{cs}\delta_m{}^n+
       \frac{1}{2}
       \varepsilon_{bk}{}^{ct}\varepsilon_{tr}{}^{ak}\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \varepsilon_{bk}{}^{ct}\varepsilon_{dt}{}^{ak}\delta_m{}^n\delta_r{}^s)
       e_a{}^b{}_c{}^d=\\
       =-(\delta_r{}^a\delta_d{}^n\delta_m{}^c\delta_b{}^s-
       \delta_d{}^a\delta_r{}^n\delta_m{}^c\delta_b{}^s+
       \delta_d{}^a\delta_r{}^n\delta_b{}^c\delta_m{}^s-
       \delta_r{}^a\delta_d{}^n\delta_b{}^c\delta_m{}^s+\\
       +\delta_m{}^c\delta_b{}^k\delta_k{}^a\delta_r{}^n\delta_d{}^s-
       \delta_m{}^k\delta_b{}^c\delta_k{}^a\delta_r{}^n\delta_d{}^s+
       \delta_m{}^k\delta_b{}^c\delta_k{}^n\delta_r{}^a\delta_d{}^s-
       \delta_m{}^c\delta_b{}^k\delta_k{}^n\delta_r{}^a\delta_d{}^s+\\
       +\frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^a\delta_k{}^n\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^a\delta_k{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_m{}^k\delta_b{}^c\delta_d{}^n\delta_k{}^a\delta_r{}^s-
       \frac{1}{2}
       \delta_m{}^c\delta_b{}^k\delta_d{}^n\delta_k{}^a\delta_r{}^s+\\
       +\delta_r{}^a\delta_d{}^k\delta_k{}^c\delta_m{}^s\delta_b{}^n-
       \delta_r{}^k\delta_d{}^a\delta_k{}^c\delta_m{}^s\delta_b{}^n+
       \delta_r{}^k\delta_d{}^a\delta_k{}^s\delta_m{}^c\delta_b{}^n-
       \delta_r{}^a\delta_d{}^k\delta_k{}^s\delta_m{}^c\delta_b{}^n+\\
       +\delta_m{}^a\delta_r{}^c\delta_d{}^s\delta_b{}^n+
       2\delta_m{}^c\delta_r{}^a\delta_d{}^s\delta_b{}^n-
       \frac{1}{2}
       \delta_m{}^a\delta_d{}^c\delta_r{}^s\delta_b{}^n-
       \delta_m{}^c\delta_d{}^a\delta_r{}^s\delta_b{}^n+\\
       +\frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^c\delta_k{}^s\delta_m{}^n-
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^c\delta_k{}^s\delta_m{}^n+
       \frac{1}{2}
       \delta_r{}^k\delta_d{}^a\delta_b{}^s\delta_k{}^c\delta_m{}^n-
       \frac{1}{2}
       \delta_r{}^a\delta_d{}^k\delta_b{}^s\delta_k{}^c\delta_m{}^n-\\
       -\frac{1}{2}
       \delta_b{}^a\delta_r{}^c\delta_m{}^n\delta_d{}^s-
       \delta_b{}^c\delta_r{}^a\delta_m{}^n\delta_d{}^s+
       \frac{1}{4}
       \delta_b{}^a\delta_d{}^c\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}
       \delta_b{}^c\delta_d{}^a\delta_m{}^n\delta_r{}^s)e_a{}^b{}_c{}^d=\\
       =-(e_r{}^s{}_m{}^n-e_t{}^s{}_m{}^t\delta_r{}^n+
       e_k{}^t{}_t{}^k\delta_r{}^n\delta_m{}^s-e_r{}^t{}_t{}^n\delta_m{}^s-
       e_m{}^t{}_t{}^s\delta_r{}^n+e_r{}^t{}_t{}^s\delta_m{}^n-\\
       -e_r{}^n{}_m{}^s+\frac{1}{2}e_t{}^n{}_m{}^t\delta_r{}^s-
       \frac{1}{2}e_p{}^t{}_t{}^p\delta_m{}^n\delta_r{}^s+
       \frac{1}{2}e_m{}^t{}_t{}^n\delta_r{}^s-
       e_t{}^n{}_r{}^t\delta_m{}^s+e_t{}^n{}_m{}^t\delta_r{}^s-\\
       -e_r{}^n{}_m{}^s+e_m{}^n{}_r{}^s+2e_r{}^n{}_m{}^s-
       e_t{}^n{}_m{}^t\delta_r{}^s+
       \frac{1}{2}e_r{}^t{}_t{}^s\delta_m{}^n-\\
       -\frac{1}{2}e_t{}^p{}_p{}^t\delta_r{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^s{}_r{}^t\delta_m{}^n-
       e_r{}^t{}_t{}^s\delta_m{}^n+
       \frac{1}{2}e_t{}^p{}_p{}^t\delta_m{}^n\delta_r{}^s)\spsd
       \end{array}
\end{equation}
\begin{equation}
       \begin{array}{c}
       e_m{}^s:=\frac{1}{3}e_m{}^t{}_t{}^s\ \ \Rightarrow\ \ \
       2e_m{}^n{}_r{}^s=2(e_m{}^s\delta_r{}^n+e_r{}^n\delta_m{}^s)-
       (e_r{}^s\delta_m{}^n+e_m{}^n\delta_r{}^s)\spsd
       \end{array}
\begin{array}{c}
       e_{\alpha\beta\gamma\delta\rho\sigma}=
       e_{[\alpha\beta\gamma\delta\rho\sigma]}=
       A_{\alpha\beta b}{}^aA_{\gamma\delta d}{}^cA_{\rho\sigma s}{}^r
       e_a{}^b{}_c{}^d{}_r{}^s\sps\\
       6e_m{}^n{}_p{}^q{}_r{}^s=
       2(e_m{}^s{}_p{}^q\delta_r{}^n+e_r{}^n{}_p{}^q\delta_m{}^s)-
       (e_r{}^s{}_p{}^q\delta_m{}^n+e_m{}^n{}_p{}^q\delta_r{}^s)=\\
       =2(e_m{}^q{}_r{}^s\delta_p{}^n+e_p{}^n{}_r{}^s\delta_m{}^q)-
       (e_p{}^q{}_r{}^s\delta_m{}^n+e_m{}^n{}_r{}^s\delta_p{}^q)\sps
       e_m{}^s{}_p{}^q:=e_m{}^k{}_k{}^s{}_p{}^q=e_k{}^s{}_p{}^q{}_m{}^k\spsd
       \end{array}
\end{equation}
\begin{enumerate}
\item Первая свертка.\\
        Свертка  с $\delta_q{}^p$ даст
\begin{equation}
       \begin{array}{c}
       0=6e_m{}^n{}_r{}^s{}_p{}^p=2(e_m{}^n{}_r{}^s+e_m{}^n{}_r{}^s)-
       (e_p{}^p{}_r{}^s\delta_m{}^n+4e_m{}^n{}_r{}^s)=
       -(e_p{}^p{}_r{}^s)\cdot\delta_m{}^n=0\sps\\
       e_p{}^p{}_r{}^s=e_r{}^s{}_p{}^p=0\spsd
       \end{array}
\end{equation}
\item Вторая свертка.\\
        Свертка с $\delta_n{}^r$ даст
\begin{equation}
       \begin{array}{c}
       8e_m{}^s{}_p{}^q+e_t{}^t{}_p{}^q\delta_m{}^s-
       e_m{}^s{}_p{}^q-e_m{}^s{}_p{}^q=
       2(e_m{}^q{}_p{}^s+e_p{}^k{}_k{}^s\delta_m{}^q)-
       (e_p{}^q{}_m{}^s+e_m{}^k{}_k{}^s\delta_p{}^q)\sps\\
       6e_m{}^s{}_p{}^q+e_p{}^q{}_m{}^s-2e_m{}^q{}_p{}^s=
       2e_p{}^t{}_t{}^s\delta_m{}^q-e_m{}^k{}_k{}^s\delta_p{}^q\spsd
       \end{array}
\end{equation}
\end{enumerate}
\begin{enumerate}
\item Первая свертка.\\
        Свернем  с $\delta_q{}^m$  и получим
\begin{equation}
       \begin{array}{c}
       6e_k{}^s{}_p{}^k+e_p{}^k{}_k{}^s=
       8e_p{}^t{}_t{}^s-e_p{}^k{}_k{}^s\sps
       e_p{}^t{}_t{}^q=e_t{}^q{}_p{}^t\spsd
       \end{array}
\end{equation}
\item Вторая свертка.\\
        Свернем с $\delta_s{}^m$  и получим
\begin{equation}
       \begin{array}{c}
       10\tilde e:=e_t{}^k{}_k{}^t\sps
       -2e_k{}^q{}_p{}^k=2e_p{}^t{}_t{}^q-e_t{}^k{}_k{}^t\delta_p{}^q\sps
       e_p{}^t{}_t{}^q=\frac{5\tilde e}{2}\delta_p{}^q\spsd
       \end{array}
\end{equation}
\item Третья свертка.\\
        Свернем с $\delta_s{}^p$  и получим
\begin{equation}
       \begin{array}{c}
       2e_m{}^k{}_k{}^q\delta_r{}^n+e_r{}^n{}_m{}^q-
       e_r{}^k{}_k{}^q\delta_m{}^n-e_m{}^n{}_r{}^q=
       2e_m{}^q{}_r{}^n+2e_k{}^n{}_r{}^k\delta_m{}^q-
       e_k{}^q{}_r{}^k\delta_m{}^n-e_m{}^n{}_r{}^q\sps\\
       e_r{}^n{}_m{}^q=e_m{}^q{}_r{}^n\spsd
       \end{array}
\end{equation}
\end{enumerate}
\begin{equation}
       \begin{array}{c}
       7e_m{}^s{}_p{}^q-2e_m{}^q{}_p{}^s=
       5\tilde e\delta_m{}^q\delta_p{}^s-
       \frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps
       9e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       \frac{15\tilde e}{2}\delta_m{}^{\left[\right.q}\delta_p{}^{s\left.\right]}\sps\\
       5e_m{}^s{}_p{}^q+4e_m{}^{\left[\right.s}{}_p{}^{q\left.\right]}=
       5\tilde e\delta_m{}^q\delta_p{}^s-\frac{5\tilde e}{2}\delta_m{}^s\delta_p{}^q\sps
       6e_m{}^s{}_p{}^q=
       \tilde e(4\delta_m{}^q\delta_p{}^s-\delta_m{}^s\delta_p{}^q)\sps\\
       e_m{}^n{}_r{}^s{}_p{}^q=\tilde e(2((4\delta_p{}^n\delta_r{}^q-
       \delta_p{}^q\delta_r{}^n)\delta_m{}^s+
       (4\delta_p{}^s\delta_m{}^q-
       \delta_p{}^q\delta_m{}^s)\delta_r{}^n)-\\
       -    ((4\delta_p{}^n\delta_m{}^q-
       \delta_p{}^q\delta_m{}^n)\delta_r{}^s+
       (4\delta_p{}^s\delta_r{}^q-
       \delta_p{}^q\delta_r{}^s)\delta_m{}^n))\spsd
       \end{array}
\end{equation}
       Вычислим $\tilde e$
\begin{equation}
       \begin{array}{c}
       720=e^{\alpha\beta\gamma\delta\mu\nu}e_{\alpha\beta\gamma\delta\mu\nu}=
       A^{\alpha\beta}{}_{b_1}{}^{a_1}A_{\alpha\beta b}{}^a
       A^{\gamma\delta}{}_{d_1}{}^{c_1}A_{\gamma\delta d}{}^c
       A^{\mu\nu}{}_{n_1}{}^{m_1}A_{\mu\nu n}{}^m\sps\\
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       8(\frac{1}{4}\delta_{b_1}{}^{a_1}\delta_b{}^a-
       \delta_{b_1}{}^a\delta_b{}^{a_1})
       (\frac{1}{4}\delta_{d_1}{}^{c_1}\delta_d{}^c-
       \delta_{d_1}{}^c\delta_d{}^{c_1})\cdot\\
       \cdot(\frac{1}{4}\delta_{n_1}{}^{m_1}\delta_n{}^m-
       \delta_{n_1}{}^m\delta_n{}^{m_1})
       e_a{}^b{}_c{}^d{}_m{}^ne_{a_1}{}^{b_1}{}_{c_1}{}^{d_1}{}_{m_1}{}^{n_1}=
       -8e_a{}^b{}_c{}^d{}_m{}^ne_b{}^a{}_d{}^c{}_n{}^m=\\
       =-8{\tilde e}^2(8\delta_m{}^b\delta_c{}^n\delta_a{}^d-
       4\delta_m{}^n\delta_c{}^b\delta_a{}^d+
       8\delta_m{}^d\delta_a{}^n\delta_c{}^b-
       4\delta_m{}^b\delta_a{}^n\delta_c{}^d+
       2\delta_m{}^n\delta_a{}^b\delta_c{}^d-
       4\delta_m{}^d\delta_c{}^n\delta_a{}^b)\\
       (8\delta_n{}^a\delta_d{}^m\delta_b{}^c-
       4\delta_n{}^m\delta_d{}^a\delta_b{}^c+
       8\delta_n{}^c\delta_b{}^m\delta_d{}^a-
       4\delta_n{}^a\delta_b{}^m\delta_d{}^c+
       2\delta_n{}^m\delta_b{}^a\delta_d{}^c-
       4\delta_n{}^c\delta_d{}^m\delta_b{}^a)=\\
       =-720\cdot 64{\tilde e}^2\spsd
       \end{array}
\begin{array}{c}
       R_{\alpha\beta\gamma\delta}+R_{\alpha\gamma\delta\beta}+
       R_{\alpha\delta\beta\gamma}=0\\
       (A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^s+
       A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)
       R_c{}^d{}_s{}^r=0\spsd
       \end{array}
\end{equation}
       Свернем его с $A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n$
\begin{equation}
       \begin{array}{c}
       \left|
       \begin{array}{c}
       A_{\alpha\beta d}{}^cA_{\gamma\delta r}{}^sR_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n R_c{}^d{}_s{}^r=\\
       =(\frac{1}{2}\delta_d{}^c\delta_t{}^l-2\delta_d{}^l\delta_t{}^c)
       (\frac{1}{2}\delta_r{}^s\delta_m{}^n-2\delta_r{}^n\delta_m{}^s)
       R_c{}^d{}_s{}^r
       =4R_t{}^l{}_m{}^n
       \end{array}
       \right|
       \\ \\
       \left|
       \begin{array}{c}
       (A_{\alpha\gamma d}{}^cA_{\delta\beta r}{}^s+
       A_{\alpha\delta d}{}^cA_{\beta\gamma r}{}^s)R_c{}^d{}_s{}^r
       A^{\alpha\beta}{}_t{}^lA^{\gamma\delta}{}_m{}^n=
       -2A_{\delta\beta r}{}^sA^{\delta\gamma}{}_m{}^n
       A_{\alpha\gamma d}{}^cA^{\alpha\beta}{}_t{}^lR_c{}^d{}_s{}^r=\\
       =-2(\eta_\beta{}^{sn}\eta^\gamma{}_{mr}+
       \eta_\beta{}^{sk}\eta^\gamma{}_{km}\delta_r{}^n+
       \frac{1}{2}\eta_\beta{}^{sk}\eta^\gamma{}_{rk}\delta_m{}^n)\cdot\\
       \cdot(\eta_\gamma{}^{cl}\eta^\beta{}_{td}+
       \eta_\gamma{}^{ck_1}\eta^\beta{}_{k_1t}\delta_d{}^l+
       \frac{1}{2}\eta_\gamma{}^{ck_1}\eta^\beta{}_{dk_1}\delta_t{}^l)R_c{}^d{}_s{}^r=\\
       =-2(\varepsilon_{td}{}^{sn}\varepsilon_{mr}{}^{cl}+
       \varepsilon^{ck}{}_{mr}\varepsilon_{kt}{}^{sn}\delta_d{}^l+
       \frac{1}{2}
       \varepsilon_{mr}{}^{ck}\varepsilon_{dk}{}^{sn}\delta_t{}^l+
       \varepsilon_{td}{}^{sk}\varepsilon_{km}{}^{cl}\delta_r{}^n+\\
       +\varepsilon^{ck_1}{}_{km}\varepsilon_{k_1t}{}^{sk}\delta_d{}^l\delta_r{}^n+
       \frac{1}{2}
       \varepsilon^{ck_1}{}_{km}\varepsilon_{dk_1}{}^{sk}\delta_t{}^l\delta_r{}^n+
       \frac{1}{2}
       (\varepsilon^{cl}{}_{rk}\varepsilon_{td}{}^{sk}\delta_m{}^n+
       \varepsilon^{sk}{}_{k_1t}\varepsilon^{ck_1}{}_{rk}\delta_d{}^l\delta_m{}^n)+\\
       +\frac{1}{4}
       \varepsilon^{ck_1}{}_{rk}\varepsilon^{sk}{}_{dk_1}\delta_t{}^l\delta_m{}^n)
       R_c{}^d{}_s{}^r=
       -2(R_m{}^n{}_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       R_m{}^k{}_k{}^l\delta_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l-\\
       -R_m{}^l{}_t{}^n-R_k{}^l{}_m{}^k\delta_t{}^n+
       R_k{}^l{}_t{}^k\delta_m{}^n+
       \frac{1}{2}
       (R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^n{}_m{}^k\delta_t{}^l-
       R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n)+\\+R_m{}^k{}_k{}^n\delta_t{}^l-
       R_m{}^l{}_t{}^n-R_t{}^k{}_k{}^n\delta_m{}^l+2R_m{}^l{}_t{}^n+
       R_t{}^l{}_m{}^n-\frac{1}{2}\cdot 2R_m{}^k{}_k{}^n\delta_t{}^l+
       \frac{1}{2}
       (R_t{}^k{}_k{}^l\delta_m{}^n+\\+R_k{}^l{}_t{}^k\delta_m{}^n-
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)-
       R_t{}^k{}_k{}^l\delta_m{}^n+\frac{1}{2}R_k{}^r{}_r{}^k\delta_t{}^l\delta_m{}^n=
       -2(2R_m{}^n{}_t{}^l-\\-2R_k{}^l{}_m{}^k\delta_t{}^n-
       2R_t{}^k{}_k{}^n\delta_m{}^l+R_k{}^l{}_t{}^k\delta_m{}^n+
       R_m{}^k{}_k{}^n\delta_t{}^l+R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l-
       \frac{1}{2}R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l)
       \end{array}
       \right| \\ \\
       4R_k{}^l{}_m{}^k\delta_t{}^n+4R_t{}^k{}_k{}^n\delta_m{}^l-
       2R_k{}^l{}_t{}^k\delta_m{}^n-2R_m{}^k{}_k{}^n\delta_t{}^l-
       2R_k{}^r{}_r{}^k\delta_t{}^n\delta_m{}^l+
       R_k{}^r{}_r{}^k\delta_m{}^n\delta_t{}^l=0\spsd
       \end{array}
\end{equation}
       Свертка с $\delta_n{}^t$ даст
\begin{equation}
       \begin{array}{c}
       16R_k{}^l{}_m{}^k+4R_t{}^k{}_k{}^t\delta_m{}^l-
       2R_k{}^l{}_m{}^k-2R_m{}^k{}_k{}^l-
       8R_k{}^r{}_r{}^k\delta_m{}^l+R_k{}^r{}_r{}^k\delta_m{}^l=0\sps\\
       R_k{}^l{}_m{}^k=\frac{1}{4}R_k{}^r{}_r{}^k\delta_m{}^l=
       -\frac{1}{8}R\delta_m{}^l\sps
       \end{array}
\begin{array}{c}
    T_{\left[\alpha \beta \right]}=
    \frac{1}{4}\eta_\alpha{}^{aa_1}\eta_\beta{}^{bb_1}\cdot
    \frac{3}{2}(T_{a\left[ \right.a_1bb_1\left. \right]}-T_{\left[ \right. bb_1a
    \left.  \right]a_1})=\\
    =\frac{1}{4}\eta_\alpha{}^{aa_1}\eta_\beta{}^{bb_1}\cdot
    \frac{1}{2}(T_{ak}{}^{kd}\varepsilon_{a_1dbb_1}-T^{kd}{}_{ka_1}\varepsilon_
    {adbb_1})=
    \frac{1}{2}\eta_\alpha{}^{ca}\eta_\beta{}^{bk_1}\varepsilon_{adbk_1}\cdot\\
    \cdot\frac{1}{4}(T^{kd}{}_{kc}-T_{kc}{}^{kd})
    =A_{\alpha\beta d}{}^c\cdot
    \frac{1}{4}(T^{kd}{}_{kc}-T_{kc}{}^{kd})\sps
    \end{array}
\begin{array}{c}
       R_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kdnr}\varepsilon_{kcns}-P_{kc}{}^{nr}\varepsilon^{kd}{}_{ns}+
       P_{kcns}\varepsilon^{kdnr}-P^{kd}{}_{ns}\varepsilon_{kc}{}^{nr})=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{mm_1}\frac{1}{2}\varepsilon^{mm_1nr}\varepsilon_{kcns}+
       P_{kc}{}^{mm_1}\frac{1}{2}\varepsilon_{mm_1ns}\varepsilon^{kdnr}-\\
       -P_{kc}{}^{nr}(\delta_n{}^k\delta_s{}^d-\delta_n{}^d\delta_s{}^k)-
       P^{kd}{}_{ns}(\delta_k{}^n\delta_c{}^r-\delta_k{}^r\delta_c{}^n))=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{16}
       (P^{kd}{}_{kc}\delta_s{}^r-P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs}+\\
       +P_{kc}{}^{kd}\delta_s{}^r-P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P_{kc}{}^{kr}\delta_s{}^d+P_{sc}{}^{dr}-
       P^{kd}{}_{ks}\delta_c{}^r+P^{rd}{}_{cs})=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}P^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}P_{kc}{}^{kd}\delta_s{}^r-
       \frac{1}{2}P_{kc}{}^{kr}\delta_s{}^d)=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (P_{sc}{}^{dr}-\frac{1}{2}R\delta_s{}^d\delta_c{}^r+
       \frac{1}{4}R\delta_s{}^r\delta_c{}^d)\spsd
       \end{array}
\end{equation}
       Аналогично
\begin{equation}
       \begin{array}{c}
       g_{\left[\right.\alpha}{}^{\left[\right.\gamma}
       g_{\beta\left.\right]}{}^{\delta\left.\right]}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\varepsilon_{sc}{}^{dr}-
       \frac{1}{2}\varepsilon^{kd}{}_{ks}\delta_c{}^r+
       \frac{1}{2}\varepsilon^{kd}{}_{kc}\delta_s{}^r-
       \frac{1}{2}\varepsilon_{kc}{}^{kr}\delta_s{}^d)=\\
       =A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       \frac{1}{4}
       (\frac{1}{2}\delta_s{}^r\delta_c{}^d-2\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}:=
       R_{\alpha\beta}{}^{\gamma\delta}-
       R_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}+
       1/10Rg_{\left[\alpha \right.}{}^{\left[ \gamma \right.}
       g_{\left.\beta \right]}{}^{\left. \delta \right]}
       \end{array}
\end{equation}
       следует
\begin{equation}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_c{}^d{}_s{}^r-\frac{1}{4}P_{sc}{}^{dr}+
       \frac{1}{8}R\delta_s{}^d\delta_c{}^r-
       \frac{1}{16}R\delta_s{}^r\delta_c{}^d+
       \frac{1}{40}R(\frac{1}{2}\delta_s{}^r\delta_c{}^d-\\
       -2\delta_s{}^d\delta_c{}^r))=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       R_{\left[\right.c}{}^k{}_{|k|}{}^{\left[\right.r}
       \delta_{s\left.\right]}{}^{d\left.\right]}+
       \frac{1}{40}R(3\delta_s{}^d\delta_c{}^r-
       2\delta_s{}^r\delta_c{}^d))\spsd
       \end{array}
\end{equation}
       Тогда
\begin{equation}
       \begin{array}{c}
       C_{\alpha\beta}{}^{\gamma\delta}=
       A_{\alpha\beta d}{}^cA^{\gamma\delta}{}_r{}^s
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)\spsd
       \end{array}
\end{equation}
       Свернем его с $A^{\alpha\beta}{}_k{}^lA_{\gamma\delta t}{}^n$
\begin{equation}
       \begin{array}{c}
       4C_k{}^l{}_t{}^n:=A^{\alpha\beta}{}_k{}^lA_{\gamma\delta t}{}^n
       C_{\alpha\beta}{}^{\gamma\delta}=
       A^{\alpha\beta}{}_k{}^lA_{\alpha\beta d}{}^c
       A^{\gamma\delta}{}_r{}^sA_{\gamma\delta t}{}^n
       (R_{\left(\right.c}{}^d{}_{s\left.\right)}{}^r+
       \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\
       =(\frac{1}{2}\delta_k{}^l\delta_d{}^c-2\delta_k{}^c\delta_d{}^l)
        (\frac{1}{2}\delta_r{}^s\delta_t{}^n-2\delta_r{}^n\delta_t{}^s)
        (\frac{1}{2}R_c{}^d{}_s{}^r+\frac{1}{2}R_s{}^d{}_c{}^r+
         \frac{1}{80}R\delta_s{}^d\delta_c{}^r)=\\
        =(2R_k{}^l{}_t{}^n+
        \frac{1}{8}R_{k_1}{}^{r_1}{}_{r_1}{}^{k_1}\delta_k{}^l\delta_t{}^n-
        \frac{1}{2}R_{k_1}{}^l{}_k{}^{k_1}\delta_t{}^n-
        \frac{1}{2}R_t{}^{k_1}{}_{k_1}{}^n\delta_k{}^l+\\
        +2R_t{}^l{}_k{}^n+\frac{1}{80}R
        (\delta_t{}^n\delta_k{}^l-\delta_t{}^n\delta_k{}^l-
        \delta_t{}^n\delta_k{}^l+4\delta_t{}^l\delta_k{}^n)=\\
        =(4R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n-
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_k{}^l\delta_t{}^n+
        \frac{1}{16}R\delta_t{}^n\delta_k{}^l+
        \frac{1}{80}R(4\delta_t{}^l\delta_k{}^n-\delta_t{}^n\delta_k{}^l))=\\
        =4(R_{\left(\right.k}{}^l{}_{t\left.\right)}{}^n+
        \frac{1}{40}R\delta_{\left(\right.k}{}^l\delta_{t\left.\right)}{}^n)\sps
        \end{array}
\begin{array}{c}
     \frac{t}{T}=\frac{x}{X}=\frac{y}{Y}=\frac{z}{Z}=-\frac{\frac{1}{2}}{V-\frac{1}{2}}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\sps\\
     T=-t(2V-1)\sps X=-x(2V-1)\sps Y=-y(2V-1)\sps Z=-z(2V-1)\sps\\
     dT=-(dt\ (2V-1) +2tdV)\sps dX=-(dx\ (2V-1) +2xdV)\sps\\ dY=-(dy\ (2V-1) +2ydV)\sps dZ=-(dz\ (2V-1) +2zdV)\sps\\
     dS^2=dT^2+dV^2-dW^2-dX^2-dY^2-dZ^2=|dV=-dW|=\\=dT^2-dX^2-dY^2-dZ^2=
     (dt^2-dx^2-dy^2-dz^2)(2V-1)^2+\\+4(tdt-xdx-ydy-zdz)dV(2V-1)+4(t^2-x^2-y^2-z^2)dV^2=\\
     =|tdt-xdx-ydy-zdz=-\frac{1}{2}d(\frac{1}{2V-1})|=\Large\frac{dt^2-dx^2-dy^2-dz^2}{(t^2-x^2-y^2-z^2)^2}\spsd
\end{array}
\end{equation}
     Сделаем замену
\begin{equation}
\begin{array}{c}
     \varsigma=\frac{-iX+Y}{2V-1}=-y+ix\sps \omega=-\frac{i(T+Z)}{2V-1}=i(t+z)\sps \eta=\frac{i(Z-T)}{2V-1}=i(t-z)\sps\\
     \varsigma\bar\varsigma+\eta\omega=\frac{1}{2V-1}\sps\\
     d\varsigma     = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})-
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps
     d\bar\varsigma = (\frac{dY}{2V-1}-\frac{2YdV}{(2V-1)^2})+
                i(\frac{dX}{2V-1}-\frac{2XdV}{(2V-1)^2})\sps\\
     d\omega    =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}+
                  \frac{dZ}{2V-1}-\frac{2ZdV}{(2V-1)^2})\sps
     d\eta  =-i(\frac{dT}{2V-1}-\frac{2TdV}{(2V-1)^2}-
                  \frac{dZ}{2V-1}+\frac{2ZdV}{(2V-1)^2})\sps\\
     d\varsigma d\bar\varsigma + d\omega d\eta=\frac{(dX^2+dY^2+dZ^2-dT^2)}{(2V-1)^2}-4\frac{dV}{(2V-1)^3}(XdX+YdY+ZdZ-TdT)+\\
     +4\frac{dV^2}{(2V-1)^4}(X^2+Y^2+Z^2-T^2)=-\frac{dT^2-dX^2-dY^2-dZ^2}{(T^2-X^2-Y^2-Z^2)^2}\sps\\
     ds^2:=dT^2-dX^2-dY^2-dZ^2=-\frac{d\varsigma d\bar\varsigma+d\eta d\omega}{(\varsigma\bar\varsigma+\eta\omega)^2}\sps
     x^2+y^2+z^2-t^2=\frac{1}{2V-1}\spsd
\end{array}
\begin{array}{ccc}
    \omega & \varsigma \\
    -\bar\varsigma & \eta
    \end{array}
    \right) \sps
    dX:=
    \left(
    \begin{array}{ccc}
    d\omega & d\varsigma \\
    -d\bar\varsigma & d\eta
    \end{array}
    \right) \sps
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
    \frac{\partial}{\partial\omega}   &
    \frac{\partial}{\partial\varsigma} \\[1.2ex]
    -\frac{\partial}{\partial\bar\varsigma} &
    \frac{\partial}{\partial\eta}
    \end{array}
\begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
\begin{array}{c}
    \tilde{\tilde X}=(\tilde{\tilde A} X+\tilde{\tilde B})
                     (\tilde{\tilde C} X+\tilde{\tilde D})^{-1}=\\
                    =(\tilde A(AX+B)+\tilde B(CX+D))
                     (\tilde C(AX+B)+\tilde D(CX+D))^{-1}=\\
    =((\tilde AA+\tilde BC)X+\tilde AB+\tilde BD)
    ((\tilde CA+\tilde DC)X+\tilde CB+\tilde DD)^{-1}\sps\\
    S:=
    \left(
    \begin{array}{ccc}
     A & B \\
     C & D
    \end{array}
    \right) \sps
    \tilde S:=
    \left(
    \begin{array}{ccc}
    \tilde A & \tilde B \\
    \tilde C & \tilde D
    \end{array}
    \right) \sps
    \tilde{\tilde S}:=
    \left(
    \begin{array}{ccc}
    \tilde{\tilde  A} & \tilde{\tilde  B} \\
    \tilde{\tilde  C} & \tilde{\tilde  D}
    \end{array}
    \right)\sps
    \tilde{\tilde S}=\tilde S S\spsd
\end{array}
\begin{array}{c}
    X^*+X\equiv\tilde X^*+\tilde X=0\sps\\
    0=(AX+B)(CX+D)^{-1}+(CX+D)^{*-1}(AX+B)^*\sps\\
    0=(CX+D)^*(AX+B)+(AX+B)^*(CX+D)=\\
    =X^*(A^*C+C^*A)X+X^*(A^*D+C^*B)+
    (B^*C+D^*A)X+D^*B+B^*D\equiv \\
    \equiv X^*+X\spsd
\end{array}
\end{equation}
    Откуда
\begin{equation}
\begin{array}{c}
    A^*C+C^*A=0\sps B^*D+D^*B=0\sps A^*D+C^*B=E\sps
    S^*\hat ES=\hat E \sps\\
    \hat E:=
    \left(
    \begin{array}{ccc}
     0 & E \\
     E & 0
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
    Пусть
\begin{equation}
    X=YZ^{-1}\sps \tilde Y=AY+BZ\sps \tilde Z=CY+DZ\spsd
\end{equation}
    Положим
\begin{equation}
\begin{array}{c}
    X:=
    \left(
    \begin{array}{ccc}
     x_1 & x_2 \\
     x_3 & x_4
    \end{array}
    \right)\sps
    \hat X:=
    \left(
    \begin{array}{ccc}
     \hat x_1 & \hat x_2 \\
     \hat x_3 & \hat x_4
    \end{array}
    \right)\sps
    dX:=
    \left(
    \begin{array}{ccc}
     dx_1 & dx_2 \\
     dx_3 & dx_4
    \end{array}
    \right)\sps
    \hat dX:=
    \left(
    \begin{array}{ccc}
     d\hat x_1 & d\hat x_2 \\
     d\hat x_3 & d\hat x_4
    \end{array}
    \right)\sps\\ \\
    \Large
    \frac{\partial}{\partial X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial x_1} & \frac{\partial}{\partial x_2} \\[1.2ex]
     \frac{\partial}{\partial x_3} & \frac{\partial}{\partial x_4}
    \end{array}
    \right)\sps
    \frac{\partial}{\partial \hat X}:=
    \left(
    \begin{array}{ccc}
     \frac{\partial}{\partial \hat x_1} & \frac{\partial}{\partial \hat x_2} \\[1.2ex]
     \frac{\partial}{\partial \hat x_3} & \frac{\partial}{\partial \hat x_4}
    \end{array}
    \right)\spsd
\end{array}
\end{equation}
    Тогда
\begin{equation}
\begin{array}{c}
    dX+d\hat X=d(X+\hat X)\sps\\
    d(X\hat X)=
    d\left(
    \begin{array}{ccc}
     x_1\hat x_1+x_2\hat x_3 & x_1\hat x_2+x_2\hat x_1 \\
     x_3\hat x_1+x_4\hat x_3 & x_3\hat x_2+x_4\hat x_4
    \end{array}
    \right)=\\
    =\left(
    \begin{array}{ccc}
     dx_1\hat x_1+dx_2\hat x_3 & dx_1\hat x_2+dx_2\hat x_1 \\
     dx_3\hat x_1+dx_4\hat x_3 & dx_3\hat dx_2+x_4\hat x_4
    \end{array}
    \right)+
    \left(
    \begin{array}{ccc}
     x_1d\hat x_1+x_2d\hat x_3 & x_1d\hat x_2+x_2d\hat x_1 \\
     x_3d\hat x_1+x_4d\hat x_3 & x_3d\hat x_2+x_4d\hat x_4
    \end{array}
    \right)=\\
    =(dX)\ \hat X+X\ (d\hat X)\spsd
\end{array}
\begin{array}{lcllcl}
    \hat{\hat X}=AX+B   & \Rightarrow & d\hat{\hat X}=AdX\sps &
    \hat{\hat X}=X^{-1} & \Rightarrow & d\hat{\hat X}=-X^{-1}\ dX\ X^{-1}\spsd\\
\end{array}
\begin{array}{c}
    \hat{\hat X}X=1\sps
    (d\hat{\hat X})\ X+\hat{\hat X}\ (dX)=0\sps\\
    (d\hat{\hat X})\ X+X^{-1}\ (dX)=0\sps
    d\hat{\hat X}=-X^{-1}\ (dX)\ X^{-1}\spsd
\end{array}
\begin{array}{c}
    \tilde X^*+\tilde X=0\sps
    -\tilde X^*=\tilde X\sps\\
    -(CX+D)^{*-1}(AX+B)^*=(AX+B)(CX+D)^{-1}\sps\\
    -(AX+B)^*=(CX+D)^*(AX+B)(CX+D)^{-1}\spsd
\end{array}
\begin{array}{c}
    (-X^*A^*-B^*)CdX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (-X^*A^*C-B^*C)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (X^*C^*A+D^*A-E)dX=(CX+D)^*(AX+B)(CX+D)^{-1}CdX\sps\\
    (CX+D)^*AdX-(CX+D)^*(AX+B)(CX+D)^{-1}CdX=dX\sps\\
    A(dX)(CX+D)^{-1}-(AX+B)(CX+D)^{-1}C(dX)(CX+D)^{-1}=\\=(CX+D)^{*-1}(dX)(CX+D)^{-1}\sps\\
    (d(AX+B))\ (CX+D)^{-1}+(AX+B)d((CX+D)^{-1})=\\=(CY+DZ)^{*-1}Z^*(dX)Z(CY+DZ)^{-1}\sps\\
    \tilde Z^*\ d\tilde X \tilde Z=Z^*\ dX Z\spsd
\end{array}
\begin{array}{cc}
     \hat x_1=a_1x_1+a_2x_3+b_1\sps & \hat x_2=a_1x_2+a_2x_4+b_2\sps \\
     \hat x_3=a_3x_1+a_4x_3+b_3\sps & \hat x_4=a_3x_2+a_4x_4+b_4\spsd
    \end{array}
\end{equation}
    Тогда
\begin{equation}
    \begin{array}{lcr}
     \frac{\partial}{\partial x_1}=
     a_1\frac{\partial}{\partial \hat x_1}+a_3\frac{\partial}{\partial \hat x_3}\sps & &
     \frac{\partial}{\partial x_2}=
     a_1\frac{\partial}{\partial \hat x_2}+a_3\frac{\partial}{\partial \hat x_4}\sps  \\ \\
     \frac{\partial}{\partial x_3}=
     a_2\frac{\partial}{\partial \hat x_1}+a_4\frac{\partial}{\partial \hat x_3}\sps &  &
     \frac{\partial}{\partial x_4}=
     a_2\frac{\partial}{\partial \hat x_2}+a_4\frac{\partial}{\partial \hat x_4}\sps
    \end{array}
\end{equation}
     или в сокращенной записи
\begin{equation}
\begin{array}{ccc}
     \frac{\partial}{\partial X}=A^T\frac{\partial}{\partial \hat X} &
     \Rightarrow &
     \frac{\partial}{\partial \hat X^T}=\frac{\partial}{\partial X^T}A^{-1}
     \ (det(A)\ne 0)\spsd
\end{array}
\end{equation}
     Пусть теперь
\begin{equation}
     \hat X=X^{-1}\sps
\end{equation}
     или в покомпонентной записи
\begin{equation}
\begin{array}{cccccc}
     \hat x_1= \frac{x_4}{x_1x_4-x_2x_3} & \hat x_2=-\frac{x_2}{x_1x_4-x_2x_3}\sps
     \hat x_3=-\frac{x_3}{x_1x_4-x_2x_3} & \hat x_4=\frac{x_1}{x_1x_4-x_2x_3}\spsd
\end{array}
\end{equation}
     Тогда
\begin{equation}
\begin{array}{c}
      \frac{\partial}{\partial x_1}=
      -\frac{x_4x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_2x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_3x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_2}=
       \frac{x_4x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_3x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_3}=
       \frac{x_4x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}-
       \frac{x_2x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}-
       \frac{x_1x_4}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps\\ \\
      \frac{\partial}{\partial x_4}=
      -\frac{x_2x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_1}+
       \frac{x_1x_2}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_2}+
       \frac{x_1x_3}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_3}-
       \frac{x_1x_1}{(x_1x_4-x_2x_3)^2}\frac{\partial}{\partial \hat x_4}\sps
\end{array}
\end{equation}
       или в сокращенной записи
\begin{equation}
\begin{array}{ccc}
       \frac{\partial}{\partial X}=-X^{-1T}
       \frac{\partial}{\partial \hat X}X^{-1T} &
       \Leftrightarrow &
       \frac{\partial}{\partial \hat X^T}=-X
       \frac{\partial}{\partial X^T}X\spsd
\end{array}
\end{equation}
       Предположим, что $det(C) \ne 0$, то
\begin{equation}
\begin{array}{c}
        \tilde X=(AX+B)(CX+D)^{-1}=AC^{-1}+(B-AC^{-1}D)(CX+D)^{-1}\sps\\
       \frac{\partial}{\partial \tilde X^T}=\frac{\partial}{\partial (CX+D)^{T-1}}(B-AC^{-1}D)^{-1}=\\
       =-(CX+D)\frac{\partial}{\partial (CX+D)^T}(CX+D)(B-AC^{-1}D)^{-1}=\\
       =-(CX+D)\frac{\partial}{\partial X^T}C^{-1}(CX+D)(B-AC^{-1}D)^{-1}=\\
      =-(CX+D)\frac{\partial}{\partial X^T}(XC^*+C^{-1}DC^*)(BC^*-AC^{-1}DC^*)^{-1}=\\
      =(CX+D)\frac{\partial}{\partial X^T}(CX+D)^*(BC^*+AD^*)^{-1}=
      (CX+D)\frac{\partial}{\partial X^T}(CX+D)^*\spsd
\end{array}
\end{equation}
       Откуда
\begin{equation}
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}=
       Z^{-1}\frac{\partial}{\partial X^T} Z^{*-1}\spsd
\end{equation}
       Если $det(C)=0$, то
\begin{equation}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X^{-1}=(CX+D)(AX+B)^{-1}\sps
       \tilde{\tilde Z}=AY+BZ\sps \tilde{\tilde C}=A\sps
       det(\tilde{\tilde C})\ne 0\spsd
\end{array}
\end{equation}
       Если $det(A)\ne 0$, то
\begin{equation}
\begin{array}{c}
       Z^{-1}\frac{\partial}{\partial \tilde X^T} Z^{*-1}=
       \tilde{\tilde Z}^{-1}\frac{\partial}{\partial \tilde{\tilde X}^T}\tilde{\tilde Z}^{*-1}=\\
       =-(AY+BZ)^{-1}\tilde X\frac{\partial}{\partial \tilde X^T}
       \tilde X(AY+BZ)^{*-1}=|\tilde X^*=-\tilde X|=\\
       =(AY+BZ)^{-1}(AY+BZ)(CY+DZ)^{-1}\frac{\partial}{\partial \tilde X^T}\times\\
        \times(CY+DZ)^{*-1}(AY+BZ)^*(AY+BZ)^{*-1}=
       \tilde Z^{-1}\frac{\partial}{\partial \tilde X^T}\tilde Z^{*-1}\spsd
\end{array}
\begin{array}{c}
       \tilde{\tilde X}=\tilde X+\tilde D\sps
       \tilde{\tilde{\tilde X}}=\tilde{\tilde X}^{-1}\sps
       \tilde{\tilde{\tilde X}}=
       (\tilde{\tilde{\tilde A}}X+\tilde{\tilde{\tilde B}})
       (\tilde{\tilde{\tilde C}}X+\tilde{\tilde{\tilde D}})^{-1}\sps
        \tilde{\tilde{\tilde C}}=A+\tilde DC\sps
        det(\tilde{\tilde{\tilde C}})\ne 0\spsd
\end{array}
\begin{array}{c}
         Z^{-1}\frac{\partial}{\partial X^T}Z^{*-1}=
         \tilde{\tilde{\tilde Z}}^{-1}
         \frac{\partial}{\partial \tilde{\tilde{\tilde X}}^T}
         \tilde{\tilde{\tilde Z}}^{*-1}
         =\tilde{\tilde Z}^{-1}
         \frac{\partial}{\partial \tilde{\tilde X}^T}
         \tilde{\tilde Z}^{*-1}=
         \tilde Z^{-1}
         \frac{\partial}{\partial \tilde X^T}
         \tilde Z^{*-1}\sps
\end{array}
\begin{array}{c}
\frac{1}{2}\eta_{(\Lambda\Psi)}{}^\Theta\eta_{\Theta\Phi}{}^{\Upsilon}=
\eta_{\left(\right.\Lambda}{}^{AB}P_{\Psi\left.\right)A}P^\Theta{}_B\eta_{\Theta CD}P_\Phi{}^CP^{\Upsilon D}=\\
=(-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)AX}+2\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)(AX)})X^X
P^\Theta{}_B\eta_{\Theta CD}P_\Phi{}^CP^{\Upsilon D}=\\
=-\frac{1}{2}g_{\Lambda\Psi}X^BX^Y\varepsilon_{YBCD}P_\Phi{}^CP^{\Upsilon D}+\frac{1}{4\sqrt{2}}\eta_{\left(\right.\Psi}{}^K{}_{|K}
\eta_{\Theta\Phi}{}^\Upsilon P^\Theta{}_{B|}P_{\Lambda\left.\right)}{}^B=\\
=-\frac{1}{2}g_{\Lambda\Psi}\delta_{\Phi}{}^\Upsilon+\frac{1}{4\sqrt{2}}\eta_{\left(\right.\Psi}{}^K{}_{|K|}\eta_{\Lambda\left.\right)\Phi}{}^\Upsilon\sps
\\ \\
\frac{1}{2}\eta_{\left(\right.\Lambda|\Theta|}{}^\Upsilon\eta_{\Psi\left.\right)\Phi}{}^\Theta=
\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)}{}^{CD}P_{\Theta A}P^\Upsilon{}_BP_{\Phi C}P^\Theta{}_D=\\
=(-\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)}{}_A{}^{C}+2\eta_{\left(\right.\Lambda}{}^{AB}\eta_{\Psi\left.\right)}{}_K{}^{K}
\cdot\frac{1}{8}\delta_A{}^C)P^\Upsilon{}_BP_{\Phi C}=\\
=-\frac{1}{2}g_{\Lambda\Psi}\delta_\Phi{}^\Upsilon+\frac{1}{4}\eta_{\left(\right.\Lambda}{}^{CB}\eta_{\Psi\left.\right)}{}_K{}^{K}P^\Upsilon{}_BP_{\Phi C}=
-\frac{1}{2}g_{\Lambda\Psi}\delta_{\Phi}{}^\Upsilon+\frac{1}{4\sqrt{2}}\eta_{\left(\right.\Psi}{}^K{}_{|K|}\eta_{\Lambda\left.\right)\Phi}{}^\Upsilon\sps
\\ \\
\frac{1}{2}\eta_{\Lambda\Theta}{}^{\Phi}\eta_{(\Upsilon\Psi)}{}^\Theta=
\eta_\Lambda{}^{AB}P_{\Theta A}P^\Phi{}_B\eta_{\left(\right.\Psi}{}^{CD}P_{\Upsilon\left.\right)}{}_CP^\Theta{}_D=
\eta_{\Lambda D}{}^B\eta_{\left(\right.\Psi}{}^{CD}P_{\Upsilon\left.\right)}{}_CP^\Phi{}_B=\\
=\eta_{\Lambda D}{}^B(-\eta_{\left(\right.\Psi}{}^{CD}\eta_{\Upsilon\left.\right)}{}_{CX} X^X+\frac{1}{4}P_{\left(\right.\Psi}{}^D\eta_{\Upsilon\left.\right)}{}_K{}^K)P^\Phi{}_B=
-\frac{1}{2}g_{\Upsilon\Psi}\delta_\Lambda{}^\Phi+\frac{1}{4\sqrt{2}}\eta_{\Lambda\left(\right.\Psi}{}^\Phi\eta_{\Upsilon\left.\right)}{}_K{}^{K}\sps
\\ \\
\frac{1}{2}\eta_{\Lambda\left(\right.\Psi}{}^\Theta\eta_{|\Theta|\Upsilon\left.\right)}{}^\Phi=
\eta_\Lambda{}^{AB}P_{\left(\right.\Psi |A}P^\Theta{}_B\eta_{\Theta|}{}^{CD}P_{\Upsilon\left.\right)C}P^\Phi{}_D=
\eta_\Lambda{}^{AB}P_{\left(\right.\Psi |A|}P_{\Upsilon\left.\right)C}\varepsilon_{XB}{}^{CD}X^XP^\Phi{}_D=\\
=(\eta_\Lambda{}^{CD}X^A-\eta_{\Lambda X}{}^B X^X\varepsilon^A{}_B{}^{CD})P_{\left(\right.\Psi |A|}P_{\Upsilon\left.\right)C}P^\Phi{}_D=
-\frac{1}{2}g_{\Upsilon\Psi}\delta_\Lambda{}^\Phi+\frac{1}{4\sqrt{2}}\eta_{\Lambda\left(\right.\Psi}{}^\Phi\eta_{\Upsilon\left.\right)}{}_K{}^{K}\spsd
\end{array}
\begin{array}{c}
r^\Phi\eta_{\Phi\Theta}{}^\Omega\eta_{\Lambda\Psi}{}^{\Theta}\eta_{\Omega\Upsilon}{}^\Gamma r^\Upsilon=
r^\Phi\eta_{\Phi\Lambda}{}^\Theta\eta_{\Theta\Omega}{}^{\Gamma}\eta_{\Psi\Upsilon}{}^\Omega r^\Upsilon\sps\\
r^\Phi\eta_{\Phi\Lambda}{}^\Theta\eta_{\Theta\Delta}{}^{\Gamma}=
r^\Phi\eta_{\Phi\Theta}{}^\Omega\eta_{\Lambda\Psi}{}^{\Theta}\eta_{\Omega\Upsilon}{}^\Gamma r^\Upsilon\eta^\Psi{}_{\Xi\Delta} r^\Xi\spsd
\end{array}
\end{equation}
Поскольку $r^\Lambda=\eta^\Lambda{}_{AB}X^AY^B=P^\Lambda{}_BY^B$, то
\begin{equation}
\begin{array}{c}
R_S{}^QP^\Theta{}_Q\eta_\Theta{}^{CD}=\underbrace{R_B{}^K}_{[=\varepsilon_B{}^{KMN}X_MY_N]}
\underbrace{P^\Lambda{}_S\eta_\Lambda{}^{AB}}_{[=X^P\varepsilon_{PS}{}^{AB}]}
\underbrace{P^\Omega{}_K\eta_\Omega{}^{VD} Y_V}_{[=\varepsilon_K{}^{LDV}X_LY_V]}
\underbrace{P^\Psi{}_A\eta_\Psi{}^{YC} Y_Y}_{[\varepsilon_A{}^{XCY}X_XY_Y]}\sps\\
X_XY_Y\varepsilon_S{}^{QXY}\varepsilon_{RQ}{}^{CD}X^R=
\varepsilon_B{}^{KMN}X_MY_N X^P\varepsilon_{PS}{}^{AB}\varepsilon_K{}^{LDV}X_LY_V\varepsilon_A{}^{XCY}X_XY_Y\spsd\\
\end{array}
\end{equation}
\begin{enumerate}
\item Правая часть.
\begin{equation}
\begin{array}{c}
\varepsilon_B{}^{KMN}X_MY_N X^P\varepsilon_{PS}{}^{AB}\varepsilon_K{}^{LDV}X_LY_V\varepsilon_A{}^{XCY}X_XY_Y=\\
=X^P\varepsilon_{PS}{}^{AB}\varepsilon_A{}^{XCY}X_XY_Y\varepsilon_B{}^{KMN}X_MY_N\varepsilon_K{}^{LDV}X_LY_V=\\
=X^P\varepsilon_{PS}{}^{AB}\varepsilon_A{}^{XCY}X_XY_Y(-\varepsilon^{KMN}{}_B+\delta_B{}^M\varepsilon^{KN})X_MY_N\varepsilon_K{}^{LDV}X_LY_V=\\
=X^P\varepsilon_{PS}{}^{AB}\varepsilon_A{}^{XCY}X_XY_Y(-\varepsilon^{DVN}{}_BY_VY_N+\varepsilon^{NLDV}X_BY_NY_VX_L)=\\
=X^P(\varepsilon_{PS}\varepsilon^{AB}+\delta_P{}^A\delta_S{}^B-\delta_P{}^B\delta_S{}^A-\varepsilon^B{}_S{}^A{}_P)\varepsilon_A{}^{XCY}X_XY_Y\\
(-Y^DY_B+\delta_B{}^D+X_LY^LY^DX_B-X^DX_B)=\\
=(X^S\varepsilon^{BXCY}X_XY_Y+\delta_S{}^BY^C-X^B\varepsilon_S{}^{XCY}X_XY_Y-\varepsilon^B{}_S{}^{CY}Y_Y)\\
(-Y^DY_B+\delta_B{}^D+X_LY^LY^DX_B-X^DX_B)=\\
=-X_SY^DX_XY_BY_Y\varepsilon^{BXCY}+X_S\varepsilon^{DXCY}Y_YX_X+X_SY^LX_LY^DX_B\varepsilon^{BXCY}X_XY_Y-\\
-X_SX^DX_B\varepsilon^{BXCY}X_XY_Y-Y^CY^DY_S+Y^C\delta_S{}^D+Y^CY^DX_SX_LY^L-Y^CX^DX_S+\\
+X^B\varepsilon_S{}^{XCY}X_XY_YY^DY_B-X^D\varepsilon_S{}^{XCY}X_XY_Y-Y^LX_LY^DX_BX^B\varepsilon_S{}^{XCY}X_XY_Y+\\
+X^BX_BX^D\varepsilon_S{}^{XCY}X_XY_Y+Y^DY_B\varepsilon^B{}_S{}^{CY}Y_Y-\varepsilon^D{}_S{}^{CY}Y_Y-\\
-Y^LX_LY^DX_B\varepsilon^B{}_S{}^{CY}Y_Y+X^DX_B\varepsilon^B{}_S{}^{CY}Y_Y=\\
=-X_SY^DX_X(\underbrace{Y^XY^C}_{1}-\varepsilon^{CX})+X_S\varepsilon^{DXCY}Y_YX_X+\underbrace{X_SY^CY^DY^LX_L}_{2}-\\
-\underbrace{X_SX^DY^C}_{3}-\underbrace{Y^CY^DY_S}_{4}+Y_C\delta_S{}^D+\underbrace{Y^CY^DX_SX_LY^L}_{1}-Y^CX^DX_S+\\
+\underbrace{X^BY_BY^D\varepsilon_S{}^{XCY}X_XY_Y}_{2}-\underbrace{X^D\varepsilon_S{}^{XCY}X_XY_Y}_{3}-\underbrace{2X^LY_LY^D\varepsilon_S{}^{XCY}X_XY_Y}_{2}+\\
+2\underbrace{X^D\varepsilon_S{}^{XCY}X_XY_Y}_{3}+Y^D(\underbrace{Y_SY^C}_{4}-\delta_S{}^C)-\varepsilon^D{}_S{}^{CY}Y_Y-\\
-\underbrace{Y^LX_LY^DX_B\varepsilon^B{}_S{}^{CY}Y_Y}_{1}+\underbrace{X^DX_B\varepsilon^B{}_S{}^{CY}Y_Y}_{3}=\\
=X_S\varepsilon^{DXCY}Y_YX_X+X_SY^DX^C-X_SX^DY^C-\varepsilon^D{}_S{}^{CY}Y_Y+Y^C\delta_S{}^D-Y^D\delta_S{}^C=\\
=X_S\varepsilon^{CDXY}Y_YX_X-\varepsilon^{CD}{}_S{}^YY_Y\spsd
\end{array}
\end{equation}
\item Левая часть.
\begin{equation}
\begin{array}{c}
X_XY_Y\varepsilon_S{}^{QXY}\varepsilon_{RQ}{}^{CD}X^R=
(\delta_S{}^X\varepsilon^{QY}-\varepsilon^{XQ}{}_S{}^Y)\varepsilon_{RQ}{}^{CD}X^RX_XY_Y=\\
=X_SY^QX^R\varepsilon_{RQ}{}^{CD}-\varepsilon_S{}^{YCD}Y_Y\spsd
\end{array}
\begin{array}{c}
\eta_\Lambda{}^{KA}\eta_{\Psi K}{}^B\eta^\Lambda{}_{LC}\eta^{\Psi L}{}_D=\varepsilon_{LC}{}^{KA}\varepsilon_K{}^{BL}{}_D=\\
=(\varepsilon_{LC}\varepsilon^{KA}-\delta_L{}^A\delta_C{}^K+\varepsilon^K{}_{LC}{}^A)
(\delta_K{}^B\delta_D{}^L-\varepsilon_{KD}\varepsilon^{BL}+\varepsilon_K{}^L{}_D{}^B)=\\
=\varepsilon_{CD}\varepsilon^{AB}-\delta_D{}^A\delta_C{}^B+\varepsilon^B{}_{DC}{}^A-
\delta_D{}^A\delta_C{}^B+\varepsilon_{CD}\varepsilon^{AB}-\varepsilon_D{}^B{}_C{}^A+\\
+\varepsilon^A{}_{CD}{}^B-\varepsilon_C{}^A{}_D{}^B+4\varepsilon_C{}^A{}_D{}^B=
2(\varepsilon_{CD}\varepsilon^{AB}+\delta_C{}^A\delta_D{}^B-\delta_D{}^A\delta_C{}^B)\spsd
\end{array}
\end{equation}
\item Во-вторых.\\
\begin{equation}
\begin{array}{c}
\eta_\Lambda{}^{KA}\eta_{\Psi K}{}^B\eta^\Lambda{}_{CL}\eta^\Psi{}_D{}^L=\varepsilon_{CL}{}^{KA}\varepsilon_K{}^B{}_D{}^L=
(\delta_C{}^K\delta_L{}^A-\varepsilon^K{}_{LC}{}^A)(\varepsilon_{KD}\varepsilon^{BL}-\varepsilon_K{}^L{}_D{}^B)=\\
=\varepsilon_{CD}\varepsilon^{AB}-\varepsilon_D{}^B{}_C{}^A-\varepsilon_C{}^A{}_D{}^B+4\varepsilon_C{}^A{}_D{}^B=
\varepsilon_{CD}\varepsilon^{AB}+2\varepsilon_C{}^A{}_D{}^B\spsd
\end{array}
\begin{array}{c}
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}\sps\\
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}^A{}_K\eta_\Omega{}^{BK}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+8\eta_{\left[\right.\Upsilon}g_{\Omega\left.\right]\left[\right.\Lambda}\eta_{\Psi\left.\right]}\sps\\
\eta_{\left[\right.\Lambda}{}_{|A|}{}^C\eta_{\Psi\left.\right]}{}_{BC}\eta_\Upsilon{}^A{}_K\eta_\Omega{}^{BK}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}\sps\\
\eta_{\left[\right.\Lambda}{}_{|A|}{}^C\eta_{\Psi\left.\right]}{}_{BC}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}=
4g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+8\eta_{\left[\right.\Upsilon}g_{\Omega\left.\right]\left[\right.\Lambda}\eta_{\Psi\left.\right]}\spsd\\
\end{array}
\end{equation}
При этом
\begin{equation}
\begin{array}{c}
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}=
8g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+
\eta_\Upsilon{}^C{}_A\eta_{\left[\right.\Psi |CB|}\eta_{\Lambda\left.\right]}{}^{KB}\eta_\Omega{}_K{}^A=\\
=8g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}+
(\eta_{\left[\right.\Lambda}{}^{BK}\eta_{\Psi\left.\right]}{}_{BC}+2\eta_{\left[\right.\Lambda}{}^K{}_{|C|}\eta_{\Psi\left.\right]})
(\eta_{\left[\right.\Upsilon |A|}{}^C\eta_{\Omega\left.\right]}{}^A{}_K+2\eta_{\left[\right.\Omega}{}_{|K|}{}^C\eta_{\Upsilon\left.\right]})=\\
=8g_{\Upsilon\left[\right.\Lambda}g_{\Psi\left.\right]\Omega}-
\eta_{\left[\right.\Lambda}{}^C{}_{|A|}\eta_{\Psi\left.\right]}{}_{CB}\eta_\Upsilon{}_K{}^A\eta_\Omega{}^{KB}-
2\eta_{\left[\right.\Psi}{}^K{}_{|C|}\eta_{\Lambda\left.\right]}\eta_{\left[\right.\Upsilon}{}_{|A|}{}^C\eta_{\Omega\left.\right]}{}^A{}_K+\\
+2\eta_{\left[\right.\Omega}{}_{|K|}{}^C\eta_{\Upsilon\left.\right]}\eta_{\left[\right.\Lambda}{}^{BK}\eta_{\Psi\left.\right]}{}_{BC}-
16\eta_{\left[\right.\Lambda}g_{\Psi\left.\right]\left[\right.\Omega}\eta_{\Upsilon\left.\right]}\spsd
\end{array}
